Chiral condensate and the equation of state at nonzero baryon density from the hadron resonance gas model with a repulsive mean field

We study the QCD equation of state and the chiral condensate using the hadron resonance gas model with repulsive mean-field interactions. We find that the repulsive interactions improve the agreement with the lattice results on the derivatives of the pressure with respect to the baryon chemical potential up to eighth order. From the temperature dependence of the chiral condensate we estimate the crossover temperature as a function of baryon chemical potential, $T_{pc}(\mu_B)$. We find that the chiral crossover line starts to deviate significantly from the chemical freeze-out line already for $\mu_B>400$ MeV. Furthermore, we find that the chiral pseudocritical line can be parametrized as $T_{pc}(\mu_B)/T_{pc}(0)=1-\kappa_2 (\mu_B/T_{pc} (0))^2-\kappa_4 (\mu_B/T_{pc} (0))^4$ with $\kappa_2=0.0150(2)$ and $\kappa_4=3.1(6) \times 10^{-5}$, which are in agreement with lattice QCD results for small values of $\mu_B$. For the first time we find a tiny but non-zero value of $\kappa_4$ in our study.

==> Ancillary/Fig3/TmuB_idealHRG_Freezeout.txt <==
#   collision_energy (GeV),     μB(GeV),    T(GeV),     netB/n0
#   n0= 0.160d0*.197**3 (GeV^3)
#------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   2.1000000000000001       0.81474327018943182        4.4135536424172353E-002  0.11532541059715100     
   2.2000000000000002       0.80037952987267391        4.7500886303394600E-002  0.11855446577206759     
   2.2999999999999998       0.78651347449470654        5.0849478496526053E-002  0.12393198566297828     
   2.3999999999999999       0.77311967833491024        5.4168532479975350E-002  0.13114313391620935     
   2.5000000000000000       0.76017441860465129        5.7446776837765980E-002  0.13999152547316848     
   2.6000000000000001       0.74765553522415373        6.0674417041653647E-002  0.15034647554665134     
   2.7000000000000002       0.73554230423042311        6.3843077936989207E-002  0.16211238952056847     
   2.7999999999999998       0.72381532329495135        6.6945727064618266E-002  0.17521043670776665     
   2.8999999999999999       0.71245640802092425        6.9976584376059026E-002  0.18956744047843829     
   3.0000000000000000       0.70144849785407737        7.2931023213756815E-002  0.20510923131655029     
   3.1000000000000001       0.69077557058326300        7.5805466694155277E-002  0.22175688171113078     
   3.2000000000000002       0.68042256452955874        7.8597282898372214E-002  0.23942486369289218     
   3.2999999999999998       0.67037530762920439        8.1304681579519991E-002  0.25802051473674142     
   3.4000000000000004       0.66062045270816494        8.3926614461078769E-002  0.27744439747519151     
   3.5000000000000000       0.65114541832669326        8.6462680640936193E-002  0.29759125951340615     
   3.6000000000000001       0.64193833464257666        8.8913038136445563E-002  0.31835137644012645     
   3.7000000000000002       0.63298799380325343        9.1278322206865464E-002  0.33961211290961657     
   3.7999999999999998       0.62428380443086340        9.3559570766465039E-002  0.36125957406687775     
   3.9000000000000004       0.61581574981160525        9.5758156947468170E-002  0.38318024855998517     
   4.0000000000000000       0.60757434944237920        9.7875728678556248E-002  0.40526256817240325     
   4.0999999999999996       0.59955062362435818        9.9914155003081970E-002  0.42739832937001254     
   4.2000000000000002       0.59173606082548880       0.10187547876283906       0.44948393954795329     
   4.3000000000000007       0.58412258756254465       0.10376187521015552       0.47142146577122307     
   4.4000000000000004       0.57670254057868742       0.10557561607599111       0.49311947642117032     
   4.5000000000000000       0.56946864111498263       0.10731903860832430       0.51449367643576627     
   4.5999999999999996       0.56241397109428781       0.10899451909804561       0.53546734484794156     
   4.7000000000000002       0.55553195105370501       0.11060445042437626       0.55597158923013368     
   4.8000000000000007       0.54881631967763600       0.11215122317487847       0.57594543565364231     
   4.9000000000000004       0.54226111479761119       0.11363720992352373       0.59533577512279956     
   5.0000000000000000       0.53586065573770503       0.11506475228178045       0.61409718842495753     
   5.0999999999999996       0.52960952689565788       0.11643615037055119       0.63219167122873976     
   5.2000000000000002       0.52350256245996152       0.11775365439375064       0.64958828033212224     
   5.3000000000000007       0.51753483217226104       0.11901945802644719       0.66626272044905244     
   5.4000000000000004       0.51170162805259867       0.12023569336115596       0.68219688903613485     
   5.5000000000000000       0.50599845201238403       0.12140442718465898       0.69737839457067496     
   5.5999999999999996       0.50042100428658909       0.12252765838439417       0.71180006153360831     
   5.7000000000000002       0.49496517262265299       0.12360731630789312       0.72545943322884110     
   5.8000000000000007       0.48962702216896353       0.12464525992093481       0.73835828155680616     
   5.9000000000000004       0.48440278601066983       0.12564327763007638       0.75050213100497543     
   6.0000000000000000       0.47928885630498541       0.12660308765311426       0.76189980244922362     
   6.1000000000000005       0.47428177597214161       0.12752633883695111       0.77256298089163100     
   6.2000000000000002       0.46937823090178071       0.12841461183643701       0.78250580999373820     
   6.2999999999999998       0.46457504263786248       0.12926942058017177       0.79174451519233269     
   6.4000000000000004       0.45986916150815987       0.13009221396015075       0.80029705629548620     
   6.5000000000000000       0.45525766016713098       0.13088437769166120       0.80818280973312506     
   6.6000000000000005       0.45073772752344182       0.13164723629813055       0.81542228006150597     
   6.7000000000000002       0.44630666302566913       0.13238205518282925       0.82203683987587273     
   6.8000000000000007       0.44196187128177394       0.13309004275556144       0.82804849695234339     
   6.9000000000000004       0.43770085698982336       0.13377235258785181       0.83347968720165155     
   7.0000000000000000       0.43352122015915123       0.13443008557475933       0.83835309185785822     
   7.1000000000000005       0.42942065160273257       0.13506429208541298       0.84269147723070037     
   7.2000000000000002       0.42539692868297768       0.13567597408775223       0.84651755530782891     
   7.3000000000000007       0.42144791129448173       0.13626608723584294       0.84985386349243663     
   7.4000000000000004       0.41757153806847219       0.13683554291059166       0.85272266179287259     
   7.5000000000000000       0.41376582278481022       0.13738521020675662       0.85514584583616626     
   7.6000000000000005       0.41002885097842451       0.13791591786090424       0.85714487415013452     
   7.7000000000000002       0.40635877672799603       0.13842845611642904       0.85874070824366411     
   7.8000000000000007       0.40275381961557422       0.13892357852298423       0.85995376410721680     
   7.9000000000000004       0.39921226184660485       0.13940200366868918       0.86080387385215551     
   8.0000000000000000       0.39573244552058118       0.13986441684432616       0.86131025630542568     
   8.1000000000000014       0.39231277004320692       0.14031147163943047       0.86149149547313142     
   8.1999999999999993       0.38895168967158500       0.14074379147074015       0.86136552588098925     
   8.3000000000000007       0.38564771118452101       0.14116197104392789       0.86094962389062757     
   8.4000000000000004       0.38239939167056625       0.14156657774989651       0.86026040417692595     
   8.5000000000000000       0.37920533642691417       0.14195815299720335       0.85931382063295447     
   8.6000000000000014       0.37606419696272436       0.14233721348239370       0.85812517104490593     
   8.6999999999999993       0.37297466910086724       0.14270425240018633       0.85670910494995134     
   8.8000000000000007       0.36993549117247626       0.14305974059556670       0.85507963415472144     
   8.9000000000000004       0.36694544229905707       0.14340412765992058       0.85325014545176958     
   9.0000000000000000       0.36400334075723839       0.14373784297338443       0.85123341512558204     
   9.1000000000000014       0.36110804242156430       0.14406129669560630       0.84904162488909052     
   9.1999999999999993       0.35825843928101719       0.14437488070710827       0.84668637893631560     
   9.3000000000000007       0.35545345802522837       0.14467896950341980       0.84417872183695075     
   9.4000000000000004       0.35269205869659048       0.14497392104411569       0.84152915703487496     
   9.5000000000000000       0.34997323340471098       0.14526007755884915       0.83874766574502468     
   9.6000000000000014       0.34729600509987252       0.14553776631241280       0.83584372607179402     
   9.6999999999999993       0.34465942640236191       0.14580730033080291       0.83282633219802960     
   9.8000000000000007       0.34206257848472166       0.14606897909019442       0.82970401351631229     
   9.9000000000000004       0.33950457000415457       0.14632308917066714       0.82648485359451629     
   10.000000000000000       0.33698453608247425       0.14656990487645288       0.82317650888538851     
   10.100000000000000       0.33450163733115029       0.14680968882440024       0.81978622710548810     
   10.200000000000001       0.33205505891913856       0.14704269250228372       0.81632086522261982     
   10.300000000000001       0.32964400968132312       0.14726915679851066       0.81278690700280098     
   10.400000000000000       0.32726772126551862       0.14748931250471037       0.80919048007827610     
   10.500000000000000       0.32492544731610346       0.14770338079261877       0.80553737250712998     
   10.600000000000000       0.32261646269245958       0.14791157366660618       0.80183304880288064     
   10.700000000000001       0.32034006272050181       0.14811409439312884       0.79808266541915929     
   10.800000000000001       0.31809556247567145       0.14831113790832140       0.79429108568036366     
   10.900000000000000       0.31588229609586399       0.14850289120488688       0.79046289415408189     
   11.000000000000000       0.31369961612284075       0.14868953369938073       0.78660241046525292     
   11.100000000000000       0.31154689287075871       0.14887123758092941       0.78271370255553696     
   11.200000000000001       0.30942351382052258       0.14904816814236965       0.77880059939429480     
   11.300000000000001       0.30732888303873634       0.14922048409474251       0.77486670314999251     
   11.400000000000000       0.30526242062009717       0.14938833786602621       0.77091540083281274     
   11.500000000000000       0.30322356215213364       0.14955187588494620       0.76694987542088544     
   11.600000000000001       0.30121175820125329       0.14971123885065404       0.76297311648376165     
   11.700000000000001       0.29922647381911388       0.14986656198902507       0.75898793031775103     
   11.800000000000001       0.29726718806838848       0.15001797529628366       0.75499694960844677     
   11.900000000000000       0.29533339356704014       0.15016560377062765       0.75100264263631367     
   12.000000000000000       0.29342459605026938       0.15030956763248443       0.74700732204144016     
   12.100000000000001       0.29154031394934005       0.15044998253399972       0.74301315316385663     
   12.200000000000001       0.28968007798652962       0.15058695975832448       0.73902216197573223     
   12.300000000000001       0.28784343078548791       0.15072060640923665       0.73503624262178513     
   12.400000000000000       0.28602992649632486       0.15085102559160321       0.73105716458400083     
   12.500000000000000       0.28423913043478266       0.15097831658316158       0.72708657948657751     
   12.600000000000001       0.28247061873487733       0.15110257499807278       0.72312602755665656     
   12.700000000000001       0.28072397801442805       0.15122389294267355       0.71917694375608032     
   12.800000000000001       0.27899880505291913       0.15134235916383193       0.71524066359899485     
   12.900000000000000       0.27729470648116733       0.15145805919028818       0.71131842866971995     
   13.000000000000000       0.27561129848229343       0.15157107546734219       0.70741139185484314     
   13.100000000000001       0.27394820650351998       0.15168148748522892       0.70352062230302259     
   13.200000000000001       0.27230506497834056       0.15178937190150446       0.69964711012552139     
   13.300000000000001       0.27068151705862870       0.15189480265774849       0.69579177085002897     
   13.400000000000000       0.26907721435627269       0.15199785109087088       0.69195544963978683     
   13.500000000000000       0.26749181669394440       0.15209858603929671       0.68813892528964582     
   13.600000000000001       0.26592499186462742       0.15219707394428680       0.68434291401009339     
   13.700000000000001       0.26437641539954704       0.15229337894663864       0.68056807300992639     
   13.800000000000001       0.26284577034416218       0.15238756297899911       0.67681500388771432     
   13.900000000000000       0.26133274704189324       0.15247968585400701       0.67308425584175913     
   14.000000000000000       0.25983704292527826       0.15256980534847325       0.66937632870786357     
   14.100000000000001       0.25835836231425863       0.15265797728379399       0.66569167583370870     
   14.200000000000001       0.25689641622131409       0.15274425560278282       0.66203070679832610     
   14.300000000000001       0.25545092216317600       0.15282869244309719       0.65839378998466425     
   14.400000000000000       0.25402160397886231       0.15291133820742603       0.65478125501291795     
   14.500000000000000       0.25260819165378678       0.15299224163059563       0.65119339504191021     
   14.600000000000001       0.25121042114970799       0.15307144984374332       0.64763046894541454     
   14.700000000000001       0.24982803424029351       0.15314900843570081       0.64409270337004809     
   14.800000000000001       0.24846077835208275       0.15322496151172030       0.64058029468093236     
   14.900000000000000       0.24710840641064410       0.15329935174967194       0.63709341080111515     
   15.000000000000000       0.24577067669172936       0.15337222045383156       0.63363219295033657     
   15.100000000000001       0.24444735267723605       0.15344360760637435       0.63019675728853386     
   15.200000000000001       0.24313820291579888       0.15351355191668201       0.62678719646912850     
   15.300000000000001       0.24184300088783667       0.15358209086856645       0.62340358110692295     
   15.400000000000000       0.24056152487488963       0.15364926076550783       0.62004596116516930     
   15.500000000000000       0.23929355783308937       0.15371509677399925       0.61671436726612916     
   15.600000000000001       0.23803888727060882       0.15377963296508615       0.61340881192923924     
   15.700000000000001       0.23679730512894814       0.15384290235418388       0.61012929074074906     
   15.800000000000001       0.23556860766791585       0.15390493693925261       0.60687578345852500     
   15.900000000000000       0.23435259535417266       0.15396576773740489       0.60364825505550390     
   16.000000000000000       0.23314907275320973       0.15402542482001727       0.60044665670509079     
   16.100000000000001       0.23195784842463810       0.15408393734641457       0.59727092671164994     
   16.200000000000003       0.23077873482067213       0.15414133359618989       0.59412099138900809     
   16.300000000000001       0.22961154818769319       0.15419764100022371       0.59099676588982153     
   16.399999999999999       0.22845610847078562       0.15425288617045868       0.58789815498842379     
   16.500000000000000       0.22731223922114049       0.15430709492848690       0.58482505381968386     
   16.600000000000001       0.22617976750622754       0.15436029233300139       0.58177734857624386     
   16.700000000000003       0.22505852382263838       0.15441250270616319       0.57875491716638949     
   16.800000000000001       0.22394834201151001       0.15446374965893048       0.57575762983468182     
   16.899999999999999       0.22284905917643855       0.15451405611539651       0.57278534974736051     
   17.000000000000000       0.22176051560379920       0.15456344433617900       0.56983793354444312     
   17.100000000000001       0.22068255468539022       0.15461193594090178       0.56691523186028681     
   17.200000000000003       0.21961502284332168       0.15465955192980921       0.56401708981436061     
   17.300000000000001       0.21855776945707409       0.15470631270454960       0.56114334747383032     
   17.399999999999999       0.21751064679265375       0.15475223808816344       0.55829384028945117     
   17.500000000000000       0.21647350993377484       0.15479734734431141       0.55546839950628135     
   17.600000000000001       0.21544621671500133       0.15484165919577286       0.55266685255050763     
   17.700000000000003       0.21442862765678300       0.15488519184224722       0.54988902339374524     
   17.800000000000001       0.21342060590232440       0.15492796297748657       0.54713473289598757     
   17.899999999999999       0.21242201715622569       0.15496998980578788       0.54440379912838033     
   18.000000000000000       0.21143272962483833       0.15501128905787234       0.54169603767694374     
   18.100000000000001       0.21045261395827972       0.15505187700617556       0.53901126192822535     
   18.199999999999999       0.20948154319405285       0.15509176947957498       0.53634928333790743     
   18.300000000000001       0.20851939270221997       0.15513098187757651       0.53370991168329107     
   18.400000000000002       0.20756604013208027       0.15516952918398272       0.53109295530050904     
   18.500000000000000       0.20662136536030346       0.15520742598006435       0.52849822130734181     
   18.600000000000001       0.20568525044047323       0.15524468645725467       0.52592551581237268     
   18.699999999999999       0.20475757955399654       0.15528132442938669       0.52337464411128742     
   18.800000000000001       0.20383823896233477       0.15531735334449076       0.52084541087094449     
   18.900000000000002       0.20292711696051652       0.15535278629617147       0.51833762030196662     
   19.000000000000000       0.20202410383189126       0.15538763603457950       0.51585107632041860     
   19.100000000000001       0.20112909180408567       0.15542191497699537       0.51338558269919721     
   19.199999999999999       0.20024197500612598       0.15545563521803973       0.51094094320969663     
   19.300000000000001       0.19936264942668946       0.15548880853952621       0.50851696175428418     
   19.400000000000002       0.19849101287345156       0.15552144641996909       0.50611344249007328     
   19.500000000000000       0.19762696493349458       0.15555356004376109       0.50373018994450292     
   19.600000000000001       0.19677040693474598       0.15558516031003286       0.50136700912315069     
   19.699999999999999       0.19592124190841528       0.15561625784120731       0.49902370561022297     
   19.800000000000001       0.19507937455239915       0.15564686299126015       0.49670008566211976     
   19.900000000000002       0.19424471119562634       0.15567698585369807       0.49439595629445937     
   20.000000000000000       0.19341715976331364       0.15570663626926567       0.49211112536293816     
   20.100000000000001       0.19259662974310629       0.15573582383339077       0.48984540163833840     
   20.199999999999999       0.19178303215207701       0.15576455790337915       0.48759859487605989     
   20.300000000000001       0.19097627950455714       0.15579284760536710       0.48537051588042762     
   20.400000000000002       0.19017628578077728       0.15582070184104160       0.48316097656410445     
   20.500000000000000       0.18938296639629201       0.15584812929413666       0.48096979000288120     
   20.600000000000001       0.18859623817216709       0.15587513843671411       0.47879677048607788     
   20.699999999999999       0.18781601930590672       0.15590173753523728       0.47664173356285283     
   20.800000000000001       0.18704222934309911       0.15592793465644439       0.47450449608459566     
   20.900000000000002       0.18627478914976064       0.15595373767303003       0.47238487624367154     
   21.000000000000000       0.18551362088535758       0.15597915426914127       0.47028269360870911     
   21.100000000000001       0.18475864797648658       0.15600419194569523       0.46819776915662842     
   21.200000000000003       0.18400979509119569       0.15602885802552452       0.46612992530159225     
   21.300000000000001       0.18326698811392692       0.15605315965835742       0.46407898592108587     
   21.400000000000002       0.18253015412106324       0.15607710382563775       0.46204477637924940     
   21.500000000000000       0.18179922135706345       0.15610069734519133       0.46002712354766606     
   21.600000000000001       0.18107411921116776       0.15612394687574355       0.45802585582372779     
   21.700000000000003       0.18035477819465903       0.15614685892129426       0.45604080314673690     
   21.800000000000001       0.17964112991866346       0.15616943983535414       0.45407179701186162     
   21.900000000000002       0.17893310707247648       0.15619169582504847       0.45211867048210114     
   22.000000000000000       0.17823064340239916       0.15621363295509219       0.45018125819835647     
   22.100000000000001       0.17753367369107106       0.15623525715164097       0.44825939638771878     
   22.200000000000003       0.17684213373728630       0.15625657420602301       0.44635292287011846     
   22.300000000000001       0.17615596033627939       0.15627758977835532       0.44446167706339229     
   22.400000000000002       0.17547509126046812       0.15629830940104864       0.44258549998689928     
   22.500000000000000       0.17479946524064174       0.15631873848220487       0.44072423426375984     
   22.600000000000001       0.17412902194758151       0.15633888230891080       0.43887772412181214     
   22.700000000000003       0.17346370197410316       0.15635874605043135       0.43704581539336296     
   22.800000000000001       0.17280344681750900       0.15637833476130644       0.43522835551381783     
   22.900000000000002       0.17214819886243946       0.15639765338435416       0.43342519351925662     
   23.000000000000000       0.17149790136411336       0.15641670675358341       0.43163618004302778     
   23.100000000000001       0.17085249843194650       0.15643549959701986       0.42986116731142909     
   23.200000000000003       0.17021193501353885       0.15645403653944695       0.42810000913852664     
   23.300000000000001       0.16957615687902056       0.15647232210506601       0.42635256092018814     
   23.400000000000002       0.16894511060574738       0.15649036072007722       0.42461867962737104     
   23.500000000000000       0.16831874356333679       0.15650815671518470       0.42289822379872632     
   23.600000000000001       0.16769700389903552       0.15652571432802784       0.42119105353255676     
   23.700000000000003       0.16707984052341035       0.15654303770554168       0.41949703047819931     
   23.800000000000001       0.16646720309635366       0.15656013090624832       0.41781601782684769     
   23.900000000000002       0.16585904201339557       0.15657699790248181       0.41614788030187466     
   24.000000000000000       0.16525530839231550       0.15659364258254876       0.41449248414869222     
   24.100000000000001       0.16465595406004432       0.15661006875282668       0.41284969712418179     
   24.200000000000003       0.16406093153985143       0.15662628013980190       0.41121938848573092     
   24.300000000000001       0.16347019403880778       0.15664228039204939       0.40960142897991170     
   24.400000000000002       0.16288369543551923       0.15665807308215610       0.40799569083083131     
   24.500000000000000       0.16230139026812318       0.15667366170858982       0.40640204772819000     
   24.600000000000001       0.16172323372254108       0.15668904969751482       0.40482037481505523     
   24.700000000000003       0.16114918162098207       0.15670424040455685       0.40325054867540572     
   24.800000000000001       0.16057919041068977       0.15671923711651803       0.40169244732144832     
   24.900000000000002       0.16001321715292738       0.15673404305304434       0.40014595018074545     
   25.000000000000000       0.15945121951219515       0.15674866136824617       0.39861093808315856     
   25.100000000000001       0.15889315574567375       0.15676309515227418       0.39708729324765246     
   25.200000000000003       0.15833898469288898       0.15677734743285143       0.39557489926895323     
   25.300000000000001       0.15778866576559181       0.15679142117676323       0.39407364110409754     
   25.400000000000002       0.15724215893784876       0.15680531929130631       0.39258340505888767     
   25.500000000000000       0.15669942473633752       0.15681904462569810       0.39110407877425646     
   25.600000000000001       0.15616042423084275       0.15683259997244758       0.38963555121256893     
   25.700000000000003       0.15562511902494763       0.15684598806868918       0.38817771264387946     
   25.800000000000001       0.15509347124691597       0.15685921159748026       0.38673045463213845     
   25.900000000000002       0.15456544354076038       0.15687227318906372       0.38529367002138049     
   26.000000000000000       0.15404099905749294       0.15688517542209668       0.38386725292189888     
   26.100000000000001       0.15352010144655270       0.15689792082484627       0.38245109869641314     
   26.200000000000003       0.15300271484740685       0.15691051187635346       0.38104510394624558     
   26.300000000000001       0.15248880388132113       0.15692295100756601       0.37964916649751868     
   26.400000000000002       0.15197833364329552       0.15693524060244127       0.37826318538737130     
   26.500000000000000       0.15147126969416128       0.15694738299902020       0.37688706085021889     
   26.600000000000001       0.15096757805283578       0.15695938049047248       0.37552069430404439     
   26.700000000000003       0.15046722518873137       0.15697123532611509       0.37416398833675224     
   26.800000000000001       0.14997017801431459       0.15698294971240340       0.37281684669256904     
   26.900000000000002       0.14947640387781236       0.15699452581389728       0.37147917425851656     
   27.000000000000000       0.14898587055606199       0.15700596575420123       0.37015087705093741     
   27.100000000000001       0.14849854624750136       0.15701727161688125       0.36883186220211950     
   27.200000000000003       0.14801439956529613       0.15702844544635708       0.36752203794697857     
   27.300000000000001       0.14753339953060121       0.15703948924877220       0.36622131360983740     
   27.400000000000002       0.14705551556595284       0.15705040499284140       0.36492959959128868     
   27.500000000000000       0.14658071748878929       0.15706119461067650       0.36364680735515414     
   27.600000000000001       0.14610897550509569       0.15707185999859136       0.36237284941553466     
   27.700000000000003       0.14564026020317236       0.15708240301788637       0.36110763932396472     
   27.800000000000001       0.14517454254752180       0.15709282549561313       0.35985109165666973     
   27.900000000000002       0.14471179387285285       0.15710312922532002       0.35860312200192934     
   28.000000000000000       0.14425198587819948       0.15711331596777878       0.35736364694754064     
   28.100000000000001       0.14379509062115081       0.15712338745169338       0.35613258406840770     
   28.200000000000003       0.14334108051219085       0.15713334537439075       0.35490985191422758     
   28.300000000000001       0.14288992830914499       0.15714319140249455       0.35369536999729939     
   28.400000000000002       0.14244160711173087       0.15715292717258247       0.35248905878044950     
   28.500000000000000       0.14199609035621200       0.15716255429182704       0.35129083966507008     
   28.600000000000001       0.14155335181015072       0.15717207433862085       0.35010063497928307     
   28.700000000000003       0.14111336556725954       0.15718148886318625       0.34891836796621362     
   28.800000000000001       0.14067610604234809       0.15719079938817043       0.34774396277239517     
   28.900000000000002       0.14024154796636348       0.15720000740922582       0.34657734443628929     
   29.000000000000000       0.13980966638152270       0.15720911439557650       0.34541843887693369     
   29.100000000000001       0.13938043663653424       0.15721812179057090       0.34426717288270381     
   29.200000000000003       0.13895383438190786       0.15722703101222102       0.34312347410020455     
   29.300000000000001       0.13852983556535006       0.15723584345372904       0.34198727102329107     
   29.400000000000002       0.13810841642724356       0.15724456048400084       0.34085849298219290     
   29.500000000000000       0.13768955349620896       0.15725318344814784       0.33973707013278981     
   29.600000000000001       0.13727322358474722       0.15726171366797631       0.33862293344598426     
   29.700000000000003       0.13685940378496067       0.15727015244246548       0.33751601469721587     
   29.800000000000001       0.13644807146435131       0.15727850104823410       0.33641624645609075     
   29.900000000000002       0.13603920426169469       0.15728676073999634       0.33532356207614006     
   30.000000000000000       0.13563278008298757       0.15729493275100642       0.33423789568468770     
   30.100000000000001       0.13522877709746817       0.15730301829349339       0.33315918217285956     
   30.200000000000003       0.13482717373370734       0.15731101855908541       0.33208735718569832     
   30.300000000000001       0.13442794867576904       0.15731893471922434       0.33102235711240779     
   30.400000000000002       0.13403108085943907       0.15732676792557057       0.32996411907671586     
   30.500000000000000       0.13363654946852005       0.15733451931039844       0.32891258092735126     
   30.600000000000001       0.13324433393119192       0.15734218998698299       0.32786768122865650     
   30.700000000000003       0.13285441391643638       0.15734978104997702       0.32682935925129342     
   30.800000000000001       0.13246676933052359       0.15735729357578029       0.32579755496309121     
   30.900000000000002       0.13208138031356070       0.15736472862289991       0.32477220901999665     
   31.000000000000000       0.13169822723609995       0.15737208723230242       0.32375326275714156     
   31.100000000000001       0.13131729069580589       0.15737937042775818       0.32274065818003100     
   31.200000000000003       0.13093855151418043       0.15738657921617771       0.32173433795584194     
   31.300000000000001       0.13056199073334399       0.15739371458794060       0.32073424540482931     
   31.400000000000002       0.13018758961287238       0.15740077751721693       0.31974032449185824     
   31.500000000000000       0.12981532962668788       0.15740776896228148       0.31875251981803354     
   31.600000000000001       0.12944519246000319       0.15741468986582094       0.31777077661244096     
   31.700000000000003       0.12907716000631814       0.15742154115523430       0.31679504072400971     
   31.800000000000001       0.12871121436446686       0.15742832374292651       0.31582525861346900     
   31.900000000000002       0.12834733783571542       0.15743503852659571       0.31486137734541286     
   32.000000000000000       0.12798551292090840       0.15744168638951389       0.31390334458048152     
   32.100000000000001       0.12762572231766361       0.15744826820080160       0.31295110856763214     
   32.200000000000003       0.12726794891761409       0.15745478481569675       0.31200461813652774     
   32.299999999999997       0.12691217580369626       0.15746123707581691       0.31106382269001892     
   32.400000000000006       0.12655838624748336       0.15746762580941678       0.31012867219672779     
   32.500000000000000       0.12620656370656372       0.15747395183163920       0.30919911718373777     
   32.600000000000001       0.12585669182196213       0.15748021594476111       0.30827510872937047     
   32.700000000000003       0.12550875441560436       0.15748641893843446       0.30735659845608160     
   32.799999999999997       0.12516273548782358       0.15749256158992128       0.30644353852342782     
   32.900000000000006       0.12481861921490758       0.15749864466432417       0.30553588162114942     
   33.000000000000000       0.12447638994668699       0.15750466891481174       0.30463358096233367     
   33.100000000000001       0.12413603220416225       0.15751063508283908       0.30373659027668598     
   33.200000000000003       0.12379753067717013       0.15751654389836367       0.30284486380387526     
   33.299999999999997       0.12346087022208795       0.15752239608005680       0.30195835628698969     
   33.400000000000006       0.12312603585957510       0.15752819233551013       0.30107702296606548     
   33.500000000000000       0.12279301277235163       0.15753393336143826       0.30020081957171285     
   33.600000000000001       0.12246178630301215       0.15753961984387685       0.29932970231883221     
   33.700000000000003       0.12213234195187565       0.15754525245837669       0.29846362790041053     
   33.799999999999997       0.12180466537486960       0.15755083187019350       0.29760255348140646     
   33.900000000000006       0.12147874238144789       0.15755635873447391       0.29674643669271811     
   34.000000000000000       0.12115455893254264       0.15756183369643756       0.29589523562523801     
   34.100000000000001       0.12083210113854799       0.15756725739155539       0.29504890882398499     
   34.200000000000003       0.12051135525733668       0.15757263044572420       0.29420741528232125     
   34.300000000000004       0.12019230769230770       0.15757795347543763       0.29337071443624713     
   34.399999999999999       0.11987494499046503       0.15758322708795358       0.29253876615877528     
   34.500000000000000       0.11955925384052671       0.15758845188145837       0.29171153075438611     
   34.600000000000001       0.11924522107106378       0.15759362844522723       0.29088896895355187     
   34.700000000000003       0.11893283364866832       0.15759875735978163       0.29007104190734684     
   34.800000000000004       0.11862207867615038       0.15760383919704360       0.28925771118212434     
   34.899999999999999       0.11831294339076301       0.15760887452048664       0.28844893875427274     
   35.000000000000000       0.11800541516245489       0.15761386388528370       0.28764468700503887     
   35.100000000000001       0.11769948149215037       0.15761880783845211       0.28684491871543011     
   35.200000000000003       0.11739513001005603       0.15762370691899566       0.28604959706117933     
   35.300000000000004       0.11709234847399340       0.15762856165804379       0.28525868560778955     
   35.399999999999999       0.11679112476775765       0.15763337257898793       0.28447214830563522     
   35.500000000000000       0.11649144689950110       0.15763814019761518       0.28368994948514092     
   35.600000000000001       0.11619330300014220       0.15764286502223943       0.28291205385202667     
   35.700000000000003       0.11589668132179834       0.15764754755382943       0.28213842648260928     
   35.800000000000004       0.11560157023624276       0.15765218828613506       0.28136903281918546     
   35.899999999999999       0.11530795823338510       0.15765678770581029       0.28060383866546063     
   36.000000000000000       0.11501583391977482       0.15766134629253439       0.27984281018205631     
   36.100000000000001       0.11472518601712764       0.15766586451913028       0.27908591388206888     
   36.200000000000003       0.11443600336087384       0.15767034285168080       0.27833311662669680     
   36.300000000000004       0.11414827489872889       0.15767478174964272       0.27758438562092819     
   36.399999999999999       0.11386198968928524       0.15767918166595832       0.27683968840928042     
   36.500000000000000       0.11357713690062546       0.15768354304716495       0.27609899287160788     
   36.600000000000001       0.11329370580895606       0.15768786633350257       0.27536226721896384     
   36.700000000000003       0.11301168579726180       0.15769215195901895       0.27462947998951837     
   36.800000000000004       0.11273106635397986       0.15769640035167290       0.27390060004453332     
   36.899999999999999       0.11245183707169398       0.15770061193343579       0.27317559656439727     
   37.000000000000000       0.11217398764584766       0.15770478712039071       0.27245443904470551     
   37.100000000000001       0.11189750787347667       0.15770892632282996       0.27173709729240569     
   37.200000000000003       0.11162238765196013       0.15771302994535072       0.27102354142198593     
   37.300000000000004       0.11134861697778990       0.15771709838694872       0.27031374185172380     
   37.399999999999999       0.11107618594535819       0.15772113204111024       0.26960766929998109     
   37.500000000000000       0.11080508474576273       0.15772513129590240       0.26890529478155328     
   37.600000000000001       0.11053530366562966       0.15772909653406161       0.26820658960406729     
   37.700000000000003       0.11026683308595332       0.15773302813308043       0.26751152536442857     
   37.800000000000004       0.10999966348095302       0.15773692646529286       0.26682007394531648     
   37.899999999999999       0.10973378541694644       0.15774079189795798       0.26613220751173389     
   38.000000000000000       0.10946918955123913       0.15774462479334184       0.26544789850758960     
   38.100000000000001       0.10920586663103035       0.15774842550879811       0.26476711965234445     
   38.200000000000003       0.10894380749233437       0.15775219439684712       0.26408984393769375     
   38.300000000000004       0.10868300305891741       0.15775593180525335       0.26341604462429491     
   38.399999999999999       0.10842344434124986       0.15775963807710153       0.26274569523854197     
   38.500000000000000       0.10816512243547322       0.15776331355087136       0.26207876956938331     
   38.600000000000001       0.10790802852238215       0.15776695856051101       0.26141524166518854     
   38.700000000000003       0.10765215386642077       0.15777057343550874       0.26075508583064205     
   38.800000000000004       0.10739748981469313       0.15777415850096388       0.26009827662369878     
   38.899999999999999       0.10714402779598796       0.15777771407765609       0.25944478885256678     
   39.000000000000000       0.10689175931981688       0.15778124048211334       0.25879459757273704     
   39.100000000000001       0.10664067597546655       0.15778473802667900       0.25814767808405237     
   39.200000000000003       0.10639076943106367       0.15778820701957721       0.25750400592781508     
   39.300000000000004       0.10614203143265359       0.15779164776497762       0.25686355688393392     
   39.399999999999999       0.10589445380329145       0.15779506056305836       0.25622630696811211     
   39.500000000000000       0.10564802844214610       0.15779844571006857       0.25559223242906931     
   39.600000000000001       0.10540274732361668       0.15780180349838896       0.25496130974580306     
   39.700000000000003       0.10515860249646121       0.15780513421659215       0.25433351562488604     
   39.800000000000004       0.10491558608293748       0.15780843814950130       0.25370882699780350     
   39.899999999999999       0.10467369027795570       0.15781171557824800       0.25308722101832121     
   40.000000000000000       0.10443290734824283       0.15781496678032902       0.25246867505988996     
   40.100000000000001       0.10419322963151856       0.15781819202966210       0.25185316671308705     
   40.200000000000003       0.10395464953568249       0.15782139159664066       0.25124067378309167     
   40.300000000000004       0.10371715953801244       0.15782456574818765       0.25063117428718940     
   40.400000000000006       0.10348075218437382       0.15782771474780849       0.25002464645231864     
   40.500000000000000       0.10324542008843968       0.15783083885564286       0.24942106871263972     
   40.600000000000001       0.10301115593092147       0.15783393832851575       0.24882041970714455     
   40.700000000000003       0.10277795245881022       0.15783701341998768       0.24822267827729283     
   40.800000000000004       0.10254580248462794       0.15784006438040379       0.24762782346468304     
   40.900000000000006       0.10231469888568924       0.15784309145694242       0.24703583450875247     
   41.000000000000000       0.10208463460337290       0.15784609489366244       0.24644669084450602     
   41.100000000000001       0.10185560264240309       0.15784907493155009       0.24586037210028119     
   41.200000000000003       0.10162759607014053       0.15785203180856494       0.24527685809553293     
   41.300000000000004       0.10140060801588287       0.15785496575968491       0.24469612883865943     
   41.400000000000006       0.10117463167017457       0.15785787701695059       0.24411816452484292     
   41.500000000000000       0.10094966028412601       0.15786076580950895       0.24354294553393491     
   41.600000000000001       0.10072568716874153       0.15786363236365603       0.24297045242835175     
   41.700000000000003       0.10050270569425655       0.15786647690287911       0.24240066595101140     
   41.800000000000004       0.10028070928948338       0.15786929964789817       0.24183356702329437     
   41.900000000000006       0.10005969144116567       0.15787210081670627       0.24126913674302197     
   42.000000000000000        9.9839645693341500E-002  0.15787488062460997       0.24070735638247592     
   42.100000000000001        9.9620565646714634E-002  0.15787763928426815       0.24014820738642950     
   42.200000000000003        9.9402444958034311E-002  0.15788037700573113       0.23959167137021833     
   42.300000000000004        9.9185277339482958E-002  0.15788309399647826       0.23903773011781979     
   42.400000000000006        9.8969056558071949E-002  0.15788579046145557       0.23848636557997591     
   42.500000000000000        9.8753776435045335E-002  0.15788846660311220       0.23793755987232368     
   42.600000000000001        9.8539430845291223E-002  0.15789112262143676       0.23739129527355998     
   42.700000000000003        9.8326013716760932E-002  0.15789375871399278       0.23684755422362880     
   42.800000000000004        9.8113519029895555E-002  0.15789637507595339       0.23630631932192486     
   42.900000000000006        9.7901940817060024E-002  0.15789897190013599       0.23576757332553169     
   43.000000000000000        9.7691273161984477E-002  0.15790154937703582       0.23523129914747473     
   43.100000000000001        9.7481510199212709E-002  0.15790410769485913       0.23469747985499617     
   43.200000000000003        9.7272646113557917E-002  0.15790664703955593       0.23416609866785684     
   43.300000000000004        9.7064675139565279E-002  0.15790916759485202       0.23363713895665625     
   43.400000000000006        9.6857591560981393E-002  0.15791166954228064       0.23311058424117764     
   43.500000000000000        9.6651389710230656E-002  0.15791415306121356       0.23258641818874792     
   43.600000000000001        9.6446063967898038E-002  0.15791661832889139       0.23206462461262400     
   43.700000000000003        9.6241608762218836E-002  0.15791906552045407       0.23154518747039982     
   43.800000000000004        9.6038018568574454E-002  0.15792149480897000       0.23102809086242931     
   43.900000000000006        9.5835287908994968E-002  0.15792390636546541       0.23051331903027403     
   44.000000000000000        9.5633411351667655E-002  0.15792630035895283       0.23000085635516573     
   44.100000000000001        9.5432383510451954E-002  0.15792867695645932       0.22949068735649455     
   44.200000000000003        9.5232199044400431E-002  0.15793103632305408       0.22898279669030955     
   44.300000000000004        9.5032852657285741E-002  0.15793337862187584       0.22847716914784386     
   44.400000000000006        9.4834339097133583E-002  0.15793570401415943       0.22797378965405285     
   44.500000000000000        9.4636653155761447E-002  0.15793801265926238       0.22747264326617814     
   44.600000000000001        9.4439789668323143E-002  0.15794030471469084       0.22697371517232201     
   44.700000000000003        9.4243743512858968E-002  0.15794258033612502       0.22647699069004365     
   44.800000000000004        9.4048509609851547E-002  0.15794483967744433       0.22598245526497351     
   44.900000000000006        9.3854082921787069E-002  0.15794708289075221       0.22549009446944135     
   45.000000000000000        9.3660458452722070E-002  0.15794931012640048       0.22499989400112741     
   45.100000000000001        9.3467631247855440E-002  0.15795152153301306       0.22451183968172239     
   45.200000000000003        9.3275596393105814E-002  0.15795371725750995       0.22402591745561398     
   45.300000000000004        9.3084349014694159E-002  0.15795589744512997       0.22354211338857863     
   45.400000000000006        9.2893884278731395E-002  0.15795806223945394       0.22306041366649851     
   45.500000000000000        9.2704197390811136E-002  0.15796021178242703       0.22258080459409094     
   45.600000000000001        9.2515283595607387E-002  0.15796234621438091       0.22210327259365334     
   45.700000000000003        9.2327138176477239E-002  0.15796446567405545       0.22162780420382219     
   45.800000000000004        9.2139756455068222E-002  0.15796657029862035       0.22115438607835289     
   45.900000000000006        9.1953133790930577E-002  0.15796866022369599       0.22068300498490509     
   46.000000000000000        9.1767265581134211E-002  0.15797073558337443       0.22021364780385591     
   46.100000000000001        9.1582147259890181E-002  0.15797279651023968       0.21974630152711275     
   46.200000000000003        9.1397774298176943E-002  0.15797484313538812       0.21928095325695587     
   46.300000000000004        9.1214142203370915E-002  0.15797687558844789       0.21881759020488190     
   46.400000000000006        9.1031246518881587E-002  0.15797889399759890       0.21835619969046977     
   46.500000000000000        9.0849082823791005E-002  0.15798089848959157       0.21789676914025696     
   46.600000000000001        9.0667646732497512E-002  0.15798288918976625       0.21743928608663249     
   46.700000000000003        9.0486933894363866E-002  0.15798486622207139       0.21698373816673694     
   46.800000000000004        9.0306939993369431E-002  0.15798682970908223       0.21653011312138506     
   46.900000000000006        9.0127660747766625E-002  0.15798877977201875       0.21607839879399329     
   47.000000000000000        8.9949091909741347E-002  0.15799071653076338       0.21562858312952490     
   47.100000000000001        8.9771229265077454E-002  0.15799264010387865       0.21518065417344337     
   47.200000000000003        8.9594068632825347E-002  0.15799455060862444       0.21473460007068770     
   47.300000000000004        8.9417605864974284E-002  0.15799644816097488       0.21429040906464697     
   47.400000000000006        8.9241836846128644E-002  0.15799833287563525       0.21384806949615839     
   47.500000000000000        8.9066757493188015E-002  0.15800020486605829       0.21340756980251144     
   47.600000000000001        8.8892363755031012E-002  0.15800206424446062       0.21296889851646497     
   47.700000000000003        8.8718651612202812E-002  0.15800391112183854       0.21253204426527927     
   47.800000000000004        8.8545617076606353E-002  0.15800574560798400       0.21209699576975258     
   47.900000000000006        8.8373256191197139E-002  0.15800756781150002       0.21166374184327766     
   48.000000000000000        8.8201565029681614E-002  0.15800937783981586       0.21123227139090334     
   48.100000000000001        8.8030539696218907E-002  0.15801117579920235       0.21080257340840941     
   48.200000000000003        8.7860176325126341E-002  0.15801296179478658       0.21037463698139425     
   48.300000000000004        8.7690471080588042E-002  0.15801473593056639       0.20994845128436801     
   48.400000000000006        8.7521420156367144E-002  0.15801649830942510       0.20952400557986317     
   48.500000000000000        8.7353019775521124E-002  0.15801824903314540       0.20910128921755125     
   48.600000000000001        8.7185266190120569E-002  0.15801998820242349       0.20868029163337043     
   48.700000000000003        8.7018155680971154E-002  0.15802171591688280       0.20826100234866382     
   48.800000000000004        8.6851684557338729E-002  0.15802343227508753       0.20784341096932973     
   48.900000000000006        8.6685849156677638E-002  0.15802513737455626       0.20742750718497935     
   49.000000000000000        8.6520645844362115E-002  0.15802683131177475       0.20701328076810557     
   49.100000000000001        8.6356071013420702E-002  0.15802851418220920       0.20660072157325829     
   49.200000000000003        8.6192121084273821E-002  0.15803018608031896       0.20618981953623733     
   49.300000000000004        8.6028792504474164E-002  0.15803184709956927       0.20578056467328634     
   49.400000000000006        8.5866081748450146E-002  0.15803349733244337       0.20537294708029855     
   49.500000000000000        8.5703985317252249E-002  0.15803513687045517       0.20496695693203515     
   49.600000000000001        8.5542499738302122E-002  0.15803676580416101       0.20456258448134940     
   49.700000000000003        8.5381621565144714E-002  0.15803838422317165       0.20415982005841934     
   49.800000000000004        8.5221347377203049E-002  0.15803999221616410       0.20375865406999191     
   49.900000000000006        8.5061673779535760E-002  0.15804158987089303       0.20335907699863290     
   50.000000000000000        8.4902597402597424E-002  0.15804317727420222       0.20296107940198851     
   50.100000000000001        8.4744114902001469E-002  0.15804475451203587       0.20256465191205336     
   50.200000000000003        8.4586222958285898E-002  0.15804632166944949       0.20216978523444620     
   50.300000000000004        8.4428918276681489E-002  0.15804787883062105       0.20177647014769870     
   50.400000000000006        8.4272197586882550E-002  0.15804942607886152       0.20138469750254429     
   50.500000000000000        8.4116057642820388E-002  0.15805096349662570       0.20099445822122483     
   50.600000000000001        8.3960495222439133E-002  0.15805249116552239       0.20060574329679409     
   50.700000000000003        8.3805507127474116E-002  0.15805400916632498       0.20021854379244047     
   50.800000000000004        8.3651090183232676E-002  0.15805551757898140       0.19983285084080976     
   50.900000000000006        8.3497241238377443E-002  0.15805701648262430       0.19944865564333847     
   51.000000000000000        8.3343957164711893E-002  0.15805850595558082       0.19906594946959297     
   51.100000000000001        8.3191234856968346E-002  0.15805998607538238       0.19868472365661874     
   51.200000000000003        8.3039071232598322E-002  0.15806145691877427       0.19830496960829497     
   51.300000000000004        8.2887463231565081E-002  0.15806291856172514       0.19792667879469825     
   51.400000000000006        8.2736407816138502E-002  0.15806437107943630       0.19754984275147064     
   51.500000000000000        8.2585901970692280E-002  0.15806581454635096       0.19717445307919645     
   51.600000000000001        8.2435942701503090E-002  0.15806724903616332       0.19680050144278710     
   51.700000000000003        8.2286527036552218E-002  0.15806867462182742       0.19642797957087008     
   51.800000000000004        8.2137652025329189E-002  0.15807009137556619       0.19605687925519005     
   51.900000000000006        8.1989314738637506E-002  0.15807149936887990       0.19568719235000773     
   52.000000000000000        8.1841512268402611E-002  0.15807289867255495       0.19531891077151486     
   52.100000000000001        8.1694241727481770E-002  0.15807428935667220       0.19495202649725016     
   52.200000000000003        8.1547500249476101E-002  0.15807567149061544       0.19458653156552425     
   52.300000000000004        8.1401284988544681E-002  0.15807704514307955       0.19422241807484716     
   52.400000000000006        8.1255593119220454E-002  0.15807841038207865       0.19385967818336844     
   52.500000000000000        8.1110421836228311E-002  0.15807976727495412       0.19349830410831803     
   52.600000000000001        8.0965768354304968E-002  0.15808111588838253       0.19313828812545497     
   52.700000000000003        8.0821629908020984E-002  0.15808245628838336       0.19277962256852316     
   52.800000000000004        8.0678003751604305E-002  0.15808378854032681       0.19242229982871464     
   52.900000000000006        8.0534887158766152E-002  0.15808511270894127       0.19206631235413019     
   53.000000000000000        8.0392277422528288E-002  0.15808642885832083       0.19171165264926013     
   53.100000000000001        8.0250171855052552E-002  0.15808773705193283       0.19135831327445704     
   53.200000000000003        8.0108567787471829E-002  0.15808903735262489       0.19100628684542326     
   53.300000000000004        7.9967462569723063E-002  0.15809032982263227       0.19065556603269904     
   53.400000000000006        7.9826853570381953E-002  0.15809161452358489       0.19030614356115874     
   53.500000000000000        7.9686738176499267E-002  0.15809289151651432       0.18995801220951289     
   53.600000000000001        7.9547113793439123E-002  0.15809416086186082       0.18961116480981316     
   53.700000000000003        7.9407977844718688E-002  0.15809542261947990       0.18926559424696382     
   53.800000000000004        7.9269327771849848E-002  0.15809667684864931       0.18892129345824157     
   53.900000000000006        7.9131161034182232E-002  0.15809792360807537       0.18857825543281326     
   54.000000000000000        7.8993475108748198E-002  0.15809916295589982       0.18823647321126905     
   54.100000000000001        7.8856267490109044E-002  0.15810039494970612       0.18789593988515008     
   54.200000000000003        7.8719535690203263E-002  0.15810161964652583       0.18755664859648932     
   54.300000000000004        7.8583277238195984E-002  0.15810283710284481       0.18721859253735124     
   54.400000000000006        7.8447489680330232E-002  0.15810404737460962       0.18688176494938119     
   54.500000000000000        7.8312170579779600E-002  0.15810525051723345       0.18654615912335942     
   54.600000000000001        7.8177317516502448E-002  0.15810644658560244       0.18621176839875536     
   54.700000000000003        7.8042928087097715E-002  0.15810763563408112       0.18587858616328837     
   54.800000000000004        7.7908999904662019E-002  0.15810881771651894       0.18554660585249860     
   54.900000000000006        7.7775530598648529E-002  0.15810999288625555       0.18521582094931457     
   55.000000000000000        7.7642517814726864E-002  0.15811116119612684       0.18488622498363105     
   55.100000000000001        7.7509959214644791E-002  0.15811232269847045       0.18455781153188772     
   55.200000000000003        7.7377852476091302E-002  0.15811347744513141       0.18423057421665437     
   55.300000000000004        7.7246195292560729E-002  0.15811462548746766       0.18390450670622044     
   55.400000000000006        7.7114985373218856E-002  0.15811576687635545       0.18357960271418802     
   55.500000000000000        7.6984220442769674E-002  0.15811690166219472       0.18325585599906921     
   55.600000000000001        7.6853898241324187E-002  0.15811802989491436       0.18293326036388824     
   55.700000000000003        7.6724016524270036E-002  0.15811915162397755       0.18261180965578766     
   55.800000000000004        7.6594573062142665E-002  0.15812026689838693       0.18229149776564058     
   55.900000000000006        7.6465565640497807E-002  0.15812137576668941       0.18197231862765956     
   56.000000000000000        7.6336992059785155E-002  0.15812247827698167       0.18165426621902134     
   56.100000000000001        7.6208850135223355E-002  0.15812357447691472       0.18133733455948525     
   56.200000000000003        7.6081137696676293E-002  0.15812466441369896       0.18102151771102026     
   56.300000000000004        7.5953852588530532E-002  0.15812574813410910       0.18070680977743594     
   56.400000000000006        7.5826992669574086E-002  0.15812682568448888       0.18039320490401611     
   56.500000000000000        7.5700555812876338E-002  0.15812789711075567       0.18008069727715642     
   56.600000000000001        7.5574539905669119E-002  0.15812896245840530       0.17976928112400570     
   56.700000000000003        7.5448942849229081E-002  0.15813002177251659       0.17945895071211251     
   56.800000000000004        7.5323762558761179E-002  0.15813107509775590       0.17914970034907210     
   56.900000000000006        7.5198996963283346E-002  0.15813212247838168       0.17884152438218209     
   57.000000000000000        7.5074644005512184E-002  0.15813316395824861       0.17853441719809332     
   57.100000000000001        7.4950701641749981E-002  0.15813419958081248       0.17822837322247678     
   57.200000000000003        7.4827167841772735E-002  0.15813522938913407       0.17792338691968085     
   57.300000000000004        7.4704040588719267E-002  0.15813625342588353       0.17761945279239935     
   57.400000000000006        7.4581317878981465E-002  0.15813727173334477       0.17731656538134427     
   57.500000000000000        7.4458997722095688E-002  0.15813828435341931       0.17701471926491513     
   57.600000000000001        7.4337078140634963E-002  0.15813929132763072       0.17671390905887946     
   57.700000000000003        7.4215557170102628E-002  0.15814029269712840       0.17641412941605025     
   57.800000000000004        7.4094432858826734E-002  0.15814128850269177       0.17611537502597108     
   57.900000000000006        7.3973703267855531E-002  0.15814227878473405       0.17581764061460056     
   58.000000000000000        7.3853366470854068E-002  0.15814326358330641       0.17552092094400462     
   58.100000000000001        7.3733420554001644E-002  0.15814424293810150       0.17522521081204642     
   58.200000000000003        7.3613863615890479E-002  0.15814521688845762       0.17493050505208532     
   58.300000000000004        7.3494693767425137E-002  0.15814618547336223       0.17463679853267430     
   58.400000000000006        7.3375909131723094E-002  0.15814714873145577       0.17434408615726185     
   58.500000000000000        7.3257507844016148E-002  0.15814810670103524       0.17405236286389617     
   58.600000000000001        7.3139488051552862E-002  0.15814905942005805       0.17376162362493766     
   58.700000000000003        7.3021847913501928E-002  0.15815000692614531       0.17347186344676324     
   58.800000000000004        7.2904585600856456E-002  0.15815094925658552       0.17318307736948543     
   58.900000000000006        7.2787699296339187E-002  0.15815188644833811       0.17289526046666584     
   59.000000000000000        7.2671187194308595E-002  0.15815281853803681       0.17260840784503817     
   59.100000000000001        7.2555047500665909E-002  0.15815374556199310       0.17232251464422621     
   59.200000000000003        7.2439278432763071E-002  0.15815466755619956       0.17203757603647238     
   59.300000000000004        7.2323878219311452E-002  0.15815558455633319       0.17175358722636425     
   59.400000000000006        7.2208845100291602E-002  0.15815649659775877       0.17147054345056592     
   59.500000000000000        7.2094177326863712E-002  0.15815740371553191       0.17118843997754768     
   59.600000000000001        7.1979873161278962E-002  0.15815830594440267       0.17090727210732867     
   59.700000000000003        7.1865930876791842E-002  0.15815920331881819       0.17062703517120797     
   59.800000000000004        7.1752348757573095E-002  0.15816009587292623       0.17034772453151009     
   59.900000000000006        7.1639125098623649E-002  0.15816098364057812       0.17006933558132775     
   60.000000000000000        7.1526258205689294E-002  0.15816186665533188       0.16979186374426844     
   60.100000000000001        7.1413746395176100E-002  0.15816274495045510       0.16951530447420043     
   60.200000000000003        7.1301587994066842E-002  0.15816361855892810       0.16923965325500745     
   60.300000000000004        7.1189781339837971E-002  0.15816448751344672       0.16896490560033789     
   60.400000000000006        7.1078324780377497E-002  0.15816535184642538       0.16869105705336671     
   60.500000000000000        7.0967216673903613E-002  0.15816621158999994       0.16841810318654793     
   60.600000000000001        7.0856455388884076E-002  0.15816706677603043       0.16814603960137756     
   60.700000000000003        7.0746039303956371E-002  0.15816791743610392       0.16787486192815770     
   60.800000000000004        7.0635966807848560E-002  0.15816876360153737       0.16760456582575989     
   60.900000000000006        7.0526236299300937E-002  0.15816960530338031       0.16733514698139451     
   61.000000000000000        7.0416846186988374E-002  0.15817044257241758       0.16706660111037822     
   61.100000000000001        7.0307794889443359E-002  0.15817127543917200       0.16679892395590917     
   61.200000000000003        7.0199080834979818E-002  0.15817210393390699       0.16653211128883733     
   61.300000000000004        7.0090702461617638E-002  0.15817292808662925       0.16626615890744520     
   61.400000000000006        6.9982658217007804E-002  0.15817374792709127       0.16600106263722159     
   61.500000000000000        6.9874946558358283E-002  0.15817456348479408       0.16573681833064832     
   61.600000000000001        6.9767565952360625E-002  0.15817537478898949       0.16547342186697675     
   61.700000000000003        6.9660514875117222E-002  0.15817618186868279       0.16521086915201624     
   61.800000000000004        6.9553791812069110E-002  0.15817698475263522       0.16494915611792266     
   61.900000000000006        6.9447395257924704E-002  0.15817778346936628       0.16468827872298156     
   62.000000000000000        6.9341323716588896E-002  0.15817857804715632       0.16442823295140485     
   62.100000000000001        6.9235575701092955E-002  0.15817936851404871       0.16416901481312110     
   62.200000000000003        6.9130149733525090E-002  0.15818015489785250       0.16391062034357198     
   62.300000000000004        6.9025044344961581E-002  0.15818093722614437       0.16365304560350680     
   62.400000000000006        6.8920258075398505E-002  0.15818171552627130       0.16339628667878334     
   62.500000000000000        6.8815789473684219E-002  0.15818248982535263       0.16314033968016936     
   62.600000000000001        6.8711637097452288E-002  0.15818326015028225       0.16288520074314028     
   62.700000000000003        6.8607799513055165E-002  0.15818402652773120       0.16263086602769208     
   62.800000000000004        6.8504275295498365E-002  0.15818478898414939       0.16237733171813948     
   62.900000000000006        6.8401063028375328E-002  0.15818554754576813       0.16212459402292850     
   63.000000000000000        6.8298161303802771E-002  0.15818630223860200       0.16187264917444438     
   63.100000000000001        6.8195568722356686E-002  0.15818705308845130       0.16162149342882620     
   63.200000000000003        6.8093283893008921E-002  0.15818780012090383       0.16137112306577647     
   63.300000000000004        6.7991305433064322E-002  0.15818854336133725       0.16112153438838045     
   63.400000000000006        6.7889631968098371E-002  0.15818928283492090       0.16087272372291853     
   63.500000000000000        6.7788262131895483E-002  0.15819001856661796       0.16062468741868952     
   63.600000000000001        6.7687194566387818E-002  0.15819075058118742       0.16037742184782747     
   63.700000000000003        6.7586427921594583E-002  0.15819147890318616       0.16013092340512741     
   63.800000000000004        6.7485960855561980E-002  0.15819220355697064       0.15988518850786407     
   63.900000000000006        6.7385792034303615E-002  0.15819292456669923       0.15964021359562158     
   64.000000000000000        6.7285920131741464E-002  0.15819364195633384       0.15939599513011812     
   64.099999999999994        6.7186343829647319E-002  0.15819435574964189       0.15915252959503642     
   64.200000000000003        6.7087061817584767E-002  0.15819506597019820       0.15890981349585051     
   64.300000000000011        6.6988072792851863E-002  0.15819577264138687       0.15866784335966166     
   64.400000000000006        6.6889375460424005E-002  0.15819647578640314       0.15842661573502886     
   64.500000000000000        6.6790968532897441E-002  0.15819717542825507       0.15818612719180294     
   64.599999999999994        6.6692850730433378E-002  0.15819787158976553       0.15794637432096709     
   64.700000000000003        6.6595020780702480E-002  0.15819856429357373       0.15770735373446829     
   64.800000000000011        6.6497477418829845E-002  0.15819925356213718       0.15746906206506253     
   64.900000000000006        6.6400219387340545E-002  0.15819993941773342       0.15723149596615324     
   65.000000000000000        6.6303245436105482E-002  0.15820062188246156       0.15699465211163136     
   65.099999999999994        6.6206554322287961E-002  0.15820130097824417       0.15675852719572386     
   65.200000000000003        6.6110144810290442E-002  0.15820197672682884       0.15652311793283366     
   65.300000000000011        6.6014015671702064E-002  0.15820264914978988       0.15628842105738838     
   65.400000000000006        6.5918165685246430E-002  0.15820331826853001       0.15605443332369129     
   65.500000000000000        6.5822593636729779E-002  0.15820398410428180       0.15582115150576370     
   65.599999999999994        6.5727298318989796E-002  0.15820464667810960       0.15558857239720253     
   65.700000000000003        6.5632278531844848E-002  0.15820530601091079       0.15535669281102713     
   65.800000000000011        6.5537533082043464E-002  0.15820596212341753       0.15512550957953575     
   65.900000000000006        6.5443060783214546E-002  0.15820661503619832       0.15489501955415932     
   66.000000000000000        6.5348860455817684E-002  0.15820726476965952       0.15466521960531629     
   66.100000000000009        6.5254930927094154E-002  0.15820791134404671       0.15443610662227050     
   66.200000000000003        6.5161271031018264E-002  0.15820855477944651       0.15420767751299164     
   66.299999999999997        6.5067879608249085E-002  0.15820919509578782       0.15397992920401196     
   66.400000000000006        6.4974755506082532E-002  0.15820983231284330       0.15375285864028893     
   66.500000000000000        6.4881897578404138E-002  0.15821046645023093       0.15352646278506704     
   66.600000000000009        6.4789304685641799E-002  0.15821109752741550       0.15330073861974200     
   66.700000000000003        6.4696975694719355E-002  0.15821172556370977       0.15307568314372474     
   66.799999999999997        6.4604909479010209E-002  0.15821235057827618       0.15285129337430831     
   66.900000000000006        6.4513104918291639E-002  0.15821297259012806       0.15262756634653296     
   67.000000000000000        6.4421560898699257E-002  0.15821359161813109       0.15240449911305692     
   67.100000000000009        6.4330276312682053E-002  0.15821420768100464       0.15218208874402353     
   67.200000000000003        6.4239250058957628E-002  0.15821482079732299       0.15196033232693434     
   67.299999999999997        6.4148481042468022E-002  0.15821543098551699       0.15173922696651856     
   67.400000000000006        6.4057968174335664E-002  0.15821603826387509       0.15151876978460893     
   67.500000000000000        6.3967710371819975E-002  0.15821664265054469       0.15129895792001086     
   67.600000000000009        6.3877706558274058E-002  0.15821724416353353       0.15107978852838197     
   67.700000000000003        6.3787955663102025E-002  0.15821784282071091       0.15086125878210691     
   67.799999999999997        6.3698456621716429E-002  0.15821843863980903       0.15064336587017546     
   67.900000000000006        6.3609208375496232E-002  0.15821903163842402       0.15042610699805756     
   68.000000000000000        6.3520209871745045E-002  0.15821962183401747       0.15020947938758689     
   68.100000000000009        6.3431460063649775E-002  0.15822020924391753       0.14999348027684076     
   68.200000000000003        6.3342957910239514E-002  0.15822079388531998       0.14977810692001725     
   68.299999999999997        6.3254702376344937E-002  0.15822137577528972       0.14956335658732461     
   68.400000000000006        6.3166692432557778E-002  0.15822195493076169       0.14934922656485966     
   68.500000000000000        6.3078927055191053E-002  0.15822253136854222       0.14913571415449450     
   68.600000000000009        6.2991405226239111E-002  0.15822310510531012       0.14892281667376137     
   68.700000000000003        6.2904125933338467E-002  0.15822367615761782       0.14871053145573998     
   68.799999999999997        6.2817088169728655E-002  0.15822424454189246       0.14849885584894409     
   68.900000000000006        6.2730290934213562E-002  0.15822481027443730       0.14828778721721220     
   69.000000000000000        6.2643733231123044E-002  0.15822537337143236       0.14807732293959344     
   69.100000000000009        6.2557414070274833E-002  0.15822593384893596       0.14786746041024235     
   69.200000000000003        6.2471332466936778E-002  0.15822649172288558       0.14765819703830591     
   69.299999999999997        6.2385487441789463E-002  0.15822704700909898       0.14744953024781990     
   69.400000000000006        6.2299878020888926E-002  0.15822759972327527       0.14724145747759831     
   69.500000000000000        6.2214503235630006E-002  0.15822814988099601       0.14703397618113209     
   69.600000000000009        6.2129362122709648E-002  0.15822869749772628       0.14682708382647988     
   69.700000000000003        6.2044453724090814E-002  0.15822924258881554       0.14662077789616509     
   69.799999999999997        6.1959777086966421E-002  0.15822978516949893       0.14641505588707657     
   69.900000000000006        6.1875331263723791E-002  0.15823032525489802       0.14620991531036009     
   70.000000000000000        6.1791115311909270E-002  0.15823086286002197       0.14600535369132150     
   70.100000000000009        6.1707128294193163E-002  0.15823139799976849       0.14580136856932399     
   70.200000000000003        6.1623369278334970E-002  0.15823193068892485       0.14559795749769017     
   70.299999999999997        6.1539837337148892E-002  0.15823246094216872       0.14539511804360217     
   70.400000000000006        6.1456531548469577E-002  0.15823298877406941       0.14519284778800323     
   70.500000000000000        6.1373450995118296E-002  0.15823351419908852       0.14499114432550114     
   70.600000000000009        6.1290594764869116E-002  0.15823403723158100       0.14479000526427366     
   70.700000000000003        6.1207961950415710E-002  0.15823455788579621       0.14458942822596837     
   70.799999999999997        6.1125551649338035E-002  0.15823507617587865       0.14438941084561260     
   70.900000000000006        6.1043362964069627E-002  0.15823559211586902       0.14418995077151694     
   71.000000000000000        6.0961395001864989E-002  0.15823610571970509       0.14399104566518398     
   71.100000000000009        6.0879646874767192E-002  0.15823661700122243       0.14379269320121280     
   71.200000000000003        6.0798117699575938E-002  0.15823712597415565       0.14359489106721157     
   71.299999999999997        6.0716806597815601E-002  0.15823763265213894       0.14339763696370275     
   71.400000000000006        6.0635712695703801E-002  0.15823813704870715       0.14320092860403669     
   71.500000000000000        6.0554835124120056E-002  0.15823863917729658       0.14300476371429893     
   71.600000000000009        6.0474173018574710E-002  0.15823913905124570       0.14280914003322354     
   71.700000000000003        6.0393725519178189E-002  0.15823963668379634       0.14261405531210522     
   71.799999999999997        6.0313491770610392E-002  0.15824013208809420       0.14241950731471170     
   71.900000000000006        6.0233470922090374E-002  0.15824062527718974       0.14222549381719812     
   72.000000000000000        6.0153662127346352E-002  0.15824111626403914       0.14203201260801968     
   72.100000000000009        6.0074064544585755E-002  0.15824160506150503       0.14183906148784897     
   72.200000000000003        5.9994677336465761E-002  0.15824209168235723       0.14164663826948873     
   72.299999999999997        5.9915499670063800E-002  0.15824257613927367       0.14145474077779346     
   72.400000000000006        5.9836530716848510E-002  0.15824305844484099       0.14126336684958007     
   72.500000000000000        5.9757769652650831E-002  0.15824353861155560       0.14107251433355028     
   72.600000000000009        5.9679215657635294E-002  0.15824401665182419       0.14088218109020795     
   72.700000000000003        5.9600867916271609E-002  0.15824449257796461       0.14069236499177545     
   72.799999999999997        5.9522725617306448E-002  0.15824496640220664       0.14050306392212014     
   72.900000000000006        5.9444787953735360E-002  0.15824543813669267       0.14031427577666664     
   73.000000000000000        5.9367054122775167E-002  0.15824590779347855       0.14012599846232493     
   73.100000000000009        5.9289523325836174E-002  0.15824637538453420       0.13993822989740765     
   73.200000000000003        5.9212194768495048E-002  0.15824684092174443       0.13975096801155512     
   73.299999999999997        5.9135067660467479E-002  0.15824730441690960       0.13956421074565531     
   73.400000000000006        5.9058141215581422E-002  0.15824776588174641       0.13937795605177233     
   73.500000000000000        5.8981414651750275E-002  0.15824822532788851       0.13919220189306519     
   73.600000000000009        5.8904887190946449E-002  0.15824868276688725       0.13900694624371743     
   73.700000000000003        5.8828558059175008E-002  0.15824913821021239       0.13882218708885882     
   73.799999999999997        5.8752426486447636E-002  0.15824959166925276       0.13863792242449524     
   73.900000000000006        5.8676491706756664E-002  0.15825004315531691       0.13845415025743088     
   74.000000000000000        5.8600752958049493E-002  0.15825049267963390       0.13827086860520041     
   74.100000000000009        5.8525209482202967E-002  0.15825094025335376       0.13808807549599372     
   74.200000000000003        5.8449860524998218E-002  0.15825138588754839       0.13790576896858400     
   74.299999999999997        5.8374705336095442E-002  0.15825182959321202       0.13772394707225882     
   74.400000000000006        5.8299743169009065E-002  0.15825227138126199       0.13754260786674966     
   74.500000000000000        5.8224973281083010E-002  0.15825271126253929       0.13736174942216001     
   74.600000000000009        5.8150394933466167E-002  0.15825314924780923       0.13718136981889745     
   74.700000000000003        5.8076007391088057E-002  0.15825358534776207       0.13700146714760522     
   74.799999999999997        5.8001809922634692E-002  0.15825401957301366       0.13682203950909311     
   74.900000000000006        5.7927801800524564E-002  0.15825445193410614       0.13664308501427150     
   75.000000000000000        5.7853982300884968E-002  0.15825488244150826       0.13646460178408221     
   75.100000000000009        5.7780350703528251E-002  0.15825531110561636       0.13628658794943249     
   75.200000000000003        5.7706906291928546E-002  0.15825573793675465       0.13610904165113086     
   75.299999999999997        5.7633648353198397E-002  0.15825616294517603       0.13593196103981822     
   75.400000000000006        5.7560576178065793E-002  0.15825658614106258       0.13575534427590602     
   75.500000000000000        5.7487689060851221E-002  0.15825700753452607       0.13557918952951095     
   75.600000000000009        5.7414986299444956E-002  0.15825742713560875       0.13540349498038975     
   75.700000000000003        5.7342467195284547E-002  0.15825784495428366       0.13522825881787595     
   75.799999999999997        5.7270131053332410E-002  0.15825826100045534       0.13505347924081884     
   75.900000000000006        5.7197977182053619E-002  0.15825867528396045       0.13487915445751925     
   76.000000000000000        5.7126004893393929E-002  0.15825908781456818       0.13470528268566773     
   76.100000000000009        5.7054213502757800E-002  0.15825949860198091       0.13453186215228344     
   76.200000000000003        5.6982602328986831E-002  0.15825990765583459       0.13435889109365309     
   76.299999999999997        5.6911170694338049E-002  0.15826031498569959       0.13418636775527140     
   76.400000000000006        5.6839917924462691E-002  0.15826072060108093       0.13401429039177867     
   76.500000000000000        5.6768843348384862E-002  0.15826112451141888       0.13384265726690214     
   76.600000000000009        5.6697946298480545E-002  0.15826152672608962       0.13367146665340005     
   76.700000000000003        5.6627226110456660E-002  0.15826192725440558       0.13350071683299700     
   76.799999999999997        5.6556682123330343E-002  0.15826232610561616       0.13333040609633121     
   76.900000000000006        5.6486313679408311E-002  0.15826272328890797       0.13316053274289347     
   77.000000000000000        5.6416120124266493E-002  0.15826311881340560       0.13299109508097121     
   77.100000000000009        5.6346100806729645E-002  0.15826351268817190       0.13282209142759133     
   77.200000000000003        5.6276255078851325E-002  0.15826390492220871       0.13265352010846407     
   77.299999999999997        5.6206582295893814E-002  0.15826429552445709       0.13248537945792635     
   77.400000000000006        5.6137081816308311E-002  0.15826468450379799       0.13231766781888654     
   77.500000000000000        5.6067753001715279E-002  0.15826507186905273       0.13215038354277106     
   77.600000000000009        5.5998595216884814E-002  0.15826545762898328       0.13198352498946478     
   77.700000000000003        5.5929607829717350E-002  0.15826584179229305       0.13181709052726354     
   77.799999999999997        5.5860790211224289E-002  0.15826622436762702       0.13165107853281421     
   77.900000000000006        5.5792141735508984E-002  0.15826660536357248       0.13148548739106466     
   78.000000000000000        5.5723661779747705E-002  0.15826698478865939       0.13132031549521136     
   78.100000000000009        5.5655349724170813E-002  0.15826736265136074       0.13115556124664277     
   78.200000000000003        5.5587204952044084E-002  0.15826773896009308       0.13099122305489144     
   78.299999999999997        5.5519226849650126E-002  0.15826811372321706       0.13082729933757850     
   78.400000000000006        5.5451414806269937E-002  0.15826848694903775       0.13066378852036678     
   78.500000000000000        5.5383768214164700E-002  0.15826885864580512       0.13050068903690495     
   78.600000000000009        5.5316286468557505E-002  0.15826922882171440       0.13033799932877918     
   78.700000000000003        5.5248968967615449E-002  0.15826959748490668       0.13017571784546314     
   78.800000000000011        5.5181815112431629E-002  0.15826996464346918       0.13001384304426791     
   78.900000000000006        5.5114824307007496E-002  0.15827033030543572       0.12985237339029157     
   79.000000000000000        5.5047995958235105E-002  0.15827069447878719       0.12969130735637108     
   79.100000000000009        5.4981329475879706E-002  0.15827105717145190       0.12953064342303239     
   79.200000000000003        5.4914824272562335E-002  0.15827141839130604       0.12937038007844459     
   79.300000000000011        5.4848479763742540E-002  0.15827177814617405       0.12921051581836854     
   79.400000000000006        5.4782295367701281E-002  0.15827213644382901       0.12905104914611049     
   79.500000000000000        5.4716270505523946E-002  0.15827249329199311       0.12889197857247595     
   79.600000000000009        5.4650404601083398E-002  0.15827284869833796       0.12873330261572113     
   79.700000000000003        5.4584697081023321E-002  0.15827320267048509       0.12857501980150768     
   79.800000000000011        5.4519147374741478E-002  0.15827355521600628       0.12841712866285557     
   79.900000000000006        5.4453754914373299E-002  0.15827390634242389       0.12825962774009689     
   80.000000000000000        5.4388519134775382E-002  0.15827425605721127       0.12810251558083044     
   80.100000000000009        5.4323439473509282E-002  0.15827460436779334       0.12794579073987855     
   80.200000000000003        5.4258515370825315E-002  0.15827495128154659       0.12778945177923901     
   80.300000000000011        5.4193746269646535E-002  0.15827529680579977       0.12763349726804193     
   80.400000000000006        5.4129131615552759E-002  0.15827564094783411       0.12747792578250680     
   80.500000000000000        5.4064670856764814E-002  0.15827598371488377       0.12732273590589599     
   80.600000000000009        5.4000363444128729E-002  0.15827632511413608       0.12716792622847300     
   80.700000000000003        5.3936208831100264E-002  0.15827666515273203       0.12701349534745821     
   80.800000000000011        5.3872206473729319E-002  0.15827700383776655       0.12685944186698858     
   80.900000000000006        5.3808355830644639E-002  0.15827734117628889       0.12670576439807049     
   81.000000000000000        5.3744656363038483E-002  0.15827767717530294       0.12655246155854122     
   81.100000000000009        5.3681107534651516E-002  0.15827801184176765       0.12639953197302586     
   81.200000000000003        5.3617708811757765E-002  0.15827834518259729       0.12624697427289502     
   81.300000000000011        5.3554459663149617E-002  0.15827867720466182       0.12609478709622335     
   81.400000000000006        5.3491359560123061E-002  0.15827900791478725       0.12594296908774968     
   81.500000000000000        5.3428407976462908E-002  0.15827933731975594       0.12579151889883577     
   81.600000000000009        5.3365604388428134E-002  0.15827966542630695       0.12564043518742529     
   81.700000000000003        5.3302948274737465E-002  0.15827999224113640       0.12548971661800415     
   81.800000000000011        5.3240439116554822E-002  0.15828031777089777       0.12533936186156114     
   81.900000000000006        5.3178076397475113E-002  0.15828064202220213       0.12518936959554600     
   82.000000000000000        5.3115859603509917E-002  0.15828096500161865       0.12503973850383418     
   82.100000000000009        5.3053788223073432E-002  0.15828128671567473       0.12489046727668326     
   82.200000000000003        5.2991861746968426E-002  0.15828160717085651       0.12474155461069851     
   82.300000000000011        5.2930079668372307E-002  0.15828192637360894       0.12459299920879069     
   82.400000000000006        5.2868441482823318E-002  0.15828224433033630       0.12444479978014109     
   82.500000000000000        5.2806946688206791E-002  0.15828256104740243       0.12429695504016136     
   82.600000000000009        5.2745594784741494E-002  0.15828287653113099       0.12414946371045629     
   82.700000000000003        5.2684385274966161E-002  0.15828319078780587       0.12400232451878833     
   82.800000000000011        5.2623317663725931E-002  0.15828350382367132       0.12385553619903766     
   82.900000000000006        5.2562391458159136E-002  0.15828381564493244       0.12370909749116819     
   83.000000000000000        5.2501606167683908E-002  0.15828412625775531       0.12356300714118768     
   83.100000000000009        5.2440961303985116E-002  0.15828443566826741       0.12341726390111483     
   83.200000000000003        5.2380456381001222E-002  0.15828474388255781       0.12327186652894269     
   83.300000000000011        5.2320090914911327E-002  0.15828505090667755       0.12312681378859988     
   83.400000000000006        5.2259864424122275E-002  0.15828535674663979       0.12298210444991975     
   83.500000000000000        5.2199776429255836E-002  0.15828566140842021       0.12283773728859992     
   83.600000000000009        5.2139826453135966E-002  0.15828596489795724       0.12269371108617258     
   83.700000000000003        5.2080014020776250E-002  0.15828626722115238       0.12255002462996620     
   83.800000000000011        5.2020338659367241E-002  0.15828656838387037       0.12240667671307193     
   83.900000000000006        5.1960799898264139E-002  0.15828686839193962       0.12226366613430970     
   84.000000000000000        5.1901397268974289E-002  0.15828716725115230       0.12212099169819440     
   84.100000000000009        5.1842130305144965E-002  0.15828746496726476       0.12197865221490115     
   84.200000000000003        5.1782998542551181E-002  0.15828776154599766       0.12183664650023159     
   84.300000000000011        5.1724001519083490E-002  0.15828805699303639       0.12169497337558378     
   84.400000000000006        5.1665138774736052E-002  0.15828835131403116       0.12155363166791434     
   84.500000000000000        5.1606409851594578E-002  0.15828864451459740       0.12141262020970926     
   84.600000000000009        5.1547814293824518E-002  0.15828893660031590       0.12127193783895027     
   84.700000000000003        5.1489351647659255E-002  0.15828922757673322       0.12113158339908144     
   84.800000000000011        5.1431021461388386E-002  0.15828951744936171       0.12099155573897880     
   84.900000000000006        5.1372823285346078E-002  0.15828980622367994       0.12085185371291610     
   85.000000000000000        5.1314756671899539E-002  0.15829009390513299       0.12071247618053703     
   85.100000000000009        5.1256821175437499E-002  0.15829038049913238       0.12057342200681850     
   85.200000000000003        5.1199016352358885E-002  0.15829066601105679       0.12043469006204567     
   85.300000000000011        5.1141341761061394E-002  0.15829095044625191       0.12029627922177495     
   85.400000000000006        5.1083796961930369E-002  0.15829123381003082       0.12015818836680638     
   85.500000000000000        5.1026381517327510E-002  0.15829151610767422       0.12002041638315235     
   85.600000000000009        5.0969094991579873E-002  0.15829179734443066       0.11988296216200856     
   85.700000000000003        5.0911936950968795E-002  0.15829207752551683       0.11974582459972047     
   85.800000000000011        5.0854906963718964E-002  0.15829235665611768       0.11960900259775820     
   85.900000000000006        5.0798004599987574E-002  0.15829263474138675       0.11947249506268259     
   86.000000000000000        5.0741229431853468E-002  0.15829291178644631       0.11933630090611691     
   86.100000000000009        5.0684581033306461E-002  0.15829318779638768       0.11920041904471942     
   86.200000000000003        5.0628058980236673E-002  0.15829346277627138       0.11906484840015071     
   86.300000000000011        5.0571662850423915E-002  0.15829373673112732       0.11892958789904898     
   86.400000000000006        5.0515392223527238E-002  0.15829400966595522       0.11879463647299758     
   86.500000000000000        5.0459246681074411E-002  0.15829428158572451       0.11865999305849814     
   86.600000000000009        5.0403225806451617E-002  0.15829455249537483       0.11852565659694343     
   86.700000000000003        5.0347329184893111E-002  0.15829482239981607       0.11839162603458647     
   86.800000000000011        5.0291556403470987E-002  0.15829509130392871       0.11825790032251574     
   86.900000000000006        5.0235907051085021E-002  0.15829535921256394       0.11812447841662388     
   87.000000000000000        5.0180380718452572E-002  0.15829562613054382       0.11799135927758353     
   87.100000000000009        5.0124976998098508E-002  0.15829589206266168       0.11785854187081801     
   87.200000000000003        5.0069695484345332E-002  0.15829615701368208       0.11772602516647496     
   87.300000000000011        5.0014535773303143E-002  0.15829642098834124       0.11759380813939793     
   87.400000000000006        4.9959497462859943E-002  0.15829668399134711       0.11746188976910285     
   87.500000000000000        4.9904580152671761E-002  0.15829694602737959       0.11733026903974805     
   87.600000000000009        4.9849783444152994E-002  0.15829720710109074       0.11719894494010782     
   87.700000000000003        4.9795106940466766E-002  0.15829746721710505       0.11706791646355036     
   87.800000000000011        4.9740550246515310E-002  0.15829772638001940       0.11693718260800617     
   87.900000000000006        4.9686112968930510E-002  0.15829798459440356       0.11680674237594546     
   88.000000000000000        4.9631794716064388E-002  0.15829824186480018       0.11667659477435244     
   88.100000000000009        4.9577595097979738E-002  0.15829849819572511       0.11654673881469865     
   88.200000000000003        4.9523513726440829E-002  0.15829875359166737       0.11641717351291778     
   88.300000000000011        4.9469550214904047E-002  0.15829900805708963       0.11628789788938025     
   88.400000000000006        4.9415704178508803E-002  0.15829926159642821       0.11615891096886979     
   88.500000000000000        4.9361975234068260E-002  0.15829951421409327       0.11603021178055664     
   88.600000000000009        4.9308363000060342E-002  0.15829976591446906       0.11590179935797412     
   88.700000000000003        4.9254867096618651E-002  0.15830001670191407       0.11577367273899217     
   88.800000000000011        4.9201487145523512E-002  0.15830026658076121       0.11564583096579678     
   88.900000000000006        4.9148222770193060E-002  0.15830051555531802       0.11551827308486212     
   89.000000000000000        4.9095073595674388E-002  0.15830076362986673       0.11539099814692645     
   89.100000000000009        4.9042039248634699E-002  0.15830101080866463       0.11526400520697253     
   89.200000000000003        4.8989119357352680E-002  0.15830125709594403       0.11513729332419936     
   89.300000000000011        4.8936313551709680E-002  0.15830150249591265       0.11501086156200054     
   89.400000000000006        4.8883621463181197E-002  0.15830174701275360       0.11488470898794058     
   89.500000000000000        4.8831042724828209E-002  0.15830199065062564       0.11475883467373114     
   89.600000000000009        4.8778576971288727E-002  0.15830223341366342       0.11463323769520987     
   89.700000000000003        4.8726223838769310E-002  0.15830247530597749       0.11450791713231563     
   89.800000000000011        4.8673982965036632E-002  0.15830271633165452       0.11438287206906514     
   89.900000000000006        4.8621853989409179E-002  0.15830295649475756       0.11425810159353283     
   90.000000000000000        4.8569836552748893E-002  0.15830319579932609       0.11413360479782636     
   90.100000000000009        4.8517930297452945E-002  0.15830343424937626       0.11400938077806451     
   90.200000000000003        4.8466134867445589E-002  0.15830367184890098       0.11388542863435655     
   90.300000000000011        4.8414449908169913E-002  0.15830390860187010       0.11376174747077820     
   90.400000000000006        4.8362875066579873E-002  0.15830414451223065       0.11363833639534983     
   90.500000000000000        4.8311409991132141E-002  0.15830437958390689       0.11351519452001825     
   90.600000000000009        4.8260054331778185E-002  0.15830461382080049       0.11339232096062976     
   90.700000000000003        4.8208807739956352E-002  0.15830484722679072       0.11326971483691146     
   90.800000000000011        4.8157669868583892E-002  0.15830507980573455       0.11314737527245140     
   90.900000000000006        4.8106640372049224E-002  0.15830531156146690       0.11302530139467430     
   91.000000000000000        4.8055718906204067E-002  0.15830554249780071       0.11290349233482322     
   91.100000000000009        4.8004905128355757E-002  0.15830577261852702       0.11278194722793639     
   91.200000000000003        4.7954198697259559E-002  0.15830600192741529       0.11266066521282786     
   91.300000000000011        4.7903599273110969E-002  0.15830623042821351       0.11253964543206735     
   91.400000000000006        4.7853106517538213E-002  0.15830645812464814       0.11241888703195810     
   91.500000000000000        4.7802720093594625E-002  0.15830668502042458       0.11229838916251711     
   91.600000000000009        4.7752439665751184E-002  0.15830691111922704       0.11217815097745654     
   91.700000000000003        4.7702264899889095E-002  0.15830713642471878       0.11205817163416092     
   91.800000000000011        4.7652195463292323E-002  0.15830736094054235       0.11193845029366917     
   91.900000000000006        4.7602231024640305E-002  0.15830758467031958       0.11181898612065440     
   92.000000000000000        4.7552371254000587E-002  0.15830780761765181       0.11169977828340429     
   92.100000000000009        4.7502615822821607E-002  0.15830802978611999       0.11158082595379991     
   92.200000000000003        4.7452964403925442E-002  0.15830825117928476       0.11146212830729828     
   92.300000000000011        4.7403416671500671E-002  0.15830847180068680       0.11134368452291300     
   92.400000000000006        4.7353972301095212E-002  0.15830869165384670       0.11122549378319392     
   92.500000000000000        4.7304630969609268E-002  0.15830891074226522       0.11110755527420806     
   92.600000000000009        4.7255392355288271E-002  0.15830912906942343       0.11098986818552212     
   92.700000000000003        4.7206256137715910E-002  0.15830934663878285       0.11087243171018255     
   92.800000000000011        4.7157221997807142E-002  0.15830956345378558       0.11075524504469635     
   92.900000000000006        4.7108289617801356E-002  0.15830977951785435       0.11063830738901505     
   93.000000000000000        4.7059458681255405E-002  0.15830999483439270       0.11052161794651127     
   93.100000000000009        4.7010728873036881E-002  0.15831020940678522       0.11040517592396636     
   93.200000000000003        4.6962099879317286E-002  0.15831042323839742       0.11028898053154816     
   93.300000000000011        4.6913571387565307E-002  0.15831063633257608       0.11017303098279421     
   93.400000000000006        4.6865143086540120E-002  0.15831084869264939       0.11005732649459354     
   93.500000000000000        4.6816814666284741E-002  0.15831106032192677       0.10994186628716864     
   93.600000000000009        4.6768585818119386E-002  0.15831127122369948       0.10982664958405906     
   93.700000000000003        4.6720456234634965E-002  0.15831148140124024       0.10971167561210095     
   93.800000000000011        4.6672425609686451E-002  0.15831169085780378       0.10959694360141284     
   93.900000000000006        4.6624493638386492E-002  0.15831189959662653       0.10948245278537511     
   94.000000000000000        4.6576660017098891E-002  0.15831210762092721       0.10936820240061612     
   94.100000000000009        4.6528924443432221E-002  0.15831231493390654       0.10925419168699073     
   94.200000000000003        4.6481286616233436E-002  0.15831252153874759       0.10914041988756737     
   94.300000000000011        4.6433746235581573E-002  0.15831272743861591       0.10902688624860866     
   94.400000000000006        4.6386303002781404E-002  0.15831293263665946       0.10891359001955470     
   94.500000000000000        4.6338956620357252E-002  0.15831313713600886       0.10880053045300749     
   94.600000000000009        4.6291706792046680E-002  0.15831334093977753       0.10868770680471285     
   94.700000000000003        4.6244553222794416E-002  0.15831354405106166       0.10857511833354454     
   94.800000000000011        4.6197495618746115E-002  0.15831374647294053       0.10846276430148839     
   94.900000000000006        4.6150533687242340E-002  0.15831394820847644       0.10835064397362483     
   95.000000000000000        4.6103667136812417E-002  0.15831414926071488       0.10823875661811370     
   95.100000000000009        4.6056895677168468E-002  0.15831434963268468       0.10812710150617678     
   95.200000000000003        4.6010219019199376E-002  0.15831454932739808       0.10801567791208280     
   95.300000000000011        4.5963636874964846E-002  0.15831474834785078       0.10790448511313154     
   95.400000000000006        4.5917148957689502E-002  0.15831494669702223       0.10779352238963849     
   95.500000000000000        4.5870754981756953E-002  0.15831514437787556       0.10768278902491631     
   95.600000000000009        4.5824454662703976E-002  0.15831534139335762       0.10757228430526258     
   95.700000000000003        4.5778247717214726E-002  0.15831553774639948       0.10746200751994278     
   95.800000000000011        4.5732133863114893E-002  0.15831573343991598       0.10735195796117455     
   95.900000000000006        4.5686112819366027E-002  0.15831592847680634       0.10724213492411372     
   96.000000000000000        4.5640184306059768E-002  0.15831612285995389       0.10713253770683695     
   96.100000000000009        4.5594348044412210E-002  0.15831631659222634       0.10702316561032751     
   96.200000000000003        4.5548603756758267E-002  0.15831650967647592       0.10691401793846064     
   96.300000000000011        4.5502951166546027E-002  0.15831670211553939       0.10680509399799031     
   96.400000000000006        4.5457389998331203E-002  0.15831689391223816       0.10669639309852973     
   96.500000000000000        4.5411919977771609E-002  0.15831708506937844       0.10658791455254003     
   96.600000000000009        4.5366540831621609E-002  0.15831727558975123       0.10647965767531538     
   96.700000000000003        4.5321252287726696E-002  0.15831746547613251       0.10637162178496748     
   96.800000000000011        4.5276054075018009E-002  0.15831765473128334       0.10626380620241076     
   96.900000000000006        4.5230945923506953E-002  0.15831784335794993       0.10615621025134900     
   97.000000000000000        4.5185927564279797E-002  0.15831803135886363       0.10604883325826013     
   97.100000000000009        4.5140998729492350E-002  0.15831821873674126       0.10594167455238303     
   97.200000000000003        4.5096159152364666E-002  0.15831840549428505       0.10583473346570249     
   97.300000000000011        4.5051408567175703E-002  0.15831859163418263       0.10572800933293508     
   97.400000000000006        4.5006746709258146E-002  0.15831877715910736       0.10562150149151574     
   97.500000000000000        4.4962173314993130E-002  0.15831896207171831       0.10551520928158348     
   97.600000000000009        4.4917688121805098E-002  0.15831914637466024       0.10540913204596711     
   97.700000000000003        4.4873290868156612E-002  0.15831933007056395       0.10530326913017332     
   97.800000000000011        4.4828981293543263E-002  0.15831951316204609       0.10519761988237082     
   97.900000000000006        4.4784759138488520E-002  0.15831969565170942       0.10509218365337794     
   98.000000000000000        4.4740624144538742E-002  0.15831987754214291       0.10498695979665015     
   98.100000000000009        4.4696576054258058E-002  0.15832005883592165       0.10488194766826323     
   98.200000000000003        4.4652614611223440E-002  0.15832023953560720       0.10477714662690375     
   98.300000000000011        4.4608739560019650E-002  0.15832041964374743       0.10467255603385459     
   98.400000000000006        4.4564950646234398E-002  0.15832059916287672       0.10456817525298019     
   98.500000000000000        4.4521247616453291E-002  0.15832077809551609       0.10446400365071580     
   98.600000000000009        4.4477630218255050E-002  0.15832095644417327       0.10436004059605365     
   98.700000000000003        4.4434098200206627E-002  0.15832113421134256       0.10425628546052906     
   98.800000000000011        4.4390651311858334E-002  0.15832131139950525       0.10415273761820831     
   98.900000000000006        4.4347289303739081E-002  0.15832148801112955       0.10404939644567691     
   99.000000000000000        4.4304011927351596E-002  0.15832166404867060       0.10394626132202606     
   99.100000000000009        4.4260818935167638E-002  0.15832183951457074       0.10384333162883871     
   99.200000000000003        4.4217710080623349E-002  0.15832201441125929       0.10374060675017947     
   99.300000000000011        4.4174685118114496E-002  0.15832218874115306       0.10363808607258052     
   99.400000000000006        4.4131743802991855E-002  0.15832236250665588       0.10353576898502923     
   99.500000000000000        4.4088885891556517E-002  0.15832253571015928       0.10343365487895820     
   99.600000000000009        4.4046111141055361E-002  0.15832270835404211       0.10333174314822839     
   99.700000000000003        4.4003419309676384E-002  0.15832288044067083       0.10323003318912261     
   99.800000000000011        4.3960810156544197E-002  0.15832305197239943       0.10312852440032803     
   99.900000000000006        4.3918283441715486E-002  0.15832322295156984       0.10302721618292801     
   100.00000000000000        4.3875838926174505E-002  0.15832339338051160       0.10292610794038920     
   100.10000000000001        4.3833476371828571E-002  0.15832356326154212       0.10282519907854862     
   100.20000000000000        4.3791195541503680E-002  0.15832373259696689       0.10272448900560280     
   100.30000000000001        4.3748996198939988E-002  0.15832390138907923       0.10262397713209534     
   100.40000000000001        4.3706878108787511E-002  0.15832406964016071       0.10252366287090717     
   100.50000000000000        4.3664841036601662E-002  0.15832423735248097       0.10242354563724207     
   100.60000000000001        4.3622884748838950E-002  0.15832440452829794       0.10232362484861729     
   100.70000000000000        4.3581009012852653E-002  0.15832457116985782       0.10222389992485152     
   100.80000000000001        4.3539213596888490E-002  0.15832473727939517       0.10212437028805268     
   100.90000000000001        4.3497498270080377E-002  0.15832490285913314       0.10202503536260851     
   101.00000000000000        4.3455862802446163E-002  0.15832506791128323       0.10192589457517330     
   101.10000000000001        4.3414306964883388E-002  0.15832523243804561       0.10182694735465780     
   101.20000000000000        4.3372830529165123E-002  0.15832539644160920       0.10172819313221880     
   101.30000000000001        4.3331433267935732E-002  0.15832555992415151       0.10162963134124481     
   101.40000000000001        4.3290114954706790E-002  0.15832572288783889       0.10153126141735029     
   101.50000000000000        4.3248875363852878E-002  0.15832588533482667       0.10143308279836070     
   101.60000000000001        4.3207714270607524E-002  0.15832604726725896       0.10133509492430159     
   101.70000000000000        4.3166631451059111E-002  0.15832620868726899       0.10123729723739072     
   101.80000000000001        4.3125626682146818E-002  0.15832636959697902       0.10113968918202532     
   101.90000000000001        4.3084699741656567E-002  0.15832652999850050       0.10104227020477134     
   102.00000000000000        4.3043850408217017E-002  0.15832668989393398       0.10094503975435414     
   102.10000000000001        4.3003078461295585E-002  0.15832684928536941       0.10084799728164549     
   102.20000000000000        4.2962383681194476E-002  0.15832700817488601       0.10075114223965674     
   102.30000000000001        4.2921765849046695E-002  0.15832716656455240       0.10065447408352443     
   102.40000000000001        4.2881224746812198E-002  0.15832732445642669       0.10055799227050405     
   102.50000000000000        4.2840760157273929E-002  0.15832748185255652       0.10046169625995525     
   102.60000000000001        4.2800371864033945E-002  0.15832763875497907       0.10036558551333478     
   102.70000000000000        4.2760059651509606E-002  0.15832779516572129       0.10026965949418706     
   102.80000000000001        4.2719823304929690E-002  0.15832795108679976       0.10017391766813072     
   102.90000000000001        4.2679662610330599E-002  0.15832810652022086       0.10007835950284952     
   103.00000000000000        4.2639577354552573E-002  0.15832826146798079        9.9982984468085137E-002
   103.10000000000001        4.2599567325235885E-002  0.15832841593206573        9.9887792035625186E-002
   103.20000000000000        4.2559632310817150E-002  0.15832856991445177        9.9792781679291315E-002
   103.30000000000001        4.2519772100525523E-002  0.15832872341710502        9.9697952874933701E-002
   103.40000000000001        4.2479986484379062E-002  0.15832887644198168        9.9603305100417580E-002
   103.50000000000000        4.2440275253181003E-002  0.15832902899102816        9.9508837835615899E-002
   103.60000000000001        4.2400638198516062E-002  0.15832918106618099        9.9414550562397952E-002
   103.70000000000000        4.2361075112746886E-002  0.15832933266936697        9.9320442764620945E-002
   103.80000000000001        4.2321585789010310E-002  0.15832948380250328        9.9226513928120277E-002
   103.90000000000001        4.2282170021213851E-002  0.15832963446749740        9.9132763540699803E-002
   104.00000000000000        4.2242827604032057E-002  0.15832978466624736        9.9039191092122142E-002
   104.10000000000001        4.2203558332902964E-002  0.15832993440064155        9.8945796074099507E-002
   104.20000000000000        4.2164362004024562E-002  0.15833008367255899        9.8852577980285281E-002
   104.30000000000001        4.2125238414351257E-002  0.15833023248386929        9.8759536306263093E-002
   104.40000000000001        4.2086187361590366E-002  0.15833038083643278        9.8666670549539245E-002
   104.50000000000000        4.2047208644198621E-002  0.15833052873210038        9.8573980209531953E-002
   104.60000000000001        4.2008302061378712E-002  0.15833067617271387        9.8481464787563533E-002
   104.70000000000000        4.1969467413075862E-002  0.15833082316010588        9.8389123786851357E-002
   104.80000000000001        4.1930704499974346E-002  0.15833096969609980        9.8296956712496525E-002
   104.90000000000001        4.1892013123494137E-002  0.15833111578251016        9.8204963071479121E-002
   105.00000000000000        4.1853393085787456E-002  0.15833126142114229        9.8113142372644749E-002
   105.10000000000001        4.1814844189735460E-002  0.15833140661379261        9.8021494126699318E-002
   105.20000000000000        4.1776366238944845E-002  0.15833155136224872        9.7930017846198356E-002
   105.30000000000001        4.1737959037744528E-002  0.15833169566828925        9.7838713045538331E-002
   105.40000000000001        4.1699622391182328E-002  0.15833183953368415        9.7747579240948679E-002
   105.50000000000000        4.1661356105021675E-002  0.15833198296019452        9.7656615950481446E-002
   105.60000000000001        4.1623159985738303E-002  0.15833212594957283        9.7565822694006626E-002
   105.70000000000000        4.1585033840517031E-002  0.15833226850356288        9.7475198993198231E-002
   105.80000000000001        4.1546977477248462E-002  0.15833241062389983        9.7384744371529663E-002
   105.90000000000001        4.1508990704525836E-002  0.15833255231231036        9.7294458354264576E-002
   106.00000000000000        4.1471073331641718E-002  0.15833269357051266        9.7204340468447059E-002
   106.10000000000001        4.1433225168584907E-002  0.15833283440021648        9.7114390242894796E-002
   106.20000000000000        4.1395446026037189E-002  0.15833297480312311        9.7024607208189825E-002
   106.30000000000001        4.1357735715370214E-002  0.15833311478092554        9.6934990896670029E-002
   106.40000000000001        4.1320094048642363E-002  0.15833325433530843        9.6845540842422917E-002
   106.50000000000000        4.1282520838595613E-002  0.15833339346794831        9.6756256581274916E-002
   106.60000000000001        4.1245015898652405E-002  0.15833353218051330        9.6667137650783691E-002
   106.70000000000000        4.1207579042912619E-002  0.15833367047466354        9.6578183590232694E-002
   106.80000000000001        4.1170210086150440E-002  0.15833380835205105        9.6489393940618881E-002
   106.90000000000001        4.1132908843811350E-002  0.15833394581431967        9.6400768244648313E-002
   107.00000000000000        4.1095675132009055E-002  0.15833408286310538        9.6312306046726942E-002
   107.10000000000001        4.1058508767522491E-002  0.15833421950003607        9.6224006892951422E-002
   107.20000000000000        4.1021409567792787E-002  0.15833435572673182        9.6135870331102866E-002
   107.30000000000001        4.0984377350920309E-002  0.15833449154480478        9.6047895910639683E-002
   107.40000000000001        4.0947411935661676E-002  0.15833462695585926        9.5960083182687089E-002
   107.50000000000000        4.0910513141426789E-002  0.15833476196149179        9.5872431700031541E-002
   107.60000000000001        4.0873680788275898E-002  0.15833489656329117        9.5784941017112629E-002
   107.70000000000000        4.0836914696916700E-002  0.15833503076283856        9.5697610690015394E-002
   107.80000000000001        4.0800214688701382E-002  0.15833516456170740        9.5610440276462191E-002
   107.90000000000001        4.0763580585623793E-002  0.15833529796146356        9.5523429335806070E-002
   108.00000000000000        4.0727012210316473E-002  0.15833543096366534        9.5436577429021549E-002
   108.10000000000001        4.0690509386047902E-002  0.15833556356986347        9.5349884118699976E-002
   108.20000000000000        4.0654071936719570E-002  0.15833569578160139        9.5263348969039846E-002
   108.30000000000001        4.0617699686863171E-002  0.15833582760041487        9.5176971545838526E-002
   108.40000000000001        4.0581392461637784E-002  0.15833595902783243        9.5090751416488692E-002
   108.50000000000000        4.0545150086827096E-002  0.15833609006537525        9.5004688149966612E-002
   108.60000000000001        4.0508972388836564E-002  0.15833622071455711        9.4918781316828321E-002
   108.70000000000000        4.0472859194690708E-002  0.15833635097688464        9.4833030489201095E-002
   108.80000000000001        4.0436810332030282E-002  0.15833648085385718        9.4747435240774489E-002
   108.90000000000001        4.0400825629109613E-002  0.15833661034696692        9.4661995146796393E-002
   109.00000000000000        4.0364904914793782E-002  0.15833673945769883        9.4576709784063795E-002
   109.10000000000001        4.0329048018555989E-002  0.15833686818753095        9.4491578730917278E-002
   109.20000000000000        4.0293254770474837E-002  0.15833699653793412        9.4406601567230602E-002
   109.30000000000001        4.0257525001231594E-002  0.15833712451037224        9.4321777874408999E-002
   109.40000000000001        4.0221858542107601E-002  0.15833725210630212        9.4237107235377010E-002
   109.50000000000000        4.0186255224981558E-002  0.15833737932717379        9.4152589234575021E-002
   109.60000000000001        4.0150714882326924E-002  0.15833750617443024        9.4068223457950961E-002
   109.70000000000000        4.0115237347209280E-002  0.15833763264950770        9.3984009492953366E-002
   109.80000000000001        4.0079822453283641E-002  0.15833775875383554        9.3899946928525838E-002
   109.90000000000001        4.0044470034791980E-002  0.15833788448883632        9.3816035355098235E-002
   110.00000000000000        4.0009179926560598E-002  0.15833800985592592        9.3732274364581897E-002
   110.10000000000001        3.9973951963997466E-002  0.15833813485651346        9.3648663550361000E-002
   110.20000000000000        3.9938785983089781E-002  0.15833825949200142        9.3565202507288392E-002
   110.30000000000001        3.9903681820401382E-002  0.15833838376378559        9.3481890831676170E-002
   110.40000000000001        3.9868639313070213E-002  0.15833850767325530        9.3398728121292296E-002
   110.50000000000000        3.9833658298805759E-002  0.15833863122179317        9.3315713975349393E-002
   110.60000000000001        3.9798738615886620E-002  0.15833875441077541        9.3232847994503931E-002
   110.70000000000000        3.9763880103158004E-002  0.15833887724157167        9.3150129780845067E-002
   110.80000000000001        3.9729082600029178E-002  0.15833899971554519        9.3067558937891023E-002
   110.90000000000001        3.9694345946471081E-002  0.15833912183405285        9.2985135070580649E-002
   111.00000000000000        3.9659669983013839E-002  0.15833924359844506        9.2902857785268883E-002
   111.10000000000001        3.9625054550744318E-002  0.15833936501006596        9.2820726689719094E-002
   111.20000000000000        3.9590499491303721E-002  0.15833948607025333        9.2738741393097041E-002
   111.30000000000001        3.9556004646885135E-002  0.15833960678033876        9.2656901505965769E-002
   111.40000000000001        3.9521569860231177E-002  0.15833972714164751        9.2575206640276811E-002
   111.50000000000000        3.9487194974631566E-002  0.15833984715549876        9.2493656409366770E-002
   111.60000000000001        3.9452879833920734E-002  0.15833996682320539        9.2412250427949386E-002
   111.70000000000000        3.9418624282475528E-002  0.15834008614607423        9.2330988312110632E-002
   111.80000000000001        3.9384428165212787E-002  0.15834020512540603        9.2249869679300753E-002
   111.90000000000001        3.9350291327587043E-002  0.15834032376249546        9.2168894148330585E-002
   112.00000000000000        3.9316213615588166E-002  0.15834044205863113        9.2088061339362828E-002
   112.10000000000001        3.9282194875739085E-002  0.15834056001509564        9.2007370873908326E-002
   112.20000000000000        3.9248234955093414E-002  0.15834067763316573        9.1926822374819181E-002
   112.30000000000001        3.9214333701233270E-002  0.15834079491411210        9.1846415466282291E-002
   112.40000000000001        3.9180490962266869E-002  0.15834091185919966        9.1766149773815545E-002
   112.50000000000000        3.9146706586826355E-002  0.15834102846968731        9.1686024924257731E-002
   112.60000000000001        3.9112980424065476E-002  0.15834114474682826        9.1606040545767750E-002
   112.70000000000000        3.9079312323657411E-002  0.15834126069186988        9.1526196267815357E-002
   112.80000000000001        3.9045702135792441E-002  0.15834137630605372        9.1446491721175499E-002
   112.90000000000001        3.9012149711175829E-002  0.15834149159061567        9.1366926537925899E-002
   113.00000000000000        3.8978654901025526E-002  0.15834160654678586        9.1287500351435916E-002
   113.10000000000001        3.8945217557070012E-002  0.15834172117578876        9.1208212796364985E-002
   113.20000000000000        3.8911837531546124E-002  0.15834183547884326        9.1129063508657071E-002
   113.30000000000001        3.8878514677196822E-002  0.15834194945716254        9.1050052125532313E-002
   113.40000000000001        3.8845248847269101E-002  0.15834206311195423        9.0971178285481513E-002
   113.50000000000000        3.8812039895511762E-002  0.15834217644442050        9.0892441628264722E-002
   113.60000000000001        3.8778887676173310E-002  0.15834228945575785        9.0813841794900235E-002
   113.70000000000000        3.8745792043999819E-002  0.15834240214715742        9.0735378427663993E-002
   113.80000000000001        3.8712752854232792E-002  0.15834251451980483        9.0657051170079564E-002
   113.90000000000001        3.8679769962607094E-002  0.15834262657488032        9.0578859666916006E-002
   114.00000000000000        3.8646843225348781E-002  0.15834273831355866        9.0500803564180554E-002
   114.10000000000001        3.8613972499173088E-002  0.15834284973700927        9.0422882509114760E-002
   114.20000000000000        3.8581157641282282E-002  0.15834296084639621        9.0345096150187293E-002
   114.30000000000001        3.8548398509363653E-002  0.15834307164287839        9.0267444137091132E-002
   114.40000000000001        3.8515694961587410E-002  0.15834318212760920        9.0189926120734468E-002
   114.50000000000000        3.8483046856604669E-002  0.15834329230173691        9.0112541753239128E-002
   114.60000000000001        3.8450454053545378E-002  0.15834340216640461        9.0035290687934019E-002
   114.70000000000000        3.8417916412016362E-002  0.15834351172274999        8.9958172579348475E-002
   114.80000000000001        3.8385433792099202E-002  0.15834362097190582        8.9881187083208955E-002
   114.90000000000001        3.8353006054348340E-002  0.15834372991499956        8.9804333856432800E-002
   115.00000000000000        3.8320633059788986E-002  0.15834383855315365        8.9727612557123748E-002
   115.10000000000001        3.8288314669915197E-002  0.15834394688748538        8.9651022844566303E-002
   115.20000000000000        3.8256050746687892E-002  0.15834405491910700        8.9574564379221289E-002
   115.30000000000001        3.8223841152532863E-002  0.15834416264912568        8.9498236822719013E-002
   115.40000000000001        3.8191685750338836E-002  0.15834427007864374        8.9422039837856446E-002
   115.50000000000000        3.8159584403455529E-002  0.15834437720875841        8.9345973088591060E-002
   115.60000000000001        3.8127536975691691E-002  0.15834448404056192        8.9270036240035766E-002
   115.70000000000000        3.8095543331313229E-002  0.15834459057514169        8.9194228958453928E-002
   115.80000000000001        3.8063603335041225E-002  0.15834469681358015        8.9118550911255590E-002
   115.90000000000001        3.8031716852050083E-002  0.15834480275695498        8.9043001766990287E-002
   116.00000000000000        3.7999883747965597E-002  0.15834490840633883        8.8967581195344717E-002
   116.10000000000001        3.7968103888863083E-002  0.15834501376279972        8.8892288867135974E-002
   116.20000000000000        3.7936377141265500E-002  0.15834511882740077        8.8817124454307284E-002
   116.30000000000001        3.7904703372141572E-002  0.15834522360120032        8.8742087629922972E-002
   116.40000000000001        3.7873082448903930E-002  0.15834532808525206        8.8667178068165028E-002
   116.50000000000000        3.7841514239407271E-002  0.15834543228060488        8.8592395444325400E-002
   116.60000000000001        3.7809998611946519E-002  0.15834553618830297        8.8517739434805259E-002
   116.70000000000000        3.7778535435254959E-002  0.15834563980938596        8.8443209717106869E-002
   116.80000000000001        3.7747124578502475E-002  0.15834574314488870        8.8368805969829642E-002
   116.90000000000001        3.7715765911293671E-002  0.15834584619584155        8.8294527872667186E-002
   117.00000000000000        3.7684459303666137E-002  0.15834594896327014        8.8220375106400087E-002
   117.10000000000001        3.7653204626088559E-002  0.15834605144819566        8.8146347352893339E-002
   117.20000000000000        3.7622001749459053E-002  0.15834615365163474        8.8072444295091909E-002
   117.30000000000001        3.7590850545103270E-002  0.15834625557459936        8.7998665617013042E-002
   117.40000000000001        3.7559750884772723E-002  0.15834635721809717        8.7925011003745557E-002
   117.50000000000000        3.7528702640642946E-002  0.15834645858313121        8.7851480141442756E-002
   117.60000000000001        3.7497705685311800E-002  0.15834655967070022        8.7778072717320035E-002
   117.70000000000000        3.7466759891797721E-002  0.15834666048179835        8.7704788419647267E-002
   117.80000000000001        3.7435865133537957E-002  0.15834676101741549        8.7631626937748258E-002
   117.90000000000001        3.7405021284386879E-002  0.15834686127853703        8.7558587961992188E-002
   118.00000000000000        3.7374228218614233E-002  0.15834696126614412        8.7485671183793731E-002
   118.10000000000001        3.7343485810903444E-002  0.15834706098121346        8.7412876295604097E-002
   118.20000000000000        3.7312793936349946E-002  0.15834716042471755        8.7340202990909693E-002
   118.30000000000001        3.7282152470459420E-002  0.15834725959762455        8.7267650964226839E-002
   118.40000000000001        3.7251561289146196E-002  0.15834735850089832        8.7195219911097258E-002
   118.50000000000000        3.7221020268731496E-002  0.15834745713549855        8.7122909528084047E-002
   118.60000000000001        3.7190529285941847E-002  0.15834755550238069        8.7050719512767147E-002
   118.70000000000000        3.7160088217907325E-002  0.15834765360249595        8.6978649563739491E-002
   118.80000000000001        3.7129696942160034E-002  0.15834775143679136        8.6906699380602109E-002
   118.90000000000001        3.7099355336632313E-002  0.15834784900620991        8.6834868663960812E-002
   119.00000000000000        3.7069063279655257E-002  0.15834794631169027        8.6763157115420916E-002
   119.10000000000001        3.7038820649956943E-002  0.15834804335416722        8.6691564437583676E-002
   119.20000000000000        3.7008627326660937E-002  0.15834814013457121        8.6620090334042152E-002
   119.30000000000001        3.6978483189284581E-002  0.15834823665382886        8.6548734509377584E-002
   119.40000000000001        3.6948388117737492E-002  0.15834833291286252        8.6477496669153581E-002
   119.50000000000000        3.6918341992319859E-002  0.15834842891259071        8.6406376519913800E-002
   119.60000000000001        3.6888344693720945E-002  0.15834852465392782        8.6335373769176965E-002
   119.70000000000000        3.6858396103017464E-002  0.15834862013778428        8.6264488125433331E-002
   119.80000000000001        3.6828496101671999E-002  0.15834871536506656        8.6193719298139307E-002
   119.90000000000001        3.6798644571531501E-002  0.15834881033667725        8.6123066997715492E-002
   120.00000000000000        3.6768841394825655E-002  0.15834890505351487        8.6052530935541549E-002
   120.10000000000001        3.6739086454165362E-002  0.15834899951647419        8.5982110823952324E-002
   120.20000000000000        3.6709379632541221E-002  0.15834909372644607        8.5911806376233052E-002
   120.30000000000001        3.6679720813321964E-002  0.15834918768431738        8.5841617306617199E-002
   120.40000000000001        3.6650109880252954E-002  0.15834928139097129        8.5771543330281308E-002
   120.50000000000000        3.6620546717454627E-002  0.15834937484728712        8.5701584163341268E-002
   120.60000000000001        3.6591031209421039E-002  0.15834946805414032        8.5631739522849068E-002
   120.70000000000000        3.6561563241018301E-002  0.15834956101240263        8.5562009126787533E-002
   120.80000000000001        3.6532142697483130E-002  0.15834965372294199        8.5492392694068345E-002
   120.90000000000001        3.6502769464421318E-002  0.15834974618662259        8.5422889944526154E-002
   121.00000000000000        3.6473443427806299E-002  0.15834983840430497        8.5353500598917026E-002
   121.10000000000001        3.6444164473977615E-002  0.15834993037684583        8.5284224378913698E-002
   121.20000000000000        3.6414932489639500E-002  0.15835002210509827        8.5215061007099205E-002
   121.30000000000001        3.6385747361859386E-002  0.15835011358991172        8.5146010206968673E-002
   121.40000000000001        3.6356608978066474E-002  0.15835020483213194        8.5077071702921073E-002
   121.50000000000000        3.6327517226050238E-002  0.15835029583260107        8.5008245220256448E-002
   121.60000000000001        3.6298471993959046E-002  0.15835038659215764        8.4939530485172929E-002
   121.70000000000000        3.6269473170298702E-002  0.15835047711163661        8.4870927224763706E-002
   121.80000000000001        3.6240520643930997E-002  0.15835056739186923        8.4802435167011858E-002
   121.90000000000001        3.6211614304072319E-002  0.15835065743368337        8.4734054040786835E-002
   122.00000000000000        3.6182754040292239E-002  0.15835074723790332        8.4665783575842132E-002
   122.10000000000001        3.6153939742512062E-002  0.15835083680534978        8.4597623502810776E-002
   122.20000000000000        3.6125171301003497E-002  0.15835092613683999        8.4529573553201551E-002
   122.30000000000001        3.6096448606387208E-002  0.15835101523318765        8.4461633459395197E-002
   122.40000000000001        3.6067771549631464E-002  0.15835110409520309        8.4393802954642799E-002
   122.50000000000000        3.6039140022050727E-002  0.15835119272369311        8.4326081773060543E-002
   122.60000000000001        3.6010553915304284E-002  0.15835128111946117        8.4258469649625661E-002
   122.70000000000000        3.5982013121394929E-002  0.15835136928330718        8.4190966320173741E-002
   122.80000000000001        3.5953517532667519E-002  0.15835145721602775        8.4123571521397045E-002
   122.90000000000001        3.5925067041807715E-002  0.15835154491841613        8.4056284990837254E-002
   123.00000000000000        3.5896661541840548E-002  0.15835163239126207        8.3989106466884983E-002
   123.10000000000001        3.5868300926129137E-002  0.15835171963535211        8.3922035688775945E-002
   123.20000000000000        3.5839985088373320E-002  0.15835180665146942        8.3855072396585462E-002
   123.30000000000001        3.5811713922608360E-002  0.15835189344039383        8.3788216331228599E-002
   123.40000000000001        3.5783487323203578E-002  0.15835198000290193        8.3721467234453548E-002
   123.50000000000000        3.5755305184861086E-002  0.15835206633976692        8.3654824848839834E-002
   123.60000000000001        3.5727167402614439E-002  0.15835215245175888        8.3588288917794545E-002
   123.70000000000000        3.5699073871827358E-002  0.15835223833964454        8.3521859185548775E-002
   123.80000000000001        3.5671024488192413E-002  0.15835232400418744        8.3455535397156319E-002
   123.90000000000001        3.5643019147729757E-002  0.15835240944614787        8.3389317298486559E-002
   124.00000000000000        3.5615057746785798E-002  0.15835249466628301        8.3323204636224751E-002
   124.10000000000001        3.5587140182031969E-002  0.15835257966534672        8.3257197157866766E-002
   124.20000000000000        3.5559266350463435E-002  0.15835266444408985        8.3191294611716898E-002
   124.30000000000001        3.5531436149397799E-002  0.15835274900325999        8.3125496746883479E-002
   124.40000000000001        3.5503649476473914E-002  0.15835283334360159        8.3059803313276503E-002
   124.50000000000000        3.5475906229650543E-002  0.15835291746585609        8.2994214061604760E-002
   124.60000000000001        3.5448206307205139E-002  0.15835300137076164        8.2928728743371843E-002
   124.70000000000000        3.5420549607732658E-002  0.15835308505905352        8.2863347110871982E-002
   124.80000000000001        3.5392936030144227E-002  0.15835316853146375        8.2798068917190548E-002
   124.90000000000001        3.5365365473665998E-002  0.15835325178872145        8.2732893916198022E-002
   125.00000000000000        3.5337837837837838E-002  0.15835333483155259        8.2667821862544968E-002
   125.10000000000001        3.5310353022512210E-002  0.15835341766068009        8.2602852511663702E-002
   125.20000000000000        3.5282910927852858E-002  0.15835350027682399        8.2537985619762416E-002
   125.30000000000001        3.5255511454333671E-002  0.15835358268070124        8.2473220943821854E-002
   125.40000000000001        3.5228154502737426E-002  0.15835366487302577        8.2408558241593488E-002
   125.50000000000000        3.5200839974154643E-002  0.15835374685450865        8.2343997271595110E-002
   125.60000000000001        3.5173567769982352E-002  0.15835382862585792        8.2279537793109009E-002
   125.70000000000000        3.5146337791922930E-002  0.15835391018777875        8.2215179566179991E-002
   125.80000000000001        3.5119149941982897E-002  0.15835399154097324        8.2150922351606884E-002
   125.90000000000001        3.5092004122471765E-002  0.15835407268614074        8.2086765910947782E-002
   126.00000000000000        3.5064900236000861E-002  0.15835415362397764        8.2022710006509791E-002
   126.10000000000001        3.5037838185482145E-002  0.15835423435517748        8.1958754401351100E-002
   126.20000000000000        3.5010817874127076E-002  0.15835431488043086        8.1894898859274243E-002
   126.30000000000001        3.4983839205445441E-002  0.15835439520042560        8.1831143144826007E-002
   126.40000000000001        3.4956902083244222E-002  0.15835447531584668        8.1767487023293964E-002
   126.50000000000000        3.4930006411626420E-002  0.15835455522737618        8.1703930260701038E-002
   126.60000000000001        3.4903152094989967E-002  0.15835463493569346        8.1640472623805249E-002
   126.70000000000000        3.4876339038026553E-002  0.15835471444147500        8.1577113880097127E-002
   126.80000000000001        3.4849567145720503E-002  0.15835479374539460        8.1513853797795910E-002
   126.90000000000001        3.4822836323347685E-002  0.15835487284812325        8.1450692145845147E-002
   127.00000000000000        3.4796146476474346E-002  0.15835495175032907        8.1387628693912306E-002
   127.10000000000001        3.4769497510956052E-002  0.15835503045267760        8.1324663212384324E-002
   127.20000000000000        3.4742889332936525E-002  0.15835510895583155        8.1261795472366380E-002
   127.30000000000001        3.4716321848846599E-002  0.15835518726045097        8.1199025245677514E-002
   127.40000000000001        3.4689794965403066E-002  0.15835526536719322        8.1136352304848447E-002
   127.50000000000000        3.4663308589607637E-002  0.15835534327671288        8.1073776423118638E-002
   127.60000000000001        3.4636862628745817E-002  0.15835542098966190        8.1011297374434701E-002
   127.70000000000000        3.4610456990385841E-002  0.15835549850668965        8.0948914933445165E-002
   127.80000000000001        3.4584091582377588E-002  0.15835557582844276        8.0886628875500952E-002
   127.90000000000001        3.4557766312851526E-002  0.15835565295556517        8.0824438976648663E-002
   128.00000000000000        3.4531481090217628E-002  0.15835572988869834        8.0762345013632247E-002
   128.10000000000002        3.4505235823164296E-002  0.15835580662848098        8.0700346763887251E-002
   128.19999999999999        3.4479030420657364E-002  0.15835588317554933        8.0638444005538462E-002
   128.30000000000001        3.4452864791938952E-002  0.15835595953053694        8.0576636517399228E-002
   128.40000000000001        3.4426738846526521E-002  0.15835603569407480        8.0514924078965905E-002
   128.50000000000000        3.4400652494211752E-002  0.15835611166679139        8.0453306470418262E-002
   128.60000000000002        3.4374605645059515E-002  0.15835618744931262        8.0391783472613387E-002
   128.69999999999999        3.4348598209406923E-002  0.15835626304226189        8.0330354867086076E-002
   128.80000000000001        3.4322630097862156E-002  0.15835633844625996        8.0269020436045321E-002
   128.90000000000001        3.4296701221303572E-002  0.15835641366192518        8.0207779962370995E-002
   129.00000000000000        3.4270811490878600E-002  0.15835648868987345        8.0146633229611838E-002
   129.10000000000002        3.4244960818002768E-002  0.15835656353071800        8.0085580021982156E-002
   129.19999999999999        3.4219149114358700E-002  0.15835663818506976        8.0024620124360998E-002
   129.30000000000001        3.4193376291895061E-002  0.15835671265353715        7.9963753322287459E-002
   129.40000000000001        3.4167642262825614E-002  0.15835678693672603        7.9902979401959728E-002
   129.50000000000000        3.4141946939628166E-002  0.15835686103523999        7.9842298150231902E-002
   129.60000000000002        3.4116290235043624E-002  0.15835693494968003        7.9781709354611097E-002
   129.69999999999999        3.4090672062075014E-002  0.15835700868064487        7.9721212803256614E-002
   129.80000000000001        3.4065092333986413E-002  0.15835708222873074        7.9660808284974932E-002
   129.90000000000001        3.4039550964302077E-002  0.15835715559453148        7.9600495589218473E-002
   130.00000000000000        3.4014047866805418E-002  0.15835722877863859        7.9540274506083669E-002
   130.09999999999999        3.3988582955537999E-002  0.15835730178164117        7.9480144826308538E-002
   130.20000000000002        3.3963156144798633E-002  0.15835737460412597        7.9420106341268823E-002
   130.30000000000001        3.3937767349142410E-002  0.15835744724667736        7.9360158842976355E-002
   130.40000000000001        3.3912416483379677E-002  0.15835751970987738        7.9300302124077779E-002
   130.50000000000000        3.3887103462575167E-002  0.15835759199430580        7.9240535977848928E-002
   130.59999999999999        3.3861828202047001E-002  0.15835766410053997        7.9180860198197436E-002
   130.70000000000002        3.3836590617365742E-002  0.15835773602915512        7.9121274579654427E-002
   130.80000000000001        3.3811390624353510E-002  0.15835780778072395        7.9061778917378242E-002
   130.90000000000001        3.3786228139082983E-002  0.15835787935581705        7.9002373007145577E-002
   131.00000000000000        3.3761103077876477E-002  0.15835795075500264        7.8943056645355072E-002
   131.09999999999999        3.3736015357305048E-002  0.15835802197884671        7.8883829629021726E-002
   131.20000000000002        3.3710964894187533E-002  0.15835809302791309        7.8824691755775209E-002
   131.30000000000001        3.3685951605589681E-002  0.15835816390276319        7.8765642823856549E-002
   131.40000000000001        3.3660975408823172E-002  0.15835823460395637        7.8706682632118691E-002
   131.50000000000000        3.3636036221444746E-002  0.15835830513204963        7.8647810980021243E-002
   131.59999999999999        3.3611133961255299E-002  0.15835837548759785        7.8589027667628528E-002
   131.70000000000002        3.3586268546298960E-002  0.15835844567115367        7.8530332495609076E-002
   131.80000000000001        3.3561439894862218E-002  0.15835851568326759        7.8471725265232550E-002
   131.90000000000001        3.3536647925472979E-002  0.15835858552448787        7.8413205778366551E-002
   132.00000000000000        3.3511892556899736E-002  0.15835865519536060        7.8354773837474287E-002
   132.09999999999999        3.3487173708150644E-002  0.15835872469642981        7.8296429245614668E-002
   132.20000000000002        3.3462491298472632E-002  0.15835879402823730        7.8238171806438300E-002
   132.30000000000001        3.3437845247350544E-002  0.15835886319132275        7.8180001324183762E-002
   132.40000000000001        3.3413235474506281E-002  0.15835893218622368        7.8121917603678676E-002
   132.50000000000000        3.3388661899897858E-002  0.15835900101347561        7.8063920450335028E-002
   132.59999999999999        3.3364124443718619E-002  0.15835906967361177        7.8006009670148688E-002
   132.70000000000002        3.3339623026396308E-002  0.15835913816716346        7.7948185069694823E-002
   132.80000000000001        3.3315157568592282E-002  0.15835920649465984        7.7890446456129511E-002
   132.90000000000001        3.3290727991200558E-002  0.15835927465662797        7.7832793637182707E-002
   133.00000000000000        3.3266334215347047E-002  0.15835934265359283        7.7775226421160942E-002
   133.09999999999999        3.3241976162388644E-002  0.15835941048607735        7.7717744616941475E-002
   133.20000000000002        3.3217653753912446E-002  0.15835947815460250        7.7660348033972676E-002
   133.30000000000001        3.3193366911734842E-002  0.15835954565968710        7.7603036482270210E-002
   133.40000000000001        3.3169115557900725E-002  0.15835961300184800        7.7545809772415208E-002
   133.50000000000000        3.3144899614682623E-002  0.15835968018159999        7.7488667715552920E-002
   133.59999999999999        3.3120719004579913E-002  0.15835974719945589        7.7431610123390338E-002
   133.70000000000002        3.3096573650317929E-002  0.15835981405592647        7.7374636808193925E-002
   133.80000000000001        3.3072463474847227E-002  0.15835988075152058        7.7317747582786464E-002
   133.90000000000001        3.3048388401342665E-002  0.15835994728674499        7.7260942260548221E-002
   134.00000000000000        3.3024348353202670E-002  0.15836001366210459        7.7204220655410966E-002
   134.09999999999999        3.3000343254048388E-002  0.15836007987810227        7.7147582581858609E-002
   134.20000000000002        3.2976373027722855E-002  0.15836014593523898        7.7091027854922833E-002
   134.30000000000001        3.2952437598290252E-002  0.15836021183401369        7.7034556290185074E-002
   134.40000000000001        3.2928536890035061E-002  0.15836027757492341        7.6978167703769224E-002
   134.50000000000000        3.2904670827461249E-002  0.15836034315846334        7.6921861912343389E-002
   134.59999999999999        3.2880839335291519E-002  0.15836040858512665        7.6865638733118177E-002
   134.70000000000002        3.2857042338466487E-002  0.15836047385540464        7.6809497983839611E-002
   134.80000000000001        3.2833279762143917E-002  0.15836053896978666        7.6753439482795283E-002
   134.90000000000001        3.2809551531697921E-002  0.15836060392876028        7.6697463048804593E-002
   135.00000000000000        3.2785857572718159E-002  0.15836066873281107        7.6641568501221738E-002
   135.09999999999999        3.2762197811009107E-002  0.15836073338242276        7.6585755659930851E-002
   135.20000000000002        3.2738572172589242E-002  0.15836079787807728        7.6530024345346545E-002
   135.30000000000001        3.2714980583690302E-002  0.15836086222025461        7.6474374378410939E-002
   135.40000000000001        3.2691422970756494E-002  0.15836092640943289        7.6418805580589166E-002
   135.50000000000000        3.2667899260443743E-002  0.15836099044608848        7.6363317773872896E-002
   135.59999999999999        3.2644409379618905E-002  0.15836105433069589        7.6307910780773411E-002
   135.70000000000002        3.2620953255359068E-002  0.15836111806372777        7.6252584424321035E-002
   135.80000000000001        3.2597530814950738E-002  0.15836118164565496        7.6197338528065983E-002
   135.90000000000001        3.2574141985889114E-002  0.15836124507694652        7.6142172916073100E-002
   136.00000000000000        3.2550786695877319E-002  0.15836130835806972        7.6087087412920210E-002
   136.09999999999999        3.2527464872825707E-002  0.15836137148948998        7.6032081843697877E-002
   136.20000000000002        3.2504176444851041E-002  0.15836143447167095        7.5977156034007093E-002
   136.30000000000001        3.2480921340275852E-002  0.15836149730507457        7.5922309809957483E-002
   136.40000000000001        3.2457699487627598E-002  0.15836155999016094        7.5867542998163853E-002
   136.50000000000000        3.2434510815638029E-002  0.15836162252738847        7.5812855425747255E-002
   136.59999999999999        3.2411355253242381E-002  0.15836168491721375        7.5758246920329633E-002
   136.70000000000002        3.2388232729578692E-002  0.15836174716009169        7.5703717310034960E-002
   136.80000000000001        3.2365143173987088E-002  0.15836180925647542        7.5649266423486780E-002
   136.90000000000001        3.2342086516009026E-002  0.15836187120681633        7.5594894089804479E-002
   137.00000000000000        3.2319062685386597E-002  0.15836193301156415        7.5540600138603836E-002
   137.09999999999999        3.2296071612061820E-002  0.15836199467116685        7.5486384399994111E-002
   137.20000000000002        3.2273113226175904E-002  0.15836205618607072        7.5432246704577655E-002
   137.30000000000001        3.2250187458068590E-002  0.15836211755672036        7.5378186883444040E-002
   137.40000000000001        3.2227294238277401E-002  0.15836217878355865        7.5324204768174266E-002
   137.50000000000000        3.2204433497536954E-002  0.15836223986702680        7.5270300190833514E-002
   137.59999999999999        3.2181605166778253E-002  0.15836230080756439        7.5216472983973603E-002
   137.70000000000002        3.2158809177128017E-002  0.15836236160560926        7.5162722980629093E-002
   137.80000000000001        3.2136045459907982E-002  0.15836242226159769        7.5109050014313339E-002
   137.90000000000001        3.2113313946634185E-002  0.15836248277596421        7.5055453919022824E-002
   138.00000000000000        3.2090614569016303E-002  0.15836254314914172        7.5001934529230180E-002
   138.09999999999999        3.2067947258956959E-002  0.15836260338156161        7.4948491679884335E-002
   138.20000000000002        3.2045311948551036E-002  0.15836266347365344        7.4895125206408480E-002
   138.30000000000001        3.2022708570085039E-002  0.15836272342584531        7.4841834944698094E-002
   138.40000000000001        3.2000137056036340E-002  0.15836278323856365        7.4788620731121067E-002
   138.50000000000000        3.1977597339072593E-002  0.15836284291223329        7.4735482402513070E-002
   138.59999999999999        3.1955089352050998E-002  0.15836290244727741        7.4682419796178387E-002
   138.70000000000002        3.1932613028017663E-002  0.15836296184411772        7.4629432749887051E-002
   138.80000000000001        3.1910168300206959E-002  0.15836302110317418        7.4576521101872850E-002
   138.90000000000001        3.1887755102040817E-002  0.15836308022486534        7.4523684690832606E-002
   139.00000000000000        3.1865373367128101E-002  0.15836313920960807        7.4470923355924271E-002
   139.09999999999999        3.1843023029263930E-002  0.15836319805781768        7.4418236936764137E-002
   139.20000000000002        3.1820704022429029E-002  0.15836325676990798        7.4365625273427508E-002
   139.30000000000001        3.1798416280789138E-002  0.15836331534629122        7.4313088206445818E-002
   139.40000000000001        3.1776159738694250E-002  0.15836337378737803        7.4260625576803005E-002
   139.50000000000000        3.1753934330678073E-002  0.15836343209357764        7.4208237225937557E-002
   139.59999999999999        3.1731739991457307E-002  0.15836349026529756        7.4155922995738130E-002
   139.70000000000002        3.1709576655931083E-002  0.15836354830294402        7.4103682728543965E-002
   139.80000000000001        3.1687444259180277E-002  0.15836360620692153        7.4051516267141626E-002
   139.90000000000001        3.1665342736466859E-002  0.15836366397763316        7.3999423454763222E-002
   140.00000000000000        3.1643272023233304E-002  0.15836372161548051        7.3947404135087283E-002
   140.09999999999999        3.1621232055101964E-002  0.15836377912086366        7.3895458152234458E-002
   140.20000000000002        3.1599222767874406E-002  0.15836383649418115        7.3843585350767349E-002
   140.30000000000001        3.1577244097530821E-002  0.15836389373583018        7.3791785575689106E-002
   140.40000000000001        3.1555295980229374E-002  0.15836395084620630        7.3740058672440517E-002
   140.50000000000000        3.1533378352305616E-002  0.15836400782570367        7.3688404486898562E-002
   140.59999999999999        3.1511491150271860E-002  0.15836406467471506        7.3636822865378773E-002
   140.70000000000002        3.1489634310816542E-002  0.15836412139363168        7.3585313654627352E-002
   140.80000000000001        3.1467807770803650E-002  0.15836417798284327        7.3533876701823833E-002
   140.90000000000001        3.1446011467272099E-002  0.15836423444273828        7.3482511854579116E-002
   141.00000000000000        3.1424245337435111E-002  0.15836429077370356        7.3431218960933256E-002
   141.09999999999999        3.1402509318679633E-002  0.15836434697612459        7.3379997869352870E-002
   141.20000000000002        3.1380803348565724E-002  0.15836440305038543        7.3328848428732565E-002
   141.30000000000001        3.1359127364825976E-002  0.15836445899686874        7.3277770488390695E-002
   141.40000000000001        3.1337481305364887E-002  0.15836451481595573        7.3226763898069092E-002
   141.50000000000000        3.1315865108258296E-002  0.15836457050802627        7.3175828507931875E-002
   141.59999999999999        3.1294278711752777E-002  0.15836462607345872        7.3124964168561582E-002
   141.70000000000002        3.1272722054265047E-002  0.15836468151263014        7.3074170730962992E-002
   141.80000000000001        3.1251195074381434E-002  0.15836473682591617        7.3023448046554335E-002
   141.90000000000001        3.1229697710857190E-002  0.15836479201369108        7.2972795967172890E-002
   142.00000000000000        3.1208229902616010E-002  0.15836484707632772        7.2922214345068140E-002
   142.09999999999999        3.1186791588749384E-002  0.15836490201419764        7.2871703032903690E-002
   142.20000000000002        3.1165382708516078E-002  0.15836495682767102        7.2821261883755137E-002
   142.30000000000001        3.1144003201341520E-002  0.15836501151711657        7.2770890751106806E-002
   142.40000000000001        3.1122653006817234E-002  0.15836506608290182        7.2720589488853044E-002
   142.50000000000000        3.1101332064700289E-002  0.15836512052539284        7.2670357951293951E-002
   142.59999999999999        3.1080040314912721E-002  0.15836517484495438        7.2620195993137127E-002
   142.70000000000002        3.1058777697540955E-002  0.15836522904194991        7.2570103469493316E-002
   142.80000000000001        3.1037544152835283E-002  0.15836528311674147        7.2520080235876319E-002
   142.90000000000001        3.1016339621209248E-002  0.15836533706968986        7.2470126148202502E-002
   143.00000000000000        3.0995164043239147E-002  0.15836539090115456        7.2420241062787508E-002
   143.09999999999999        3.0974017359663427E-002  0.15836544461149371        7.2370424836346023E-002
   143.20000000000002        3.0952899511382147E-002  0.15836549820106413        7.2320677325990859E-002
   143.30000000000001        3.0931810439456454E-002  0.15836555167022143        7.2270998389229332E-002
   143.40000000000001        3.0910750085107994E-002  0.15836560501931976        7.2221387883964538E-002
   143.50000000000000        3.0889718389718396E-002  0.15836565824871218        7.2171845668492884E-002
   143.59999999999999        3.0868715294828701E-002  0.15836571135875033        7.2122371601502269E-002
   143.70000000000002        3.0847740742138838E-002  0.15836576434978461        7.2072965542071321E-002
   143.80000000000001        3.0826794673507112E-002  0.15836581722216417        7.2023627349668135E-002
   143.90000000000001        3.0805877030949603E-002  0.15836586997623689        7.1974356884148105E-002
   144.00000000000000        3.0784987756639674E-002  0.15836592261234933        7.1925154005754055E-002
   144.09999999999999        3.0764126792907430E-002  0.15836597513084685        7.1876018575112693E-002
   144.20000000000002        3.0743294082239195E-002  0.15836602753207363        7.1826950453235727E-002
   144.30000000000001        3.0722489567276967E-002  0.15836607981637243        7.1777949501517890E-002
   144.40000000000001        3.0701713190817905E-002  0.15836613198408495        7.1729015581733183E-002
   144.50000000000000        3.0680964895813782E-002  0.15836618403555153        7.1680148556037646E-002
   144.59999999999999        3.0660244625370509E-002  0.15836623597111132        7.1631348286964602E-002
   144.70000000000002        3.0639552322747555E-002  0.15836628779110229        7.1582614637424713E-002
   144.80000000000001        3.0618887931357492E-002  0.15836633949586112        7.1533947470705267E-002
   144.90000000000001        3.0598251394765418E-002  0.15836639108572337        7.1485346650468184E-002
   145.00000000000000        3.0577642656688497E-002  0.15836644256102325        7.1436812040748005E-002
   145.09999999999999        3.0557061660995408E-002  0.15836649392209393        7.1388343505953009E-002
   145.20000000000002        3.0536508351705845E-002  0.15836654516926732        7.1339940910861099E-002
   145.30000000000001        3.0515982672990029E-002  0.15836659630287409        7.1291604120619981E-002
   145.40000000000001        3.0495484569168195E-002  0.15836664732324371        7.1243333000746034E-002
   145.50000000000000        3.0475013984710055E-002  0.15836669823070462        7.1195127417122472E-002
   145.59999999999999        3.0454570864234344E-002  0.15836674902558390        7.1146987235997994E-002
   145.70000000000002        3.0434155152508285E-002  0.15836679970820761        7.1098912323987226E-002
   145.80000000000001        3.0413766794447135E-002  0.15836685027890055        7.1050902548066286E-002
   145.90000000000001        3.0393405735113628E-002  0.15836690073798632        7.1002957775575096E-002
   146.00000000000000        3.0373071919717529E-002  0.15836695108578749        7.0955077874213179E-002
   146.09999999999999        3.0352765293615129E-002  0.15836700132262541        7.0907262712040203E-002
   146.20000000000002        3.0332485802308750E-002  0.15836705144882024        7.0859512157474852E-002
   146.30000000000001        3.0312233391446272E-002  0.15836710146469116        7.0811826079292151E-002
   146.40000000000001        3.0292008006820630E-002  0.15836715137055596        7.0764204346622811E-002
   146.50000000000000        3.0271809594369328E-002  0.15836720116673150        7.0716646828953650E-002
   146.59999999999999        3.0251638100173995E-002  0.15836725085353343        7.0669153396123868E-002
   146.70000000000002        3.0231493470459843E-002  0.15836730043127631        7.0621723918325496E-002
   146.80000000000001        3.0211375651595256E-002  0.15836734990027360        7.0574358266101950E-002
   146.90000000000001        3.0191284590091256E-002  0.15836739926083754        7.0527056310346559E-002
   147.00000000000000        3.0171220232601076E-002  0.15836744851327939        7.0479817922300556E-002
   147.09999999999999        3.0151182525919647E-002  0.15836749765790922        7.0432642973554366E-002
   147.20000000000002        3.0131171416983151E-002  0.15836754669503608        7.0385531336043833E-002
   147.30000000000001        3.0111186852868566E-002  0.15836759562496780        7.0338482882049636E-002
   147.40000000000001        3.0091228780793167E-002  0.15836764444801127        7.0291497484197940E-002
   147.50000000000000        3.0071297148114080E-002  0.15836769316447216        7.0244575015457181E-002
   147.59999999999999        3.0051391902327813E-002  0.15836774177465518        7.0197715349137310E-002
   147.70000000000002        3.0031512991069789E-002  0.15836779027886388        7.0150918358889758E-002
   147.80000000000001        3.0011660362113925E-002  0.15836783867740076        7.0104183918704363E-002
   147.90000000000001        2.9991833963372117E-002  0.15836788697056731        7.0057511902909486E-002
   148.00000000000000        2.9972033742893825E-002  0.15836793515866379        7.0010902186172355E-002
   148.09999999999999        2.9952259648865602E-002  0.15836798324198961        6.9964354643493709E-002
   148.20000000000002        2.9932511629610636E-002  0.15836803122084298        6.9917869150211517E-002
   148.30000000000001        2.9912789633588347E-002  0.15836807909552114        6.9871445581996192E-002
   148.40000000000001        2.9893093609393868E-002  0.15836812686632026        6.9825083814851266E-002
   148.50000000000000        2.9873423505757637E-002  0.15836817453353547        6.9778783725111593E-002
   148.59999999999999        2.9853779271544957E-002  0.15836822209746082        6.9732545189443773E-002
   148.70000000000002        2.9834160855755541E-002  0.15836826955838942        6.9686368084842562E-002
   148.80000000000001        2.9814568207523082E-002  0.15836831691661327        6.9640252288631105E-002
   148.90000000000001        2.9795001276114782E-002  0.15836836417242339        6.9594197678459854E-002
   149.00000000000000        2.9775460010930954E-002  0.15836841132610976        6.9548204132306321E-002
   149.09999999999999        2.9755944361504576E-002  0.15836845837796137        6.9502271528470771E-002
   149.20000000000002        2.9736454277500820E-002  0.15836850532826616        6.9456399745579586E-002
   149.30000000000001        2.9716989708716685E-002  0.15836855217731111        6.9410588662581693E-002
   149.40000000000001        2.9697550605080499E-002  0.15836859892538210        6.9364838158746792E-002
   149.50000000000000        2.9678136916651540E-002  0.15836864557276423        6.9319148113666143E-002
   149.59999999999999        2.9658748593619576E-002  0.15836869211974136        6.9273518407249463E-002
   149.70000000000002        2.9639385586304454E-002  0.15836873856659645        6.9227948919727264E-002
   149.80000000000001        2.9620047845155678E-002  0.15836878491361153        6.9182439531644754E-002
   149.90000000000001        2.9600735320751987E-002  0.15836883116106762        6.9136990123866274E-002
   150.00000000000000        2.9581447963800911E-002  0.15836887730924468        6.9091600577570036E-002
   150.09999999999999        2.9562185725138378E-002  0.15836892335842187        6.9046270774248963E-002
   150.20000000000002        2.9542948555728282E-002  0.15836896930887714        6.9001000595709044E-002
   150.30000000000001        2.9523736406662091E-002  0.15836901516088775        6.8955789924068533E-002
   150.40000000000001        2.9504549229158399E-002  0.15836906091472977        6.8910638641758226E-002
   150.50000000000000        2.9485386974562516E-002  0.15836910657067840        6.8865546631517935E-002
   150.59999999999999        2.9466249594346090E-002  0.15836915212900793        6.8820513776396322E-002
   150.70000000000002        2.9447137040106663E-002  0.15836919758999163        6.8775539959751164E-002
   150.80000000000001        2.9428049263567291E-002  0.15836924295390187        6.8730625065247103E-002
   150.90000000000001        2.9408986216576102E-002  0.15836928822101004        6.8685768976855202E-002
   151.00000000000000        2.9389947851105918E-002  0.15836933339158663        6.8640971578850754E-002
   151.09999999999999        2.9370934119253858E-002  0.15836937846590116        6.8596232755814418E-002
   151.20000000000002        2.9351944973240906E-002  0.15836942344422225        6.8551552392629223E-002
   151.30000000000001        2.9332980365411539E-002  0.15836946832681759        6.8506930374479830E-002
   151.40000000000001        2.9314040248233312E-002  0.15836951311395395        6.8462366586853923E-002
   151.50000000000000        2.9295124574296474E-002  0.15836955780589712        6.8417860915537462E-002
   151.59999999999999        2.9276233296313552E-002  0.15836960240291209        6.8373413246616305E-002
   151.70000000000002        2.9257366367118974E-002  0.15836964690526278        6.8329023466474889E-002
   151.80000000000001        2.9238523739668683E-002  0.15836969131321241        6.8284691461794209E-002
   151.90000000000001        2.9219705367039727E-002  0.15836973562702314        6.8240417119552157E-002
   152.00000000000000        2.9200911202429878E-002  0.15836977984695622        6.8196200327020548E-002
   152.09999999999999        2.9182141199157241E-002  0.15836982397327215        6.8152040971768288E-002
   152.20000000000002        2.9163395310659861E-002  0.15836986800623037        6.8107938941654081E-002
   152.30000000000001        2.9144673490495383E-002  0.15836991194608951        6.8063894124831908E-002
   152.40000000000001        2.9125975692340596E-002  0.15836995579310739        6.8019906409745590E-002
   152.50000000000000        2.9107301869991102E-002  0.15836999954754077        6.7975975685130099E-002
   152.59999999999999        2.9088651977360911E-002  0.15837004320964568        6.7932101840010015E-002
   152.70000000000002        2.9070025968482089E-002  0.15837008677967720        6.7888284763698542E-002
   152.80000000000001        2.9051423797504358E-002  0.15837013025788957        6.7844524345795076E-002
   152.90000000000001        2.9032845418694716E-002  0.15837017364453615        6.7800820476187809E-002
   153.00000000000000        2.9014290786437070E-002  0.15837021693986947        6.7757173045049968E-002
   153.09999999999999        2.8995759855231881E-002  0.15837026014414116        6.7713581942839648E-002
   153.20000000000002        2.8977252579695759E-002  0.15837030325760196        6.7670047060298721E-002
   153.30000000000001        2.8958768914561114E-002  0.15837034628050184        6.7626568288451663E-002
   153.40000000000001        2.8940308814675780E-002  0.15837038921308988        6.7583145518606044E-002
   153.50000000000000        2.8921872235002657E-002  0.15837043205561432        6.7539778642350112E-002
   153.59999999999999        2.8903459130619324E-002  0.15837047480832256        6.7496467551552586E-002
   153.70000000000002        2.8885069456717687E-002  0.15837051747146108        6.7453212138360460E-002
   153.80000000000001        2.8866703168603625E-002  0.15837056004527567        6.7410012295200980E-002
   153.90000000000001        2.8848360221696616E-002  0.15837060253001117        6.7366867914778292E-002
   154.00000000000000        2.8830040571529374E-002  0.15837064492591171        6.7323778890072322E-002
   154.09999999999999        2.8811744173747496E-002  0.15837068723322037        6.7280745114339846E-002
   154.20000000000002        2.8793470984109087E-002  0.15837072945217967        6.7237766481112432E-002
   154.30000000000001        2.8775220958484456E-002  0.15837077158303112        6.7194842884194320E-002
   154.40000000000001        2.8756994052855690E-002  0.15837081362601554        6.7151974217665014E-002
   154.50000000000000        2.8738790223316341E-002  0.15837085558137287        6.7109160375875124E-002
   154.59999999999999        2.8720609426071072E-002  0.15837089744934224        6.7066401253446262E-002
   154.70000000000002        2.8702451617435284E-002  0.15837093923016196        6.7023696745271005E-002
   154.80000000000001        2.8684316753834815E-002  0.15837098092406959        6.6981046746511244E-002
   154.90000000000001        2.8666204791805525E-002  0.15837102253130189        6.6938451152598430E-002
   155.00000000000000        2.8648115687992994E-002  0.15837106405209475        6.6895909859230759E-002
   155.09999999999999        2.8630049399152160E-002  0.15837110548668334        6.6853422762374881E-002
   155.20000000000002        2.8612005882146987E-002  0.15837114683530198        6.6810989758261982E-002
   155.30000000000001        2.8593985093950107E-002  0.15837118809818429        6.6768610743389772E-002
   155.40000000000001        2.8575986991642485E-002  0.15837122927556296        6.6726285614519945E-002
   155.50000000000000        2.8558011532413073E-002  0.15837127036767007        6.6684014268678454E-002
   155.60000000000002        2.8540058673558483E-002  0.15837131137473678        6.6641796603152600E-002
   155.70000000000002        2.8522128372482639E-002  0.15837135229699359        6.6599632515493543E-002
   155.80000000000001        2.8504220586696435E-002  0.15837139313467014        6.6557521903512024E-002
   155.90000000000001        2.8486335273817411E-002  0.15837143388799532        6.6515464665280119E-002
   156.00000000000000        2.8468472391569417E-002  0.15837147455719733        6.6473460699128448E-002
   156.10000000000002        2.8450631897782266E-002  0.15837151514250347        6.6431509903646699E-002
   156.20000000000002        2.8432813750391431E-002  0.15837155564414043        6.6389612177683410E-002
   156.30000000000001        2.8415017907437674E-002  0.15837159606233403        6.6347767420340903E-002
   156.40000000000001        2.8397244327066758E-002  0.15837163639730933        6.6305975530981692E-002
   156.50000000000000        2.8379492967529091E-002  0.15837167664929080        6.6264236409221466E-002
   156.60000000000002        2.8361763787179396E-002  0.15837171681850196        6.6222549954929766E-002
   156.70000000000002        2.8344056744476431E-002  0.15837175690516567        6.6180916068231205E-002
   156.80000000000001        2.8326371797982600E-002  0.15837179690950409        6.6139334649504194E-002
   156.90000000000001        2.8308708906363673E-002  0.15837183683173861        6.6097805599376530E-002
   157.00000000000000        2.8291068028388443E-002  0.15837187667208982        6.6056328818730040E-002
   157.10000000000002        2.8273449122928417E-002  0.15837191643077775        6.6014904208694936E-002
   157.20000000000002        2.8255852148957507E-002  0.15837195610802143        6.5973531670652355E-002
   157.30000000000001        2.8238277065551681E-002  0.15837199570403943        6.5932211106232458E-002
   157.40000000000001        2.8220723831888669E-002  0.15837203521904947        6.5890942417313525E-002
   157.50000000000000        2.8203192407247630E-002  0.15837207465326850        6.5849725506020584E-002
   157.60000000000002        2.8185682751008863E-002  0.15837211400691290        6.5808560274725633E-002
   157.70000000000002        2.8168194822653477E-002  0.15837215328019816        6.5767446626046541E-002
   157.80000000000001        2.8150728581763068E-002  0.15837219247333922        6.5726384462846163E-002
   157.90000000000001        2.8133283988019418E-002  0.15837223158655017        6.5685373688231879E-002
   158.00000000000000        2.8115861001204202E-002  0.15837227062004450        6.5644414205553822E-002
   158.10000000000002        2.8098459581198641E-002  0.15837230957403495        6.5603505918405955E-002
   158.20000000000002        2.8081079687983235E-002  0.15837234844873357        6.5562648730624354E-002
   158.30000000000001        2.8063721281637418E-002  0.15837238724435165        6.5521842546283765E-002
   158.40000000000001        2.8046384322339295E-002  0.15837242596109991        6.5481087269702212E-002
   158.50000000000000        2.8029068770365293E-002  0.15837246459918822        6.5440382805437278E-002
   158.60000000000002        2.8011774586089881E-002  0.15837250315882592        6.5399729058283770E-002
   158.70000000000002        2.7994501729985268E-002  0.15837254164022155        6.5359125933275503E-002
   158.80000000000001        2.7977250162621113E-002  0.15837258004358298        6.5318573335684985E-002
   158.90000000000001        2.7960019844664185E-002  0.15837261836911742        6.5278071171018720E-002
   159.00000000000000        2.7942810736878106E-002  0.15837265661703140        6.5237619345021841E-002
   159.10000000000002        2.7925622800123021E-002  0.15837269478753083        6.5197217763673834E-002
   159.20000000000002        2.7908455995355352E-002  0.15837273288082079        6.5156866333187402E-002
   159.30000000000001        2.7891310283627430E-002  0.15837277089710583        6.5116564960011517E-002
   159.40000000000001        2.7874185626087258E-002  0.15837280883658977        6.5076313550826520E-002
   159.50000000000000        2.7857081983978186E-002  0.15837284669947579        6.5036112012544625E-002
   159.60000000000002        2.7839999318638640E-002  0.15837288448596637        6.4995960252310955E-002
   159.70000000000002        2.7822937591501822E-002  0.15837292219626337        6.4955858177500825E-002
   159.80000000000001        2.7805896764095412E-002  0.15837295983056796        6.4915805695720252E-002
   159.90000000000001        2.7788876798041283E-002  0.15837299738908062        6.4875802714802977E-002
   160.00000000000000        2.7771877655055229E-002  0.15837303487200130        6.4835849142815094E-002
   160.10000000000002        2.7754899296946644E-002  0.15837307227952915        6.4795944888046006E-002
   160.20000000000002        2.7737941685618279E-002  0.15837310961186282        6.4756089859015806E-002
   160.30000000000001        2.7721004783065911E-002  0.15837314686920015        6.4716283964470142E-002
   160.40000000000001        2.7704088551378108E-002  0.15837318405173842        6.4676527113380552E-002
   160.50000000000000        2.7687192952735900E-002  0.15837322115967434        6.4636819214943256E-002
   160.60000000000002        2.7670317949412524E-002  0.15837325819320386        6.4597160178580679E-002
   160.70000000000002        2.7653463503773137E-002  0.15837329515252233        6.4557549913936960E-002
   160.80000000000001        2.7636629578274546E-002  0.15837333203782447        6.4517988330881182E-002
   160.90000000000001        2.7619816135464905E-002  0.15837336884930442        6.4478475339502683E-002
   161.00000000000000        2.7603023137983455E-002  0.15837340558715565        6.4439010850114636E-002
   161.10000000000002        2.7586250548560239E-002  0.15837344225157096        6.4399594773250884E-002
   161.20000000000002        2.7569498330015856E-002  0.15837347884274258        6.4360227019664110E-002
   161.30000000000001        2.7552766445261136E-002  0.15837351536086211        6.4320907500328470E-002
   161.40000000000001        2.7536054857296901E-002  0.15837355180612056        6.4281636126436684E-002
   161.50000000000000        2.7519363529213678E-002  0.15837358817870822        6.4242412809399199E-002
   161.60000000000002        2.7502692424191431E-002  0.15837362447881487        6.4203237460844637E-002
   161.70000000000002        2.7486041505499312E-002  0.15837366070662964        6.4164109992618151E-002
   161.80000000000001        2.7469410736495347E-002  0.15837369686234104        6.4125030316782100E-002
   161.90000000000001        2.7452800080626203E-002  0.15837373294613699        6.4085998345613446E-002
   162.00000000000000        2.7436209501426896E-002  0.15837376895820479        6.4047013991605450E-002
   162.10000000000002        2.7419638962520552E-002  0.15837380489873118        6.4008077167464372E-002
   162.20000000000002        2.7403088427618124E-002  0.15837384076790220        6.3969187786110715E-002
   162.30000000000001        2.7386557860518117E-002  0.15837387656590343        6.3930345760678756E-002
   162.40000000000001        2.7370047225106341E-002  0.15837391229291975        6.3891551004513797E-002
   162.50000000000000        2.7353556485355653E-002  0.15837394794913545        6.3852803431174318E-002
   162.60000000000002        2.7337085605325662E-002  0.15837398353473428        6.3814102954427923E-002
   162.70000000000002        2.7320634549162517E-002  0.15837401904989937        6.3775449488254990E-002
   162.80000000000001        2.7304203281098602E-002  0.15837405449481326        6.3736842946843689E-002
   162.90000000000001        2.7287791765452301E-002  0.15837408986965792        6.3698283244592604E-002
   163.00000000000000        2.7271399966627738E-002  0.15837412517461474        6.3659770296108545E-002
   163.10000000000002        2.7255027849114495E-002  0.15837416040986455        6.3621304016206665E-002
   163.20000000000002        2.7238675377487417E-002  0.15837419557558746        6.3582884319907218E-002
   163.30000000000001        2.7222342516406279E-002  0.15837423067196324        6.3544511122440236E-002
   163.40000000000001        2.7206029230615578E-002  0.15837426569917090        6.3506184339239505E-002
   163.50000000000000        2.7189735484944275E-002  0.15837430065738900        6.3467903885944740E-002
   163.60000000000002        2.7173461244305523E-002  0.15837433554679536        6.3429669678400927E-002
   163.70000000000002        2.7157206473696457E-002  0.15837437036756746        6.3391481632656219E-002
   163.80000000000001        2.7140971138197884E-002  0.15837440511988204        6.3353339664963704E-002
   163.90000000000001        2.7124755202974082E-002  0.15837443980391538        6.3315243691777684E-002
   164.00000000000000        2.7108558633272519E-002  0.15837447441984306        6.3277193629755077E-002
   164.10000000000002        2.7092381394423631E-002  0.15837450896784031        6.3239189395756359E-002
   164.20000000000002        2.7076223451840565E-002  0.15837454344808166        6.3201230906839892E-002
   164.30000000000001        2.7060084771018914E-002  0.15837457786074102        6.3163318080267455E-002
   164.40000000000001        2.7043965317536486E-002  0.15837461220599203        6.3125450833498825E-002
   164.50000000000000        2.7027865057053086E-002  0.15837464648400740        6.3087629084192923E-002
   164.60000000000002        2.7011783955310217E-002  0.15837468069495964        6.3049852750208815E-002
   164.70000000000002        2.6995721978130889E-002  0.15837471483902044        6.3012121749603231E-002
   164.80000000000001        2.6979679091419326E-002  0.15837474891636114        6.2974436000627951E-002
   164.90000000000001        2.6963655261160790E-002  0.15837478292715243        6.2936795421734124E-002
   165.00000000000000        2.6947650453421273E-002  0.15837481687156452        6.2899199931569033E-002
   165.10000000000002        2.6931664634347298E-002  0.15837485074976707        6.2861649448975043E-002
   165.20000000000002        2.6915697770165673E-002  0.15837488456192911        6.2824143892988585E-002
   165.30000000000001        2.6899749827183253E-002  0.15837491830821929        6.2786683182842210E-002
   165.40000000000001        2.6883820771786693E-002  0.15837495198880561        6.2749267237961176E-002
   165.50000000000000        2.6867910570442223E-002  0.15837498560385563        6.2711895977964630E-002
   165.60000000000002        2.6852019189695396E-002  0.15837501915353627        6.2674569322664950E-002
   165.70000000000002        2.6836146596170899E-002  0.15837505263801407        6.2637287192065141E-002
   165.80000000000001        2.6820292756572255E-002  0.15837508605745490        6.2600049506361097E-002
   165.90000000000001        2.6804457637681640E-002  0.15837511941202423        6.2562856185939736E-002
   166.00000000000000        2.6788641206359615E-002  0.15837515270188690        6.2525707151377216E-002
   166.10000000000002        2.6772843429544932E-002  0.15837518592720737        6.2488602323440147E-002
   166.20000000000002        2.6757064274254283E-002  0.15837521908814939        6.2451541623085138E-002
   166.30000000000001        2.6741303707582056E-002  0.15837525218487636        6.2414524971456893E-002
   166.40000000000001        2.6725561696700137E-002  0.15837528521755112        6.2377552289888241E-002
   166.50000000000000        2.6709838208857660E-002  0.15837531818633602        6.2340623499899953E-002
   166.60000000000002        2.6694133211380786E-002  0.15837535109139278        6.2303738523198281E-002
   166.70000000000002        2.6678446671672490E-002  0.15837538393288281        6.2266897281678724E-002
   166.80000000000001        2.6662778557212309E-002  0.15837541671096686        6.2230099697420389E-002
   166.90000000000001        2.6647128835556137E-002  0.15837544942580523        6.2193345692688647E-002
   167.00000000000000        2.6631497474335998E-002  0.15837548207755775        6.2156635189934265E-002
   167.10000000000002        2.6615884441259813E-002  0.15837551466638369        6.2119968111790637E-002
   167.20000000000002        2.6600289704111196E-002  0.15837554719244187        6.2083344381076259E-002
   167.30000000000001        2.6584713230749214E-002  0.15837557965589064        6.2046763920793016E-002
   167.40000000000001        2.6569154989108175E-002  0.15837561205688772        6.2010226654123861E-002
   167.50000000000000        2.6553614947197407E-002  0.15837564439559051        6.1973732504434963E-002
   167.60000000000002        2.6538093073101027E-002  0.15837567667215582        6.1937281395274379E-002
   167.70000000000002        2.6522589334977767E-002  0.15837570888673999        6.1900873250370206E-002
   167.80000000000001        2.6507103701060693E-002  0.15837574103949886        6.1864507993631038E-002
   167.90000000000001        2.6491636139657021E-002  0.15837577313058787        6.1828185549146479E-002
   168.00000000000000        2.6476186619147909E-002  0.15837580516016184        6.1791905841184665E-002
   168.10000000000002        2.6460755107988215E-002  0.15837583712837522        6.1755668794192739E-002
   168.20000000000002        2.6445341574706321E-002  0.15837586903538189        6.1719474332796079E-002
   168.30000000000001        2.6429945987903880E-002  0.15837590088133541        6.1683322381798099E-002
   168.40000000000001        2.6414568316255622E-002  0.15837593266638869        6.1647212866179545E-002
   168.50000000000000        2.6399208528509129E-002  0.15837596439069421        6.1611145711098388E-002
   168.60000000000002        2.6383866593484649E-002  0.15837599605440403        6.1575120841886530E-002
   168.70000000000002        2.6368542480074864E-002  0.15837602765766975        6.1539138184055639E-002
   168.80000000000001        2.6353236157244674E-002  0.15837605920064241        6.1503197663289107E-002
   168.90000000000001        2.6337947594031009E-002  0.15837609068347266        6.1467299205446316E-002
   169.00000000000000        2.6322676759542602E-002  0.15837612210631069        6.1431442736560433E-002
   169.10000000000002        2.6307423622959791E-002  0.15837615346930614        6.1395628182839342E-002
   169.20000000000002        2.6292188153534318E-002  0.15837618477260831        6.1359855470662715E-002
   169.30000000000001        2.6276970320589087E-002  0.15837621601636592        6.1324124526584173E-002
   169.40000000000001        2.6261770093518017E-002  0.15837624720072732        6.1288435277328288E-002
   169.50000000000000        2.6246587441785776E-002  0.15837627832584036        6.1252787649791834E-002
   169.60000000000002        2.6231422334927618E-002  0.15837630939185249        6.1217181571042570E-002
   169.70000000000002        2.6216274742549166E-002  0.15837634039891060        6.1181616968319724E-002
   169.80000000000001        2.6201144634326205E-002  0.15837637134716123        6.1146093769031219E-002
   169.90000000000001        2.6186031980004489E-002  0.15837640223675042        6.1110611900755375E-002
   170.00000000000000        2.6170936749399524E-002  0.15837643306782381        6.1075171291240071E-002
   170.10000000000002        2.6155858912396378E-002  0.15837646384052650        6.1039771868401163E-002
   170.20000000000002        2.6140798438949491E-002  0.15837649455500322        6.1004413560322046E-002
   170.30000000000001        2.6125755299082454E-002  0.15837652521139825        6.0969096295256126E-002
   170.40000000000001        2.6110729462887821E-002  0.15837655580985541        6.0933820001620988E-002
   170.50000000000000        2.6095720900526906E-002  0.15837658635051810        6.0898584608003965E-002
   170.60000000000002        2.6080729582229598E-002  0.15837661683352927        6.0863390043155663E-002
   170.70000000000002        2.6065755478294154E-002  0.15837664725903142        6.0828236235993954E-002
   170.80000000000001        2.6050798559086999E-002  0.15837667762716659        6.0793123115601901E-002
   170.90000000000001        2.6035858795042534E-002  0.15837670793807648        6.0758050611227327E-002
   171.00000000000000        2.6020936156662955E-002  0.15837673819190229        6.0723018652282551E-002
   171.10000000000002        2.6006030614518030E-002  0.15837676838878478        6.0688027168342297E-002
   171.20000000000002        2.5991142139244937E-002  0.15837679852886430        6.0653076089145941E-002
   171.30000000000001        2.5976270701548048E-002  0.15837682861228081        6.0618165344595375E-002
   171.40000000000001        2.5961416272198751E-002  0.15837685863917375        6.0583294864755520E-002
   171.50000000000000        2.5946578822035247E-002  0.15837688860968221        6.0548464579851080E-002
   171.60000000000002        2.5931758321962366E-002  0.15837691852394484        6.0513674420271051E-002
   171.70000000000002        2.5916954742951380E-002  0.15837694838209990        6.0478924316563674E-002
   171.80000000000001        2.5902168056039811E-002  0.15837697818428514        6.0444214199437553E-002
   171.90000000000001        2.5887398232331237E-002  0.15837700793063800        6.0409543999762394E-002
   172.00000000000000        2.5872645242995096E-002  0.15837703762129543        6.0374913648566307E-002
   172.10000000000002        2.5857909059266524E-002  0.15837706725639397        6.0340323077037412E-002
   172.20000000000002        2.5843189652446159E-002  0.15837709683606979        6.0305772216522030E-002
   172.30000000000001        2.5828486993899936E-002  0.15837712636045864        6.0271260998524423E-002
   172.40000000000001        2.5813801055058917E-002  0.15837715582969578        6.0236789354708123E-002
   172.50000000000000        2.5799131807419103E-002  0.15837718524391617        6.0202357216892002E-002
   172.60000000000002        2.5784479222541255E-002  0.15837721460325430        6.0167964517052065E-002
   172.70000000000002        2.5769843272050709E-002  0.15837724390784422        6.0133611187322460E-002
   172.80000000000001        2.5755223927637180E-002  0.15837727315781969        6.0099297159990316E-002
   172.90000000000001        2.5740621161054588E-002  0.15837730235331399        6.0065022367502427E-002
   173.00000000000000        2.5726034944120891E-002  0.15837733149445996        6.0030786742455551E-002
   173.10000000000002        2.5711465248717869E-002  0.15837736058139010        5.9996590217605165E-002
   173.20000000000002        2.5696912046790983E-002  0.15837738961423650        5.9962432725858598E-002
   173.30000000000001        2.5682375310349163E-002  0.15837741859313090        5.9928314200278700E-002
   173.40000000000001        2.5667855011464652E-002  0.15837744751820448        5.9894234574078914E-002
   173.50000000000000        2.5653351122272801E-002  0.15837747638958824        5.9860193780628131E-002
   173.60000000000002        2.5638863614971922E-002  0.15837750520741264        5.9826191753447035E-002
   173.70000000000002        2.5624392461823086E-002  0.15837753397180782        5.9792228426206649E-002
   173.80000000000001        2.5609937635149960E-002  0.15837756268290343        5.9758303732731437E-002
   173.90000000000001        2.5595499107338618E-002  0.15837759134082890        5.9724417606996559E-002
   174.00000000000000        2.5581076850837381E-002  0.15837761994571309        5.9690569983126489E-002
   174.10000000000002        2.5566670838156617E-002  0.15837764849768457        5.9656760795397473E-002
   174.20000000000002        2.5552281041868609E-002  0.15837767699687155        5.9622989978235556E-002
   174.30000000000001        2.5537907434607335E-002  0.15837770544340177        5.9589257466214678E-002
   174.40000000000001        2.5523549989068313E-002  0.15837773383740267        5.9555563194058636E-002
   174.50000000000000        2.5509208678008433E-002  0.15837776217900129        5.9521907096640646E-002
   174.60000000000002        2.5494883474245781E-002  0.15837779046832423        5.9488289108980283E-002
   174.70000000000002        2.5480574350659476E-002  0.15837781870549780        5.9454709166245810E-002
   174.80000000000001        2.5466281280189476E-002  0.15837784689064785        5.9421167203752991E-002
   174.90000000000001        2.5452004235836427E-002  0.15837787502389991        5.9387663156963082E-002
   175.00000000000000        2.5437743190661482E-002  0.15837790310537911        5.9354196961485667E-002
   175.10000000000002        2.5423498117786145E-002  0.15837793113521023        5.9320768553074422E-002
   175.20000000000002        2.5409268990392093E-002  0.15837795911351768        5.9287377867630851E-002
   175.30000000000001        2.5395055781721004E-002  0.15837798704042541        5.9254024841199064E-002
   175.40000000000001        2.5380858465074388E-002  0.15837801491605719        5.9220709409969104E-002
   175.50000000000000        2.5366677013813444E-002  0.15837804274053621        5.9187431510276278E-002
   175.60000000000002        2.5352511401358857E-002  0.15837807051398545        5.9154191078598380E-002
   175.70000000000002        2.5338361601190663E-002  0.15837809823652743        5.9120988051557723E-002
   175.80000000000001        2.5324227586848061E-002  0.15837812590828437        5.9087822365919133E-002
   175.90000000000001        2.5310109331929263E-002  0.15837815352937806        5.9054693958590379E-002
   176.00000000000000        2.5296006810091323E-002  0.15837818109993002        5.9021602766621391E-002
   176.10000000000002        2.5281919995049966E-002  0.15837820862006136        5.8988548727205228E-002
   176.20000000000002        2.5267848860579450E-002  0.15837823608989277        5.8955531777674104E-002
   176.30000000000001        2.5253793380512379E-002  0.15837826350954468        5.8922551855503220E-002
   176.40000000000001        2.5239753528739542E-002  0.15837829087913713        5.8889608898308639E-002
   176.50000000000000        2.5225729279209758E-002  0.15837831819878978        5.8856702843845088E-002
   176.60000000000002        2.5211720605929720E-002  0.15837834546862201        5.8823833630008739E-002
   176.70000000000002        2.5197727482963832E-002  0.15837837268875271        5.8791001194834762E-002
   176.80000000000001        2.5183749884434038E-002  0.15837839985930058        5.8758205476497537E-002
   176.90000000000001        2.5169787784519670E-002  0.15837842698038385        5.8725446413310206E-002
   177.00000000000000        2.5155841157457292E-002  0.15837845405212048        5.8692723943723921E-002
   177.10000000000002        2.5141909977540535E-002  0.15837848107462801        5.8660038006328900E-002
   177.20000000000002        2.5127994219119956E-002  0.15837850804802370        5.8627388539851159E-002
   177.30000000000001        2.5114093856602848E-002  0.15837853497242443        5.8594775483155476E-002
   177.40000000000001        2.5100208864453116E-002  0.15837856184794671        5.8562198775243053E-002
   177.50000000000000        2.5086339217191101E-002  0.15837858867470681        5.8529658355251264E-002
   177.60000000000002        2.5072484889393429E-002  0.15837861545282050        5.8497154162453449E-002
   177.70000000000002        2.5058645855692868E-002  0.15837864218240336        5.8464686136259325E-002
   177.80000000000001        2.5044822090778143E-002  0.15837866886357060        5.8432254216212981E-002
   177.90000000000001        2.5031013569393822E-002  0.15837869549643699        5.8399858341994078E-002
   178.00000000000000        2.5017220266340123E-002  0.15837872208111703        5.8367498453416614E-002
   178.10000000000002        2.5003442156472787E-002  0.15837874861772497        5.8335174490428549E-002
   178.20000000000002        2.4989679214702916E-002  0.15837877510637455        5.8302886393112048E-002
   178.30000000000001        2.4975931415996824E-002  0.15837880154717929        5.8270634101682109E-002
   178.40000000000001        2.4962198735375876E-002  0.15837882794025246        5.8238417556488252E-002
   178.50000000000000        2.4948481147916354E-002  0.15837885428570678        5.8206236698010325E-002
   178.60000000000002        2.4934778628749276E-002  0.15837888058365482        5.8174091466862241E-002
   178.70000000000002        2.4921091153060293E-002  0.15837890683420872        5.8141981803788725E-002
   178.80000000000001        2.4907418696089489E-002  0.15837893303748035        5.8109907649668086E-002
   178.90000000000001        2.4893761233131268E-002  0.15837895919358125        5.8077868945507087E-002
   179.00000000000000        2.4880118739534177E-002  0.15837898530262265        5.8045865632445161E-002
   179.10000000000002        2.4866491190700789E-002  0.15837901136471536        5.8013897651752008E-002
   179.20000000000002        2.4852878562087531E-002  0.15837903737996994        5.7981964944826554E-002
   179.30000000000001        2.4839280829204540E-002  0.15837906334849672        5.7950067453198674E-002
   179.40000000000001        2.4825697967615520E-002  0.15837908927040548        5.7918205118526987E-002
   179.50000000000000        2.4812129952937606E-002  0.15837911514580588        5.7886377882598893E-002
   179.60000000000002        2.4798576760841198E-002  0.15837914097480718        5.7854585687330887E-002
   179.70000000000002        2.4785038367049834E-002  0.15837916675751834        5.7822828474768127E-002
   179.80000000000001        2.4771514747340025E-002  0.15837919249404800        5.7791106187083038E-002
   179.90000000000001        2.4758005877541130E-002  0.15837921818450451        5.7759418766575879E-002
   180.00000000000000        2.4744511733535205E-002  0.15837924382899582        5.7727766155674362E-002
   180.10000000000002        2.4731032291256849E-002  0.15837926942762973        5.7696148296933286E-002
   180.20000000000002        2.4717567526693081E-002  0.15837929498051354        5.7664565133033169E-002
   180.30000000000001        2.4704117415883190E-002  0.15837932048775430        5.7633016606781613E-002
   180.40000000000001        2.4690681934918576E-002  0.15837934594945885        5.7601502661111220E-002
   180.50000000000000        2.4677261059942630E-002  0.15837937136573363        5.7570023239081697E-002
   180.60000000000002        2.4663854767150575E-002  0.15837939673668475        5.7538578283875978E-002
   180.70000000000002        2.4650463032789359E-002  0.15837942206241812        5.7507167738803419E-002
   180.80000000000001        2.4637085833157470E-002  0.15837944734303919        5.7475791547296963E-002
   180.90000000000001        2.4623723144604818E-002  0.15837947257865329        5.7444449652913350E-002
   181.00000000000000        2.4610374943532607E-002  0.15837949776936525        5.7413141999334734E-002
   181.10000000000002        2.4597041206393163E-002  0.15837952291527982        5.7381868530364533E-002
   181.20000000000002        2.4583721909689844E-002  0.15837954801650117        5.7350629189931022E-002
   181.30000000000001        2.4570417029976852E-002  0.15837957307313344        5.7319423922085097E-002
   181.40000000000001        2.4557126543859126E-002  0.15837959808528032        5.7288252670999400E-002
   181.50000000000000        2.4543850427992193E-002  0.15837962305304526        5.7257115380968789E-002
   181.60000000000002        2.4530588659082041E-002  0.15837964797653137        5.7226011996410295E-002
   181.70000000000002        2.4517341213884974E-002  0.15837967285584145        5.7194942461861763E-002
   181.80000000000001        2.4504108069207477E-002  0.15837969769107810        5.7163906721983009E-002
   181.90000000000001        2.4490889201906077E-002  0.15837972248234350        5.7132904721554155E-002
   182.00000000000000        2.4477684588887227E-002  0.15837974722973969        5.7101936405476242E-002
   182.10000000000002        2.4464494207107147E-002  0.15837977193336825        5.7071001718769179E-002
   182.20000000000002        2.4451318033571711E-002  0.15837979659333060        5.7040100606574294E-002
   182.30000000000001        2.4438156045336286E-002  0.15837982120972777        5.7009233014151575E-002
   182.40000000000001        2.4425008219505637E-002  0.15837984578266059        5.6978398886879514E-002
   182.50000000000000        2.4411874533233759E-002  0.15837987031222955        5.6947598170256894E-002
   182.60000000000002        2.4398754963723766E-002  0.15837989479853484        5.6916830809899364E-002
   182.70000000000002        2.4385649488227745E-002  0.15837991924167638        5.6886096751542756E-002
   182.80000000000001        2.4372558084046647E-002  0.15837994364175390        5.6855395941039007E-002
   182.90000000000001        2.4359480728530124E-002  0.15837996799886661        5.6824728324357920E-002
   183.00000000000000        2.4346417399076423E-002  0.15837999231311375        5.6794093847587455E-002
   183.10000000000002        2.4333368073132241E-002  0.15838001658459397        5.6763492456930791E-002
   183.20000000000002        2.4320332728192614E-002  0.15838004081340584        5.6732924098709628E-002
   183.30000000000001        2.4307311341800770E-002  0.15838006499964760        5.6702388719360716E-002
   183.40000000000001        2.4294303891548002E-002  0.15838008914341722        5.6671886265437309E-002
   183.50000000000000        2.4281310355073544E-002  0.15838011324481230        5.6641416683607587E-002
   183.60000000000002        2.4268330710064442E-002  0.15838013730393027        5.6610979920655218E-002
   183.70000000000002        2.4255364934255442E-002  0.15838016132086830        5.6580575923480037E-002
   183.80000000000001        2.4242413005428821E-002  0.15838018529572312        5.6550204639094777E-002
   183.90000000000001        2.4229474901414298E-002  0.15838020922859139        5.6519866014628148E-002
   184.00000000000000        2.4216550600088906E-002  0.15838023311956936        5.6489559997322247E-002
   184.10000000000002        2.4203640079376833E-002  0.15838025696875307        5.6459286534532638E-002
   184.20000000000002        2.4190743317249346E-002  0.15838028077623825        5.6429045573728791E-002
   184.30000000000001        2.4177860291724609E-002  0.15838030454212040        5.6398837062493504E-002
   184.40000000000001        2.4164990980867614E-002  0.15838032826649467        5.6368660948521561E-002
   184.50000000000000        2.4152135362790015E-002  0.15838035194945607        5.6338517179621371E-002
   184.60000000000002        2.4139293415650017E-002  0.15838037559109924        5.6308405703712365E-002
   184.70000000000002        2.4126465117652270E-002  0.15838039919151858        5.6278326468827675E-002
   184.80000000000001        2.4113650447047715E-002  0.15838042275080821        5.6248279423110191E-002
   184.90000000000001        2.4100849382133485E-002  0.15838044626906200        5.6218264514816228E-002
   185.00000000000000        2.4088061901252768E-002  0.15838046974637357        5.6188281692310008E-002
   185.10000000000002        2.4075287982794683E-002  0.15838049318283628        5.6158330904070686E-002
   185.20000000000002        2.4062527605194194E-002  0.15838051657854316        5.6128412098683529E-002
   185.30000000000001        2.4049780746931933E-002  0.15838053993358703        5.6098525224847186E-002
   185.40000000000001        2.4037047386534109E-002  0.15838056324806046        5.6068670231368668E-002
   185.50000000000000        2.4024327502572395E-002  0.15838058652205575        5.6038847067164839E-002
   185.60000000000002        2.4011621073663798E-002  0.15838060975566495        5.6009055681262250E-002
   185.70000000000002        2.3998928078470531E-002  0.15838063294897980        5.5979296022795479E-002
   185.80000000000001        2.3986248495699906E-002  0.15838065610209179        5.5949568041008868E-002
   185.90000000000001        2.3973582304104204E-002  0.15838067921509227        5.5919871685254578E-002
   186.00000000000000        2.3960929482480579E-002  0.15838070228807216        5.5890206904992246E-002
   186.10000000000002        2.3948290009670897E-002  0.15838072532112227        5.5860573649791072E-002
   186.20000000000002        2.3935663864561672E-002  0.15838074831433302        5.5830971869326382E-002
   186.30000000000001        2.3923051026083903E-002  0.15838077126779471        5.5801401513380956E-002
   186.40000000000001        2.3910451473212982E-002  0.15838079418159734        5.5771862531844428E-002
   186.50000000000000        2.3897865184968566E-002  0.15838081705583060        5.5742354874713775E-002
   186.60000000000002        2.3885292140414464E-002  0.15838083989058399        5.5712878492092215E-002
   186.70000000000002        2.3872732318658527E-002  0.15838086268594675        5.5683433334187606E-002
   186.80000000000001        2.3860185698852523E-002  0.15838088544200790        5.5654019351316412E-002
   186.90000000000001        2.3847652260192025E-002  0.15838090815885611        5.5624636493897782E-002
   187.00000000000000        2.3835131981916294E-002  0.15838093083657995        5.5595284712457838E-002
   187.10000000000002        2.3822624843308163E-002  0.15838095347526757        5.5565963957627418E-002
   187.20000000000002        2.3810130823693949E-002  0.15838097607500704        5.5536674180141465E-002
   187.30000000000001        2.3797649902443287E-002  0.15838099863588606        5.5507415330839999E-002
   187.40000000000001        2.3785182058969064E-002  0.15838102115799219        5.5478187360667022E-002
   187.50000000000000        2.3772727272727279E-002  0.15838104364141264        5.5448990220670000E-002
   187.60000000000002        2.3760285523216934E-002  0.15838106608623451        5.5419823862000908E-002
   187.70000000000002        2.3747856789979951E-002  0.15838108849254448        5.5390688235913685E-002
   187.80000000000001        2.3735441052601006E-002  0.15838111086042916        5.5361583293766552E-002
   187.90000000000001        2.3723038290707467E-002  0.15838113318997479        5.5332508987019857E-002
   188.00000000000000        2.3710648483969247E-002  0.15838115548126752        5.5303465267236965E-002
   188.10000000000002        2.3698271612098715E-002  0.15838117773439306        5.5274452086082525E-002
   188.20000000000002        2.3685907654850586E-002  0.15838119994943706        5.5245469395324383E-002
   188.30000000000001        2.3673556592021788E-002  0.15838122212648484        5.5216517146831130E-002
   188.40000000000001        2.3661218403451374E-002  0.15838124426562153        5.5187595292573333E-002
   188.50000000000000        2.3648893069020405E-002  0.15838126636693201        5.5158703784621892E-002
   188.60000000000002        2.3636580568651838E-002  0.15838128843050081        5.5129842575149662E-002
   188.70000000000002        2.3624280882310431E-002  0.15838131045641249        5.5101011616429670E-002
   188.80000000000001        2.3611993990002602E-002  0.15838133244475111        5.5072210860835268E-002
   188.90000000000001        2.3599719871776361E-002  0.15838135439560067        5.5043440260840223E-002
   189.00000000000000        2.3587458507721176E-002  0.15838137630904484        5.5014699769016927E-002
   189.10000000000002        2.3575209877967865E-002  0.15838139818516705        5.4985989338039082E-002
   189.20000000000002        2.3562973962688503E-002  0.15838142002405065        5.4957308920678842E-002
   189.30000000000001        2.3550750742096317E-002  0.15838144182577860        5.4928658469806650E-002
   189.40000000000001        2.3538540196445547E-002  0.15838146359043365        5.4900037938393792E-002
   189.50000000000000        2.3526342306031386E-002  0.15838148531809840        5.4871447279507594E-002
   189.60000000000002        2.3514157051189824E-002  0.15838150700885517        5.4842886446315617E-002
   189.70000000000002        2.3501984412297606E-002  0.15838152866278610        5.4814355392082216E-002
   189.80000000000001        2.3489824369772056E-002  0.15838155027997303        5.4785854070170628E-002
   189.90000000000001        2.3477676904071026E-002  0.15838157186049762        5.4757382434040103E-002
   190.00000000000000        2.3465541995692753E-002  0.15838159340444125        5.4728940437248658E-002
   190.10000000000002        2.3453419625175789E-002  0.15838161491188521        5.4700528033450546E-002
   190.20000000000002        2.3441309773098881E-002  0.15838163638291045        5.4672145176395626E-002
   190.30000000000001        2.3429212420080853E-002  0.15838165781759772        5.4643791819933576E-002
   190.40000000000001        2.3417127546780526E-002  0.15838167921602755        5.4615467918006741E-002
   190.50000000000000        2.3405055133896610E-002  0.15838170057828030        5.4587173424655029E-002
   190.60000000000002        2.3392995162167578E-002  0.15838172190443603        5.4558908294014857E-002
   190.70000000000002        2.3380947612371607E-002  0.15838174319457463        5.4530672480315644E-002
   190.80000000000001        2.3368912465326432E-002  0.15838176444877575        5.4502465937884763E-002
   190.90000000000001        2.3356889701889275E-002  0.15838178566711886        5.4474288621143181E-002
   191.00000000000000        2.3344879302956725E-002  0.15838180684968314        5.4446140484606644E-002
   191.10000000000002        2.3332881249464640E-002  0.15838182799654765        5.4418021482885298E-002
   191.20000000000002        2.3320895522388061E-002  0.15838184910779116        5.4389931570684863E-002
   191.30000000000001        2.3308922102741096E-002  0.15838187018349226        5.4361870702802968E-002
   191.40000000000001        2.3296960971576821E-002  0.15838189122372931        5.4333838834132446E-002
   191.50000000000000        2.3285012109987183E-002  0.15838191222858045        5.4305835919659477E-002
   191.60000000000002        2.3273075499102895E-002  0.15838193319812363        5.4277861914462822E-002
   191.70000000000002        2.3261151120093367E-002  0.15838195413243655        5.4249916773715330E-002
   191.80000000000001        2.3249238954166550E-002  0.15838197503159673        5.4222000452681586E-002
   191.90000000000001        2.3237338982568891E-002  0.15838199589568153        5.4194112906718939E-002
   192.00000000000000        2.3225451186585196E-002  0.15838201672476798        5.4166254091278218E-002
   192.10000000000002        2.3213575547538563E-002  0.15838203751893301        5.4138423961900627E-002
   192.20000000000002        2.3201712046790269E-002  0.15838205827825322        5.4110622474219605E-002
   192.30000000000001        2.3189860665739668E-002  0.15838207900280515        5.4082849583961562E-002
   192.40000000000001        2.3178021385824091E-002  0.15838209969266509        5.4055105246942958E-002
   192.50000000000000        2.3166194188518785E-002  0.15838212034790899        5.4027389419071287E-002
   192.60000000000002        2.3154379055336755E-002  0.15838214096861275        5.3999702056345793E-002
   192.70000000000002        2.3142575967828725E-002  0.15838216155485199        5.3972043114855602E-002
   192.80000000000001        2.3130784907583007E-002  0.15838218210670221        5.3944412550780474E-002
   192.90000000000001        2.3119005856225425E-002  0.15838220262423855        5.3916810320390723E-002
   193.00000000000000        2.3107238795419205E-002  0.15838222310753608        5.3889236380045773E-002
   193.10000000000002        2.3095483706864879E-002  0.15838224355666969        5.3861690686196138E-002
   193.20000000000002        2.3083740572300216E-002  0.15838226397171390        5.3834173195380267E-002
   193.30000000000001        2.3072009373500100E-002  0.15838228435274321        5.3806683864228183E-002
   193.40000000000001        2.3060290092276437E-002  0.15838230469983175        5.3779222649454755E-002
   193.50000000000000        2.3048582710478074E-002  0.15838232501305366        5.3751789507868089E-002
   193.60000000000002        2.3036887209990697E-002  0.15838234529248268        5.3724384396362644E-002
   193.70000000000002        2.3025203572736751E-002  0.15838236553819243        5.3697007271921962E-002
   193.80000000000001        2.3013531780675323E-002  0.15838238575025643        5.3669658091616709E-002
   193.90000000000001        2.3001871815802068E-002  0.15838240592874778        5.3642336812606613E-002
   194.00000000000000        2.2990223660149113E-002  0.15838242607373959        5.3615043392138788E-002
   194.10000000000002        2.2978587295784947E-002  0.15838244618530467        5.3587777787546823E-002
   194.20000000000002        2.2966962704814371E-002  0.15838246626351563        5.3560539956252595E-002
   194.30000000000001        2.2955349869378357E-002  0.15838248630844498        5.3533329855765151E-002
   194.40000000000001        2.2943748771653991E-002  0.15838250632016490        5.3506147443679160E-002
   194.50000000000000        2.2932159393854359E-002  0.15838252629874752        5.3478992677677209E-002
   194.60000000000002        2.2920581718228483E-002  0.15838254624426459        5.3451865515527143E-002
   194.70000000000002        2.2909015727061201E-002  0.15838256615678789        5.3424765915083286E-002
   194.80000000000001        2.2897461402673097E-002  0.15838258603638886        5.3397693834285775E-002
   194.90000000000001        2.2885918727420396E-002  0.15838260588313877        5.3370649231161103E-002
   195.00000000000000        2.2874387683694895E-002  0.15838262569710873        5.3343632063820458E-002
   195.10000000000002        2.2862868253923845E-002  0.15838264547836958        5.3316642290459168E-002
   195.20000000000002        2.2851360420569896E-002  0.15838266522699213        5.3289679869361103E-002
   195.30000000000001        2.2839864166130971E-002  0.15838268494304686        5.3262744758891242E-002
   195.40000000000001        2.2828379473140210E-002  0.15838270462660411        5.3235836917501389E-002
   195.50000000000000        2.2816906324165855E-002  0.15838272427773406        5.3208956303725768E-002
   195.60000000000002        2.2805444701811183E-002  0.15838274389650661        5.3182102876185099E-002
   195.70000000000002        2.2793994588714402E-002  0.15838276348299157        5.3155276593582532E-002
   195.80000000000001        2.2782555967548582E-002  0.15838278303725853        5.3128477414705638E-002
   195.90000000000001        2.2771128821021544E-002  0.15838280255937690        5.3101705298424000E-002
   196.00000000000000        2.2759713131875789E-002  0.15838282204941587        5.3074960203693303E-002
   196.10000000000002        2.2748308882888400E-002  0.15838284150744453        5.3048242089550383E-002
   196.20000000000002        2.2736916056870983E-002  0.15838286093353168        5.3021550915114096E-002
   196.30000000000001        2.2725534636669542E-002  0.15838288032774603        5.2994886639588588E-002
   196.40000000000001        2.2714164605164414E-002  0.15838289969015601        5.2968249222258387E-002
   196.50000000000000        2.2702805945270178E-002  0.15838291902082996        5.2941638622490496E-002
   196.60000000000002        2.2691458639935578E-002  0.15838293831983602        5.2915054799736051E-002
   196.70000000000002        2.2680122672143435E-002  0.15838295758724211        5.2888497713524801E-002
   196.80000000000001        2.2668798024910543E-002  0.15838297682311600        5.2861967323470878E-002
   196.90000000000001        2.2657484681287605E-002  0.15838299602752526        5.2835463589268078E-002
   197.00000000000000        2.2646182624359155E-002  0.15838301520053730        5.2808986470691766E-002
   197.10000000000002        2.2634891837243445E-002  0.15838303434221934        5.2782535927599621E-002
   197.20000000000002        2.2623612303092386E-002  0.15838305345263842        5.2756111919928475E-002
   197.30000000000001        2.2612344005091455E-002  0.15838307253186140        5.2729714407696519E-002
   197.40000000000001        2.2601086926459610E-002  0.15838309157995503        5.2703343351003164E-002
   197.50000000000000        2.2589841050449210E-002  0.15838311059698579        5.2676998710025597E-002
   197.60000000000002        2.2578606360345924E-002  0.15838312958302000        5.2650680445023773E-002
   197.70000000000002        2.2567382839468669E-002  0.15838314853812388        5.2624388516335517E-002
   197.80000000000001        2.2556170471169507E-002  0.15838316746236333        5.2598122884379490E-002
   197.90000000000001        2.2544969238833562E-002  0.15838318635580426        5.2571883509653278E-002
   198.00000000000000        2.2533779125878950E-002  0.15838320521851226        5.2545670352733553E-002
   198.10000000000002        2.2522600115756689E-002  0.15838322405055283        5.2519483374276012E-002
   198.20000000000002        2.2511432191950637E-002  0.15838324285199126        5.2493322535015298E-002
   198.30000000000001        2.2500275337977368E-002  0.15838326162289262        5.2467187795764161E-002
   198.40000000000001        2.2489129537386139E-002  0.15838328036332197        5.2441079117415405E-002
   198.50000000000000        2.2477994773758773E-002  0.15838329907334400        5.2414996460937682E-002
   198.60000000000002        2.2466871030709594E-002  0.15838331775302336        5.2388939787379456E-002
   198.70000000000002        2.2455758291885359E-002  0.15838333640242455        5.2362909057866461E-002
   198.80000000000001        2.2444656540965148E-002  0.15838335502161174        5.2336904233601517E-002
   198.90000000000001        2.2433565761660307E-002  0.15838337361064911        5.2310925275866040E-002
   199.00000000000000        2.2422485937714367E-002  0.15838339216960054        5.2284972146017815E-002
   199.10000000000002        2.2411417052902945E-002  0.15838341069852990        5.2259044805491192E-002
   199.20000000000002        2.2400359091033693E-002  0.15838342919750067        5.2233143215799492E-002
   199.30000000000001        2.2389312035946192E-002  0.15838344766657636        5.2207267338530407E-002
   199.40000000000001        2.2378275871511900E-002  0.15838346610582021        5.2181417135348712E-002
   199.50000000000000        2.2367250581634052E-002  0.15838348451529538        5.2155592567996970E-002
   199.60000000000002        2.2356236150247587E-002  0.15838350289506475        5.2129793598290945E-002
   199.70000000000002        2.2345232561319078E-002  0.15838352124519112        5.2104020188125613E-002
   199.80000000000001        2.2334239798846651E-002  0.15838353956573709        5.2078272299469285E-002
   199.90000000000001        2.2323257846859894E-002  0.15838355785676511        5.2052549894366834E-002
   200.00000000000000        2.2312286689419800E-002  0.15838357611833748        5.2026852934937862E-002
   200.10000000000002        2.2301326310618673E-002  0.15838359435051630        5.2001181383377636E-002
   200.20000000000002        2.2290376694580071E-002  0.15838361255336356        5.1975535201956337E-002
   200.30000000000001        2.2279437825458711E-002  0.15838363072694103        5.1949914353018954E-002
   200.40000000000001        2.2268509687440395E-002  0.15838364887131037        5.1924318798984938E-002
   200.50000000000000        2.2257592264741936E-002  0.15838366698653306        5.1898748502348033E-002
   200.60000000000002        2.2246685541611085E-002  0.15838368507267039        5.1873203425676369E-002
   200.70000000000002        2.2235789502326467E-002  0.15838370312978353        5.1847683531612225E-002
   200.80000000000001        2.2224904131197480E-002  0.15838372115793350        5.1822188782871405E-002
   200.90000000000001        2.2214029412564226E-002  0.15838373915718115        5.1796719142243770E-002
   201.00000000000000        2.2203165330797449E-002  0.15838375712758712        5.1771274572592847E-002
   201.10000000000002        2.2192311870298454E-002  0.15838377506921195        5.1745855036854652E-002
   201.20000000000002        2.2181469015499038E-002  0.15838379298211602        5.1720460498038676E-002
   201.30000000000001        2.2170636750861394E-002  0.15838381086635953        5.1695090919228172E-002
   201.40000000000001        2.2159815060878055E-002  0.15838382872200249        5.1669746263577968E-002
   201.50000000000000        2.2149003930071829E-002  0.15838384654910492        5.1644426494316359E-002
   201.60000000000002        2.2138203342995693E-002  0.15838386434772647        5.1619131574743543E-002
   201.70000000000002        2.2127413284232761E-002  0.15838388211792676        5.1593861468232610E-002
   201.80000000000001        2.2116633738396171E-002  0.15838389985976523        5.1568616138227462E-002
   201.90000000000001        2.2105864690129037E-002  0.15838391757330114        5.1543395548245108E-002
   202.00000000000000        2.2095106124104369E-002  0.15838393525859365        5.1518199661873702E-002
   202.10000000000002        2.2084358025025001E-002  0.15838395291570173        5.1493028442773307E-002
   202.20000000000002        2.2073620377623511E-002  0.15838397054468417        5.1467881854674845E-002
   202.30000000000001        2.2062893166662170E-002  0.15838398814559970        5.1442759861381061E-002
   202.40000000000001        2.2052176376932835E-002  0.15838400571850680        5.1417662426764515E-002
   202.50000000000000        2.2041469993256915E-002  0.15838402326346387        5.1392589514770180E-002
   202.60000000000002        2.2030774000485268E-002  0.15838404078052909        5.1367541089412237E-002
   202.70000000000002        2.2020088383498157E-002  0.15838405826976054        5.1342517114776325E-002
   202.80000000000001        2.2009413127205151E-002  0.15838407573121618        5.1317517555017934E-002
   202.90000000000001        2.1998748216545082E-002  0.15838409316495378        5.1292542374362822E-002
   203.00000000000000        2.1988093636485944E-002  0.15838411057103088        5.1267591537106832E-002
   203.10000000000002        2.1977449372024851E-002  0.15838412794950507        5.1242665007615096E-002
   203.20000000000002        2.1966815408187953E-002  0.15838414530043360        5.1217762750323102E-002
   203.30000000000001        2.1956191730030362E-002  0.15838416262387370        5.1192884729735724E-002
   203.40000000000001        2.1945578322636088E-002  0.15838417991988235        5.1168030910426196E-002
   203.50000000000000        2.1934975171117973E-002  0.15838419718851646        5.1143201257037550E-002
   203.60000000000002        2.1924382260617607E-002  0.15838421442983278        5.1118395734282049E-002
   203.70000000000002        2.1913799576305279E-002  0.15838423164388793        5.1093614306940371E-002
   203.80000000000001        2.1903227103379882E-002  0.15838424883073832        5.1068856939861400E-002
   203.90000000000001        2.1892664827068881E-002  0.15838426599044025        5.1044123597963814E-002
   204.00000000000000        2.1882112732628200E-002  0.15838428312304995        5.1019414246232721E-002
   204.10000000000002        2.1871570805342185E-002  0.15838430022862335        5.0994728849721907E-002
   204.20000000000002        2.1861039030523527E-002  0.15838431730721639        5.0970067373555340E-002
   204.30000000000001        2.1850517393513198E-002  0.15838433435888480        5.0945429782921062E-002
   204.40000000000001        2.1840005879680362E-002  0.15838435138368412        5.0920816043077112E-002
   204.50000000000000        2.1829504474422338E-002  0.15838436838166986        5.0896226119348652E-002
   204.60000000000002        2.1819013163164501E-002  0.15838438535289728        5.0871659977127455E-002
   204.70000000000002        2.1808531931360252E-002  0.15838440229742157        5.0847117581873054E-002
   204.80000000000001        2.1798060764490920E-002  0.15838441921529775        5.0822598899111754E-002
   204.90000000000001        2.1787599648065700E-002  0.15838443610658073        5.0798103894436737E-002
   205.00000000000000        2.1777148567621592E-002  0.15838445297132522        5.0773632533507952E-002
   205.10000000000002        2.1766707508723331E-002  0.15838446980958584        5.0749184782050628E-002
   205.20000000000002        2.1756276456963340E-002  0.15838448662141708        5.0724760605858440E-002
   205.30000000000001        2.1745855397961630E-002  0.15838450340687324        5.0700359970789706E-002
   205.40000000000001        2.1735444317365748E-002  0.15838452016600849        5.0675982842768530E-002
   205.50000000000000        2.1725043200850728E-002  0.15838453689887694        5.0651629187785575E-002
   205.60000000000002        2.1714652034118993E-002  0.15838455360553250        5.0627298971897758E-002
   205.70000000000002        2.1704270802900324E-002  0.15838457028602893        5.0602992161226032E-002
   205.80000000000001        2.1693899492951765E-002  0.15838458694041982        5.0578708721957813E-002
   205.90000000000001        2.1683538090057582E-002  0.15838460356875877        5.0554448620344354E-002
   206.00000000000000        2.1673186580029178E-002  0.15838462017109911        5.0530211822704271E-002
   206.10000000000002        2.1662844948705035E-002  0.15838463674749406        5.0505998295418755E-002
   206.20000000000002        2.1652513181950665E-002  0.15838465329799675        5.0481808004935444E-002
   206.30000000000001        2.1642191265658521E-002  0.15838466982266017        5.0457640917765161E-002
   206.40000000000001        2.1631879185747944E-002  0.15838468632153710        5.0433497000483968E-002
   206.50000000000000        2.1621576928165104E-002  0.15838470279468025        5.0409376219732481E-002
   206.60000000000002        2.1611284478882924E-002  0.15838471924214220        5.0385278542213516E-002
   206.70000000000002        2.1601001823901036E-002  0.15838473566397540        5.0361203934697278E-002
   206.80000000000001        2.1590728949245689E-002  0.15838475206023211        5.0337152364014169E-002
   206.90000000000001        2.1580465840969714E-002  0.15838476843096452        5.0313123797060579E-002
   207.00000000000000        2.1570212485152441E-002  0.15838478477622472        5.0289118200795443E-002
   207.10000000000002        2.1559968867899640E-002  0.15838480109606451        5.0265135542240644E-002
   207.20000000000002        2.1549734975343481E-002  0.15838481739053573        5.0241175788483305E-002
   207.30000000000001        2.1539510793642427E-002  0.15838483365969008        5.0217238906670819E-002
   207.40000000000001        2.1529296308981219E-002  0.15838484990357896        5.0193324864015204E-002
   207.50000000000000        2.1519091507570774E-002  0.15838486612225380        5.0169433627790638E-002
   207.60000000000002        2.1508896375648148E-002  0.15838488231576592        5.0145565165334610E-002
   207.70000000000002        2.1498710899476470E-002  0.15838489848416637        5.0121719444045476E-002
   207.80000000000001        2.1488535065344871E-002  0.15838491462750620        5.0097896431385847E-002
   207.90000000000001        2.1478368859568431E-002  0.15838493074583623        5.0074096094878312E-002
   208.00000000000000        2.1468212268488114E-002  0.15838494683920726        5.0050318402110071E-002
   208.10000000000002        2.1458065278470710E-002  0.15838496290766987        5.0026563320727371E-002
   208.20000000000002        2.1447927875908771E-002  0.15838497895127457        5.0002830818440584E-002
   208.30000000000001        2.1437800047220547E-002  0.15838499497007172        4.9979120863020116E-002
   208.40000000000001        2.1427681778849940E-002  0.15838501096411151        4.9955433422297649E-002
   208.50000000000000        2.1417573057266416E-002  0.15838502693344411        4.9931768464167414E-002
   208.60000000000002        2.1407473868964976E-002  0.15838504287811953        4.9908125956583858E-002
   208.70000000000002        2.1397384200466080E-002  0.15838505879818754        4.9884505867562580E-002
   208.80000000000001        2.1387304038315583E-002  0.15838507469369795        4.9860908165180129E-002
   208.90000000000001        2.1377233369084682E-002  0.15838509056470035        4.9837332817572466E-002
   209.00000000000000        2.1367172179369856E-002  0.15838510641124423        4.9813779792938384E-002
   209.10000000000002        2.1357120455792803E-002  0.15838512223337894        4.9790249059535302E-002
   209.20000000000002        2.1347078185000392E-002  0.15838513803115378        4.9766740585682152E-002
   209.30000000000001        2.1337045353664590E-002  0.15838515380461776        4.9743254339755599E-002
   209.40000000000001        2.1327021948482402E-002  0.15838516955381998        4.9719790290195486E-002
   209.50000000000000        2.1317007956175821E-002  0.15838518527880927        4.9696348405498990E-002
   209.60000000000002        2.1307003363491776E-002  0.15838520097963438        4.9672928654224430E-002
   209.70000000000002        2.1297008157202056E-002  0.15838521665634395        4.9649531004988784E-002
   209.80000000000001        2.1287022324103261E-002  0.15838523230898646        4.9626155426468394E-002
   209.90000000000001        2.1277045851016745E-002  0.15838524793761039        4.9602801887399767E-002
   210.00000000000000        2.1267078724788550E-002  0.15838526354226393        4.9579470356577705E-002
   210.10000000000002        2.1257120932289365E-002  0.15838527912299522        4.9556160802856006E-002
   210.20000000000002        2.1247172460414448E-002  0.15838529467985232        4.9532873195147646E-002
   210.30000000000001        2.1237233296083579E-002  0.15838531021288316        4.9509607502423669E-002
   210.40000000000001        2.1227303426241007E-002  0.15838532572213546        4.9486363693714369E-002
   210.50000000000000        2.1217382837855386E-002  0.15838534120765702        4.9463141738109249E-002
   210.60000000000002        2.1207471517919706E-002  0.15838535666949527        4.9439941604753526E-002
   210.70000000000002        2.1197569453451272E-002  0.15838537210769771        4.9416763262852527E-002
   210.80000000000001        2.1187676631491615E-002  0.15838538752231160        4.9393606681669637E-002
   210.90000000000001        2.1177793039106437E-002  0.15838540291338424        4.9370471830525071E-002
   211.00000000000000        2.1167918663385576E-002  0.15838541828096267        4.9347358678797276E-002
   211.10000000000002        2.1158053491442924E-002  0.15838543362509383        4.9324267195922783E-002
   211.20000000000002        2.1148197510416397E-002  0.15838544894582460        4.9301197351394752E-002
   211.30000000000001        2.1138350707467862E-002  0.15838546424320171        4.9278149114763706E-002
   211.40000000000001        2.1128513069783080E-002  0.15838547951727183        4.9255122455638803E-002
   211.50000000000000        2.1118684584571654E-002  0.15838549476808136        4.9232117343683671E-002
   211.60000000000002        2.1108865239066982E-002  0.15838550999567680        4.9209133748621105E-002
   211.70000000000002        2.1099055020526194E-002  0.15838552520010435        4.9186171640229176E-002
   211.80000000000001        2.1089253916230098E-002  0.15838554038141026        4.9163230988344839E-002
   211.90000000000001        2.1079461913483120E-002  0.15838555553964051        4.9140311762858123E-002
   212.00000000000000        2.1069678999613255E-002  0.15838557067484105        4.9117413933718566E-002
   212.10000000000002        2.1059905161972012E-002  0.15838558578705772        4.9094537470930837E-002
   212.20000000000002        2.1050140387934367E-002  0.15838560087633621        4.9071682344555077E-002
   212.30000000000001        2.1040384664898687E-002  0.15838561594272213        4.9048848524707943E-002
   212.40000000000001        2.1030637980286693E-002  0.15838563098626096        4.9026035981562029E-002
   212.50000000000000        2.1020900321543412E-002  0.15838564600699814        4.9003244685345788E-002
   212.60000000000002        2.1011171676137096E-002  0.15838566100497881        4.8980474606343818E-002
   212.70000000000002        2.1001452031559200E-002  0.15838567598024825        4.8957725714893770E-002
   212.80000000000001        2.0991741375324311E-002  0.15838569093285140        4.8934997981391767E-002
   212.90000000000001        2.0982039694970089E-002  0.15838570586283324        4.8912291376287151E-002
   213.00000000000000        2.0972346978057235E-002  0.15838572077023857        4.8889605870085014E-002
   213.10000000000002        2.0962663212169406E-002  0.15838573565511213        4.8866941433345239E-002
   213.20000000000002        2.0952988384913208E-002  0.15838575051749856        4.8844298036682346E-002
   213.30000000000001        2.0943322483918093E-002  0.15838576535744225        4.8821675650766762E-002
   213.40000000000001        2.0933665496836337E-002  0.15838578017498764        4.8799074246320975E-002
   213.50000000000000        2.0924017411342984E-002  0.15838579497017899        4.8776493794124604E-002
   213.60000000000002        2.0914378215135771E-002  0.15838580974306049        4.8753934265009680E-002
   213.70000000000002        2.0904747895935126E-002  0.15838582449367619        4.8731395629864040E-002
   213.80000000000001        2.0895126441484061E-002  0.15838583922207006        4.8708877859627790E-002
   213.90000000000001        2.0885513839548141E-002  0.15838585392828589        4.8686380925296369E-002
   214.00000000000000        2.0875910077915446E-002  0.15838586861236748        4.8663904797918864E-002
   214.10000000000002        2.0866315144396498E-002  0.15838588327435843        4.8641449448597086E-002
   214.20000000000002        2.0856729026824228E-002  0.15838589791430224        4.8619014848487636E-002
   214.30000000000001        2.0847151713053909E-002  0.15838591253224241        4.8596600968799468E-002
   214.40000000000001        2.0837583190963106E-002  0.15838592712822216        4.8574207780795714E-002
   214.50000000000000        2.0828023448451641E-002  0.15838594170228473        4.8551835255792541E-002
   214.60000000000002        2.0818472473441523E-002  0.15838595625447327        4.8529483365158249E-002
   214.70000000000002        2.0808930253876909E-002  0.15838597078483072        4.8507152080315724E-002
   214.80000000000001        2.0799396777724046E-002  0.15838598529339998        4.8484841372739090E-002
   214.90000000000001        2.0789872032971227E-002  0.15838599978022386        4.8462551213956880E-002
   215.00000000000000        2.0780356007628738E-002  0.15838601424534504        4.8440281575547160E-002
   215.10000000000002        2.0770848689728796E-002  0.15838602868880608        4.8418032429144664E-002
   215.20000000000002        2.0761350067325525E-002  0.15838604311064949        4.8395803746433028E-002
   215.30000000000001        2.0751860128494885E-002  0.15838605751091767        4.8373595499149720E-002
   215.40000000000001        2.0742378861334624E-002  0.15838607188965279        4.8351407659083953E-002
   215.50000000000000        2.0732906253964230E-002  0.15838608624689710        4.8329240198077134E-002
   215.60000000000002        2.0723442294524892E-002  0.15838610058269270        4.8307093088022203E-002
   215.70000000000002        2.0713986971179439E-002  0.15838611489708146        4.8284966300863694E-002
   215.80000000000001        2.0704540272112291E-002  0.15838612919010533        4.8262859808597465E-002
   215.90000000000001        2.0695102185529418E-002  0.15838614346180599        4.8240773583272542E-002
   216.00000000000000        2.0685672699658274E-002  0.15838615771222520        4.8218707596987841E-002
   216.10000000000002        2.0676251802747767E-002  0.15838617194140445        4.8196661821893270E-002
   216.20000000000002        2.0666839483068210E-002  0.15838618614938524        4.8174636230191185E-002
   216.30000000000001        2.0657435728911249E-002  0.15838620033620890        4.8152630794134177E-002
   216.40000000000001        2.0648040528589838E-002  0.15838621450191676        4.8130645486025095E-002
   216.50000000000000        2.0638653870438190E-002  0.15838622864654986        4.8108680278219185E-002
   216.60000000000002        2.0629275742811704E-002  0.15838624277014937        4.8086735143121430E-002
   216.70000000000002        2.0619906134086954E-002  0.15838625687275620        4.8064810053187350E-002
   216.80000000000001        2.0610545032661607E-002  0.15838627095441127        4.8042904980923104E-002
   216.90000000000001        2.0601192426954396E-002  0.15838628501515528        4.8021019898884659E-002
   217.00000000000000        2.0591848305405069E-002  0.15838629905502896        4.7999154779678810E-002
   217.10000000000002        2.0582512656474324E-002  0.15838631307407283        4.7977309595962414E-002
   217.20000000000002        2.0573185468643791E-002  0.15838632707232739        4.7955484320442249E-002
   217.30000000000001        2.0563866730415967E-002  0.15838634104983301        4.7933678925875071E-002
   217.40000000000001        2.0554556430314161E-002  0.15838635500663001        4.7911893385066733E-002
   217.50000000000000        2.0545254556882466E-002  0.15838636894275851        4.7890127670873146E-002
   217.60000000000002        2.0535961098685700E-002  0.15838638285825865        4.7868381756199944E-002
   217.70000000000002        2.0526676044309362E-002  0.15838639675317037        4.7846655614002719E-002
   217.80000000000001        2.0517399382359591E-002  0.15838641062753359        4.7824949217284259E-002
   217.90000000000001        2.0508131101463101E-002  0.15838642448138809        4.7803262539098779E-002
   218.00000000000000        2.0498871190267155E-002  0.15838643831477361        4.7781595552549135E-002
   218.10000000000002        2.0489619637439511E-002  0.15838645212772978        4.7759948230786595E-002
   218.20000000000002        2.0480376431668380E-002  0.15838646592029607        4.7738320547010799E-002
   218.30000000000001        2.0471141561662368E-002  0.15838647969251185        4.7716712474470693E-002
   218.40000000000001        2.0461915016150439E-002  0.15838649344441655        4.7695123986465381E-002
   218.50000000000000        2.0452696783881869E-002  0.15838650717604932        4.7673555056339592E-002
   218.60000000000002        2.0443486853626198E-002  0.15838652088744937        4.7652005657488609E-002
   218.70000000000002        2.0434285214173190E-002  0.15838653457865570        4.7630475763355141E-002
   218.80000000000001        2.0425091854332778E-002  0.15838654824970722        4.7608965347429810E-002
   218.90000000000001        2.0415906762935022E-002  0.15838656190064287        4.7587474383252691E-002
   219.00000000000000        2.0406729928830067E-002  0.15838657553150140        4.7566002844410260E-002
   219.10000000000002        2.0397561340888104E-002  0.15838658914232148        4.7544550704538224E-002
   219.20000000000002        2.0388400987999301E-002  0.15838660273314162        4.7523117937318726E-002
   219.30000000000001        2.0379248859073794E-002  0.15838661630400039        4.7501704516482064E-002
   219.40000000000001        2.0370104943041607E-002  0.15838662985493621        4.7480310415806734E-002
   219.50000000000000        2.0360969228852627E-002  0.15838664338598729        4.7458935609117923E-002
   219.60000000000002        2.0351841705476555E-002  0.15838665689719189        4.7437580070288345E-002
   219.70000000000002        2.0342722361902866E-002  0.15838667038858814        4.7416243773237124E-002
   219.80000000000001        2.0333611187140759E-002  0.15838668386021412        4.7394926691933070E-002
   219.90000000000001        2.0324508170219118E-002  0.15838669731210769        4.7373628800388194E-002
   220.00000000000000        2.0315413300186456E-002  0.15838671074430680        4.7352350072664966E-002
   220.10000000000002        2.0306326566110876E-002  0.15838672415684910        4.7331090482870694E-002
   220.20000000000002        2.0297247957080055E-002  0.15838673754977234        4.7309850005158999E-002
   220.30000000000001        2.0288177462201150E-002  0.15838675092311411        4.7288628613732522E-002
   220.40000000000001        2.0279115070600789E-002  0.15838676427691190        4.7267426282837192E-002
   220.50000000000000        2.0270060771425031E-002  0.15838677761120304        4.7246242986767356E-002
   220.60000000000002        2.0261014553839288E-002  0.15838679092602495        4.7225078699863608E-002
   220.70000000000002        2.0251976407028329E-002  0.15838680422141482        4.7203933396511397E-002
   220.80000000000001        2.0242946320196197E-002  0.15838681749740979        4.7182807051143735E-002
   220.90000000000001        2.0233924282566172E-002  0.15838683075404691        4.7161699638238179E-002
   221.00000000000000        2.0224910283380772E-002  0.15838684399136319        4.7140611132319654E-002
   221.10000000000002        2.0215904311901643E-002  0.15838685720939549        4.7119541507958010E-002
   221.20000000000002        2.0206906357409560E-002  0.15838687040818056        4.7098490739767997E-002
   221.30000000000001        2.0197916409204382E-002  0.15838688358775513        4.7077458802411397E-002
   221.40000000000001        2.0188934456604989E-002  0.15838689674815584        4.7056445670595144E-002
   221.50000000000000        2.0179960488949253E-002  0.15838690988941923        4.7035451319069534E-002
   221.60000000000002        2.0170994495594011E-002  0.15838692301158172        4.7014475722633432E-002
   221.70000000000002        2.0162036465914978E-002  0.15838693611467969        4.6993518856127729E-002
   221.80000000000001        2.0153086389306768E-002  0.15838694919874938        4.6972580694440165E-002
   221.90000000000001        2.0144144255182791E-002  0.15838696226382706        4.6951661212503659E-002
   222.00000000000000        2.0135210052975239E-002  0.15838697530994875        4.6930760385294416E-002
   222.10000000000002        2.0126283772135066E-002  0.15838698833715048        4.6909878187833841E-002
   222.20000000000002        2.0117365402131902E-002  0.15838700134546826        4.6889014595189571E-002
   222.30000000000001        2.0108454932454046E-002  0.15838701433493788        4.6868169582471669E-002
   222.40000000000001        2.0099552352608411E-002  0.15838702730559512        4.6847343124836009E-002
   222.50000000000000        2.0090657652120470E-002  0.15838704025747566        4.6826535197481957E-002
   222.60000000000002        2.0081770820534244E-002  0.15838705319061513        4.6805745775653454E-002
   222.70000000000002        2.0072891847412247E-002  0.15838706610504902        4.6784974834638296E-002
   222.80000000000001        2.0064020722335440E-002  0.15838707900081272        4.6764222349769242E-002
   222.90000000000001        2.0055157434903183E-002  0.15838709187794167        4.6743488296422123E-002
   223.00000000000000        2.0046301974733231E-002  0.15838710473647105        4.6722772650016495E-002
   223.10000000000002        2.0037454331461639E-002  0.15838711757643617        4.6702075386016756E-002
   223.20000000000002        2.0028614494742778E-002  0.15838713039787197        4.6681396479929409E-002
   223.30000000000001        2.0019782454249249E-002  0.15838714320081360        4.6660735907305975E-002
   223.40000000000001        2.0010958199671872E-002  0.15838715598529596        4.6640093643740541E-002
   223.50000000000000        2.0002141720719620E-002  0.15838716875135386        4.6619469664870468E-002
   223.60000000000002        1.9993333007119616E-002  0.15838718149902214        4.6598863946376391E-002
   223.70000000000002        1.9984532048617054E-002  0.15838719422833550        4.6578276463983624E-002
   223.80000000000001        1.9975738834975193E-002  0.15838720693932851        4.6557707193458822E-002
   223.90000000000001        1.9966953355975276E-002  0.15838721963203573        4.6537156110611246E-002
   224.00000000000000        1.9958175601416536E-002  0.15838723230649157        4.6516623191294564E-002
   224.10000000000002        1.9949405561116129E-002  0.15838724496273043        4.6496108411405307E-002
   224.20000000000002        1.9940643224909106E-002  0.15838725760078665        4.6475611746880356E-002
   224.30000000000001        1.9931888582648358E-002  0.15838727022069438        4.6455133173701431E-002
   224.40000000000001        1.9923141624204600E-002  0.15838728282248779        4.6434672667892758E-002
   224.50000000000000        1.9914402339466314E-002  0.15838729540620089        4.6414230205520220E-002
   224.60000000000002        1.9905670718339711E-002  0.15838730797186770        4.6393805762691344E-002
   224.70000000000002        1.9896946750748705E-002  0.15838732051952212        4.6373399315556646E-002
   224.80000000000001        1.9888230426634866E-002  0.15838733304919789        4.6353010840309745E-002
   224.90000000000001        1.9879521735957383E-002  0.15838734556092882        4.6332640313184272E-002
   225.00000000000000        1.9870820668693012E-002  0.15838735805474860        4.6312287710457659E-002
   225.10000000000002        1.9862127214836062E-002  0.15838737053069071        4.6291953008447691E-002
   225.20000000000002        1.9853441364398337E-002  0.15838738298878877        4.6271636183514570E-002
   225.30000000000001        1.9844763107409121E-002  0.15838739542907609        4.6251337212060664E-002
   225.40000000000001        1.9836092433915094E-002  0.15838740785158612        4.6231056070529228E-002
   225.50000000000000        1.9827429333980351E-002  0.15838742025635205        4.6210792735404765E-002
   225.60000000000002        1.9818773797686318E-002  0.15838743264340716        4.6190547183214407E-002
   225.70000000000002        1.9810125815131759E-002  0.15838744501278448        4.6170319390524656E-002
   225.80000000000001        1.9801485376432674E-002  0.15838745736451712        4.6150109333945338E-002
   225.90000000000001        1.9792852471722338E-002  0.15838746969863804        4.6129916990125724E-002
   226.00000000000000        1.9784227091151196E-002  0.15838748201518010        4.6109742335756987E-002
   226.10000000000002        1.9775609224886869E-002  0.15838749431417609        4.6089585347570593E-002
   226.20000000000002        1.9766998863114102E-002  0.15838750659565884        4.6069446002340086E-002
   226.30000000000001        1.9758395996034725E-002  0.15838751885966093        4.6049324276878009E-002
   226.40000000000001        1.9749800613867611E-002  0.15838753110621495        4.6029220148039264E-002
   226.50000000000000        1.9741212706848654E-002  0.15838754333535346        4.6009133592717827E-002
   226.60000000000002        1.9732632265230726E-002  0.15838755554710884        4.5989064587849397E-002
   226.70000000000002        1.9724059279283633E-002  0.15838756774151352        4.5969013110409435E-002
   226.80000000000001        1.9715493739294074E-002  0.15838757991859972        4.5948979137413914E-002
   226.90000000000001        1.9706935635565633E-002  0.15838759207839970        4.5928962645918774E-002
   227.00000000000000        1.9698384958418708E-002  0.15838760422094555        4.5908963613020534E-002
   227.10000000000002        1.9689841698190491E-002  0.15838761634626941        4.5888982015855277E-002
   227.20000000000002        1.9681305845234944E-002  0.15838762845440321        4.5869017831598947E-002
   227.30000000000001        1.9672777389922725E-002  0.15838764054537893        4.5849071037468554E-002
   227.40000000000001        1.9664256322641196E-002  0.15838765261922833        4.5829141610719153E-002
   227.50000000000000        1.9655742633794351E-002  0.15838766467598323        4.5809229528646959E-002
   227.60000000000002        1.9647236313802805E-002  0.15838767671567530        4.5789334768586043E-002
   227.70000000000002        1.9638737353103747E-002  0.15838768873833625        4.5769457307912577E-002
   227.80000000000001        1.9630245742150908E-002  0.15838770074399752        4.5749597124040080E-002
   227.90000000000001        1.9621761471414510E-002  0.15838771273269070        4.5729754194422302E-002
   228.00000000000000        1.9613284531381257E-002  0.15838772470444712        4.5709928496551387E-002
   228.10000000000002        1.9604814912554280E-002  0.15838773665929817        4.5690120007959877E-002
   228.20000000000002        1.9596352605453109E-002  0.15838774859727503        4.5670328706218691E-002
   228.30000000000001        1.9587897600613632E-002  0.15838776051840903        4.5650554568938018E-002
   228.40000000000001        1.9579449888588063E-002  0.15838777242273119        4.5630797573766695E-002
   228.50000000000000        1.9571009459944919E-002  0.15838778431027256        4.5611057698392535E-002
   228.60000000000002        1.9562576305268958E-002  0.15838779618106419        4.5591334920542688E-002
   228.70000000000002        1.9554150415161162E-002  0.15838780803513697        4.5571629217981163E-002
   228.80000000000001        1.9545731780238704E-002  0.15838781987252168        4.5551940568513215E-002
   228.90000000000001        1.9537320391134917E-002  0.15838783169324919        4.5532268949980206E-002
   229.00000000000000        1.9528916238499224E-002  0.15838784349735011        4.5512614340263352E-002
   229.10000000000002        1.9520519312997160E-002  0.15838785528485511        4.5492976717281398E-002
   229.20000000000002        1.9512129605310284E-002  0.15838786705579469        4.5473356058991471E-002
   229.30000000000001        1.9503747106136188E-002  0.15838787881019947        4.5453752343390566E-002
   229.40000000000001        1.9495371806188422E-002  0.15838789054809976        4.5434165548510465E-002
   229.50000000000000        1.9487003696196499E-002  0.15838790226952595        4.5414595652423888E-002
   229.60000000000002        1.9478642766905821E-002  0.15838791397450833        4.5395042633240533E-002
   229.70000000000002        1.9470289009077699E-002  0.15838792566307708        4.5375506469106403E-002
   229.80000000000001        1.9461942413489249E-002  0.15838793733526238        4.5355987138208022E-002
   229.90000000000001        1.9453602970933421E-002  0.15838794899109432        4.5336484618767769E-002
   230.00000000000000        1.9445270672218920E-002  0.15838796063060287        4.5316998889046521E-002
   230.10000000000002        1.9436945508170208E-002  0.15838797225381795        4.5297529927340700E-002
   230.20000000000002        1.9428627469627445E-002  0.15838798386076952        4.5278077711986921E-002
   230.30000000000001        1.9420316547446474E-002  0.15838799545148730        4.5258642221357975E-002
   230.40000000000001        1.9412012732498755E-002  0.15838800702600109        4.5239223433863641E-002
   230.50000000000000        1.9403716015671379E-002  0.15838801858434048        4.5219821327950903E-002
   230.60000000000002        1.9395426387866992E-002  0.15838803012653516        4.5200435882103859E-002
   230.70000000000002        1.9387143840003798E-002  0.15838804165261464        4.5181067074843935E-002
   230.80000000000001        1.9378868363015486E-002  0.15838805316260832        4.5161714884729594E-002
   230.90000000000001        1.9370599947851234E-002  0.15838806465654573        4.5142379290356742E-002
   231.00000000000000        1.9362338585475657E-002  0.15838807613445607        4.5123060270356216E-002
   231.10000000000002        1.9354084266868771E-002  0.15838808759636877        4.5103757803396184E-002
   231.20000000000002        1.9345836983025971E-002  0.15838809904231285        4.5084471868183269E-002
   231.30000000000001        1.9337596724957998E-002  0.15838811047231760        4.5065202443459254E-002
   231.40000000000001        1.9329363483690899E-002  0.15838812188641202        4.5045949508001330E-002
   231.50000000000000        1.9321137250265991E-002  0.15838813328462509        4.5026713040624937E-002
   231.60000000000002        1.9312918015739845E-002  0.15838814466698581        4.5007493020181380E-002
   231.70000000000002        1.9304705771184240E-002  0.15838815603352305        4.4988289425557389E-002
   231.80000000000001        1.9296500507686134E-002  0.15838816738426559        4.4969102235676919E-002
   231.90000000000001        1.9288302216347631E-002  0.15838817871924218        4.4949931429499018E-002
   232.00000000000000        1.9280110888285955E-002  0.15838819003848154        4.4930776986019390E-002
   232.10000000000002        1.9271926514633397E-002  0.15838820134201223        4.4911638884269960E-002
   232.20000000000002        1.9263749086537330E-002  0.15838821262986286        4.4892517103316938E-002
   232.30000000000001        1.9255578595160115E-002  0.15838822390206189        4.4873411622264818E-002
   232.40000000000001        1.9247415031679115E-002  0.15838823515863770        4.4854322420252064E-002
   232.50000000000000        1.9239258387286642E-002  0.15838824639961877        4.4835249476452822E-002
   232.60000000000002        1.9231108653189940E-002  0.15838825762503325        4.4816192770077048E-002
   232.70000000000002        1.9222965820611136E-002  0.15838826883490950        4.4797152280370331E-002
   232.80000000000001        1.9214829880787231E-002  0.15838828002927563        4.4778127986613542E-002
   232.90000000000001        1.9206700824970037E-002  0.15838829120815973        4.4759119868123289E-002
   233.00000000000000        1.9198578644426173E-002  0.15838830237158985        4.4740127904250318E-002
   233.10000000000002        1.9190463330437030E-002  0.15838831351959404        4.4721152074381529E-002
   233.20000000000002        1.9182354874298729E-002  0.15838832465220012        4.4702192357938826E-002
   233.30000000000001        1.9174253267322090E-002  0.15838833576943606        4.4683248734379323E-002
   233.40000000000001        1.9166158500832611E-002  0.15838834687132955        4.4664321183194133E-002
   233.50000000000000        1.9158070566170443E-002  0.15838835795790832        4.4645409683909697E-002
   233.60000000000002        1.9149989454690323E-002  0.15838836902920014        4.4626514216087765E-002
   233.70000000000002        1.9141915157761591E-002  0.15838838008523254        4.4607634759324694E-002
   233.80000000000001        1.9133847666768129E-002  0.15838839112603306        4.4588771293250735E-002
   233.90000000000001        1.9125786973108343E-002  0.15838840215162922        4.4569923797531275E-002
   234.00000000000000        1.9117733068195114E-002  0.15838841316204846        4.4551092251866868E-002
   234.10000000000002        1.9109685943455794E-002  0.15838842415731808        4.4532276635990652E-002
   234.20000000000002        1.9101645590332159E-002  0.15838843513746542        4.4513476929672280E-002
   234.30000000000001        1.9093612000280383E-002  0.15838844610251773        4.4494693112714576E-002
   234.40000000000001        1.9085585164771005E-002  0.15838845705250218        4.4475925164953765E-002
   234.50000000000000        1.9077565075288901E-002  0.15838846798744585        4.4457173066261485E-002
   234.60000000000002        1.9069551723333255E-002  0.15838847890737590        4.4438436796544092E-002
   234.70000000000002        1.9061545100417535E-002  0.15838848981231923        4.4419716335739975E-002
   234.80000000000001        1.9053545198069437E-002  0.15838850070230279        4.4401011663822439E-002
   234.90000000000001        1.9045552007830892E-002  0.15838851157735348        4.4382322760799231E-002
   235.00000000000000        1.9037565521258012E-002  0.15838852243749815        4.4363649606710562E-002
   235.10000000000002        1.9029585729921059E-002  0.15838853328276356        4.4344992181630960E-002
   235.20000000000002        1.9021612625404437E-002  0.15838854411317629        4.4326350465670038E-002
   235.30000000000001        1.9013646199306639E-002  0.15838855492876316        4.4307724438968382E-002
   235.40000000000001        1.9005686443240230E-002  0.15838856572955062        4.4289114081701289E-002
   235.50000000000000        1.8997733348831806E-002  0.15838857651556529        4.4270519374077819E-002
   235.60000000000002        1.8989786907721982E-002  0.15838858728683350        4.4251940296340130E-002
   235.70000000000002        1.8981847111565354E-002  0.15838859804338179        4.4233376828763792E-002
   235.80000000000001        1.8973913952030467E-002  0.15838860878523645        4.4214828951657036E-002
   235.90000000000001        1.8965987420799781E-002  0.15838861951242375        4.4196296645362156E-002
   236.00000000000000        1.8958067509569659E-002  0.15838863022496996        4.4177779890253635E-002
   236.10000000000002        1.8950154210050321E-002  0.15838864092290125        4.4159278666739119E-002
   236.20000000000002        1.8942247513965834E-002  0.15838865160624369        4.4140792955259696E-002
   236.30000000000001        1.8934347413054057E-002  0.15838866227502341        4.4122322736289202E-002
   236.40000000000001        1.8926453899066636E-002  0.15838867292926634        4.4103867990332841E-002
   236.50000000000000        1.8918566963768958E-002  0.15838868356899849        4.4085428697931951E-002
   236.60000000000002        1.8910686598940137E-002  0.15838869419424567        4.4067004839656740E-002
   236.70000000000002        1.8902812796372973E-002  0.15838870480503375        4.4048596396112409E-002
   236.80000000000001        1.8894945547873944E-002  0.15838871540138849        4.4030203347934650E-002
   236.90000000000001        1.8887084845263136E-002  0.15838872598333564        4.4011825675794772E-002
   237.00000000000000        1.8879230680374264E-002  0.15838873655090080        4.3993463360393191E-002
   237.10000000000002        1.8871383045054615E-002  0.15838874710410963        4.3975116382464735E-002
   237.20000000000002        1.8863541931165028E-002  0.15838875764298763        4.3956784722775533E-002
   237.30000000000001        1.8855707330579851E-002  0.15838876816756028        4.3938468362123617E-002
   237.40000000000001        1.8847879235186937E-002  0.15838877867785309        4.3920167281340773E-002
   237.50000000000000        1.8840057636887612E-002  0.15838878917389132        4.3901881461288851E-002
   237.60000000000002        1.8832242527596618E-002  0.15838879965570041        4.3883610882862634E-002
   237.70000000000002        1.8824433899242130E-002  0.15838881012330555        4.3865355526989350E-002
   237.80000000000001        1.8816631743765688E-002  0.15838882057673195        4.3847115374626836E-002
   237.90000000000001        1.8808836053122200E-002  0.15838883101600479        4.3828890406765825E-002
   238.00000000000000        1.8801046819279882E-002  0.15838884144114918        4.3810680604427964E-002
   238.10000000000002        1.8793264034220273E-002  0.15838885185219009        4.3792485948667192E-002
   238.20000000000002        1.8785487689938162E-002  0.15838886224915263        4.3774306420567996E-002
   238.30000000000001        1.8777717778441602E-002  0.15838887263206164        4.3756142001247805E-002
   238.40000000000001        1.8769954291751847E-002  0.15838888300094209        4.3737992671854957E-002
   238.50000000000000        1.8762197221903344E-002  0.15838889335581868        4.3719858413568964E-002
   238.60000000000002        1.8754446560943702E-002  0.15838890369671629        4.3701739207599337E-002
   238.70000000000002        1.8746702300933681E-002  0.15838891402365957        4.3683635035190148E-002
   238.80000000000001        1.8738964433947122E-002  0.15838892433667323        4.3665545877613364E-002
   238.90000000000001        1.8731232952070971E-002  0.15838893463578183        4.3647471716174585E-002
   239.00000000000000        1.8723507847405205E-002  0.15838894492100997        4.3629412532208450E-002
   239.10000000000002        1.8715789112062849E-002  0.15838895519238216        4.3611368307081885E-002
   239.20000000000002        1.8708076738169915E-002  0.15838896544992279        4.3593339022192319E-002
   239.30000000000001        1.8700370717865400E-002  0.15838897569365634        4.3575324658968226E-002
   239.40000000000001        1.8692671043301235E-002  0.15838898592360703        4.3557325198868055E-002
   239.50000000000000        1.8684977706642278E-002  0.15838899613979926        4.3539340623382369E-002
   239.60000000000002        1.8677290700066282E-002  0.15838900634225725        4.3521370914031889E-002
   239.70000000000002        1.8669610015763866E-002  0.15838901653100512        4.3503416052367051E-002
   239.80000000000001        1.8661935645938481E-002  0.15838902670606705        4.3485476019969951E-002
   239.90000000000001        1.8654267582806403E-002  0.15838903686746716        4.3467550798452818E-002
   240.00000000000000        1.8646605818596694E-002  0.15838904701522938        4.3449640369458642E-002
   240.10000000000002        1.8638950345551176E-002  0.15838905714937770        4.3431744714659513E-002
   240.20000000000002        1.8631301155924398E-002  0.15838906726993610        4.3413863815759512E-002
   240.30000000000001        1.8623658241983639E-002  0.15838907737692842        4.3395997654491709E-002
   240.40000000000001        1.8616021596008843E-002  0.15838908747037847        4.3378146212620101E-002
   240.50000000000000        1.8608391210292615E-002  0.15838909755031005        4.3360309471938259E-002
   240.60000000000002        1.8600767077140191E-002  0.15838910761674679        4.3342487414270131E-002
   240.70000000000002        1.8593149188869423E-002  0.15838911766971248        4.3324680021469962E-002
   240.80000000000001        1.8585537537810733E-002  0.15838912770923061        4.3306887275420980E-002
   240.90000000000001        1.8577932116307094E-002  0.15838913773532481        4.3289109158036791E-002
   241.00000000000000        1.8570332916714012E-002  0.15838914774801854        4.3271345651261173E-002
   241.10000000000002        1.8562739931399497E-002  0.15838915774733534        4.3253596737067197E-002
   241.20000000000002        1.8555153152744037E-002  0.15838916773329853        4.3235862397457671E-002
   241.30000000000001        1.8547572573140565E-002  0.15838917770593153        4.3218142614464730E-002
   241.40000000000001        1.8539998184994442E-002  0.15838918766525761        4.3200437370151216E-002
   241.50000000000000        1.8532429980723443E-002  0.15838919761130002        4.3182746646607706E-002
   241.60000000000002        1.8524867952757693E-002  0.15838920754408198        4.3165070425955430E-002
   241.70000000000002        1.8517312093539691E-002  0.15838921746362669        4.3147408690345640E-002
   241.80000000000001        1.8509762395524248E-002  0.15838922736995717        4.3129761421956438E-002
   241.90000000000001        1.8502218851178486E-002  0.15838923726309656        4.3112128602997978E-002
   242.00000000000000        1.8494681452981783E-002  0.15838924714306782        4.3094510215707434E-002
   242.10000000000002        1.8487150193425787E-002  0.15838925700989387        4.3076906242352941E-002
   242.20000000000002        1.8479625065014358E-002  0.15838926686359772        4.3059316665230357E-002
   242.30000000000001        1.8472106060263570E-002  0.15838927670420211        4.3041741466664410E-002
   242.40000000000001        1.8464593171701654E-002  0.15838928653172993        4.3024180629010332E-002
   242.50000000000000        1.8457086391869004E-002  0.15838929634620394        4.3006634134650799E-002
   242.60000000000002        1.8449585713318131E-002  0.15838930614764679        4.2989101965998033E-002
   242.70000000000002        1.8442091128613666E-002  0.15838931593608124        4.2971584105492559E-002
   242.80000000000001        1.8434602630332288E-002  0.15838932571152980        4.2954080535604428E-002
   242.90000000000001        1.8427120211062759E-002  0.15838933547401507        4.2936591238830653E-002
   243.00000000000000        1.8419643863405839E-002  0.15838934522355957        4.2919116197699038E-002
   243.10000000000002        1.8412173579974316E-002  0.15838935496018577        4.2901655394764454E-002
   243.20000000000002        1.8404709353392942E-002  0.15838936468391610        4.2884208812610590E-002
   243.30000000000001        1.8397251176298434E-002  0.15838937439477291        4.2866776433850076E-002
   243.40000000000001        1.8389799041339427E-002  0.15838938409277853        4.2849358241123410E-002
   243.50000000000000        1.8382352941176471E-002  0.15838939377795527        4.2831954217098803E-002
   243.60000000000002        1.8374912868482002E-002  0.15838940345032526        4.2814564344474185E-002
   243.70000000000002        1.8367478815940304E-002  0.15838941310991081        4.2797188605974784E-002
   243.80000000000001        1.8360050776247503E-002  0.15838942275673396        4.2779826984353897E-002
   243.90000000000001        1.8352628742111528E-002  0.15838943239081682        4.2762479462393144E-002
   244.00000000000000        1.8345212706252109E-002  0.15838944201218144        4.2745146022901678E-002
   244.10000000000002        1.8337802661400716E-002  0.15838945162084980        4.2727826648717833E-002
   244.20000000000002        1.8330398600300578E-002  0.15838946121684386        4.2710521322706349E-002
   244.30000000000001        1.8323000515706629E-002  0.15838947080018548        4.2693230027761202E-002
   244.40000000000001        1.8315608400385507E-002  0.15838948037089656        4.2675952746802817E-002
   244.50000000000000        1.8308222247115494E-002  0.15838948992899884        4.2658689462780661E-002
   244.60000000000002        1.8300842048686539E-002  0.15838949947451414        4.2641440158670420E-002
   244.70000000000002        1.8293467797900205E-002  0.15838950900746412        4.2624204817477189E-002
   244.80000000000001        1.8286099487569651E-002  0.15838951852787050        4.2606983422232028E-002
   244.90000000000001        1.8278737110519607E-002  0.15838952803575487        4.2589775955994190E-002
   245.00000000000000        1.8271380659586365E-002  0.15838953753113877        4.2572582401851321E-002
   245.10000000000002        1.8264030127617729E-002  0.15838954701404376        4.2555402742915922E-002
   245.20000000000002        1.8256685507473027E-002  0.15838955648449132        4.2538236962330875E-002
   245.30000000000001        1.8249346792023047E-002  0.15838956594250286        4.2521085043264267E-002
   245.40000000000001        1.8242013974150057E-002  0.15838957538809983        4.2503946968912056E-002
   245.50000000000000        1.8234687046747744E-002  0.15838958482130350        4.2486822722497132E-002
   245.60000000000002        1.8227366002721210E-002  0.15838959424213520        4.2469712287270540E-002
   245.70000000000002        1.8220050834986960E-002  0.15838960365061619        4.2452615646509047E-002
   245.80000000000001        1.8212741536472846E-002  0.15838961304676763        4.2435532783516763E-002
   245.90000000000001        1.8205438100118078E-002  0.15838962243061078        4.2418463681626259E-002
   246.00000000000000        1.8198140518873179E-002  0.15838963180216667        4.2401408324194693E-002
   246.10000000000002        1.8190848785699976E-002  0.15838964116145640        4.2384366694607038E-002
   246.20000000000002        1.8183562893571575E-002  0.15838965050850101        4.2367338776276187E-002
   246.30000000000001        1.8176282835472322E-002  0.15838965984332148        4.2350324552639845E-002
   246.40000000000001        1.8169008604397803E-002  0.15838966916593875        4.2333324007163449E-002
   246.50000000000000        1.8161740193354821E-002  0.15838967847637370        4.2316337123339744E-002
   246.60000000000002        1.8154477595361342E-002  0.15838968777464718        4.2299363884686199E-002
   246.70000000000002        1.8147220803446516E-002  0.15838969706078002        4.2282404274748671E-002
   246.80000000000001        1.8139969810650625E-002  0.15838970633479296        4.2265458277098343E-002
   246.90000000000001        1.8132724610025078E-002  0.15838971559670673        4.2248525875333426E-002
   247.00000000000000        1.8125485194632363E-002  0.15838972484654198        4.2231607053078032E-002
   247.10000000000002        1.8118251557546063E-002  0.15838973408431942        4.2214701793983102E-002
   247.20000000000002        1.8111023691850803E-002  0.15838974331005953        4.2197810081725379E-002
   247.30000000000001        1.8103801590642243E-002  0.15838975252378290        4.2180931900008427E-002
   247.40000000000001        1.8096585247027040E-002  0.15838976172551006        4.2164067232560394E-002
   247.50000000000000        1.8089374654122858E-002  0.15838977091526144        4.2147216063138468E-002
   247.60000000000002        1.8082169805058307E-002  0.15838978009305746        4.2130378375522470E-002
   247.70000000000002        1.8074970692972953E-002  0.15838978925891847        4.2113554153521089E-002
   247.80000000000001        1.8067777311017271E-002  0.15838979841286485        4.2096743380966584E-002
   247.90000000000001        1.8060589652352643E-002  0.15838980755491683        4.2079946041719545E-002
   248.00000000000000        1.8053407710151334E-002  0.15838981668509466        4.2063162119664058E-002
   248.10000000000002        1.8046231477596451E-002  0.15838982580341857        4.2046391598711701E-002
   248.20000000000002        1.8039060947881946E-002  0.15838983490990874        4.2029634462799129E-002
   248.30000000000001        1.8031896114212582E-002  0.15838984400458522        4.2012890695888448E-002
   248.40000000000001        1.8024736969803917E-002  0.15838985308746811        4.1996160281967773E-002
   248.50000000000000        1.8017583507882264E-002  0.15838986215857745        4.1979443205050954E-002
   248.60000000000002        1.8010435721684703E-002  0.15838987121793324        4.1962739449177125E-002
   248.70000000000002        1.8003293604459035E-002  0.15838988026555539        4.1946048998410417E-002
   248.80000000000001        1.7996157149463766E-002  0.15838988930146380        4.1929371836841693E-002
   248.90000000000001        1.7989026349968084E-002  0.15838989832567840        4.1912707948585842E-002
   249.00000000000000        1.7981901199251846E-002  0.15838990733821895        4.1896057317783848E-002
   249.10000000000002        1.7974781690605547E-002  0.15838991633910526        4.1879419928601884E-002
   249.20000000000002        1.7967667817330318E-002  0.15838992532835711        4.1862795765231268E-002
   249.30000000000001        1.7960559572737865E-002  0.15838993430599407        4.1846184811888378E-002
   249.40000000000001        1.7953456950150496E-002  0.15838994327203590        4.1829587052814581E-002
   249.50000000000000        1.7946359942901068E-002  0.15838995222650218        4.1813002472277032E-002
   249.60000000000002        1.7939268544332976E-002  0.15838996116941251        4.1796431054567554E-002
   249.70000000000002        1.7932182747800136E-002  0.15838997010078643        4.1779872784002331E-002
   249.80000000000001        1.7925102546666963E-002  0.15838997902064333        4.1763327644923631E-002
   249.90000000000001        1.7918027934308332E-002  0.15838998792900283        4.1746795621697752E-002
   250.00000000000000        1.7910958904109590E-002  0.15838999682588420        4.1730276698715721E-002
   250.10000000000002        1.7903895449466512E-002  0.15839000571130687        4.1713770860394545E-002
   250.20000000000002        1.7896837563785292E-002  0.15839001458529017        4.1697278091174073E-002
   250.30000000000001        1.7889785240482500E-002  0.15839002344785338        4.1680798375520391E-002
   250.40000000000001        1.7882738472985098E-002  0.15839003229901574        4.1664331697924127E-002
   250.50000000000000        1.7875697254730399E-002  0.15839004113879646        4.1647878042899530E-002
   250.60000000000002        1.7868661579166032E-002  0.15839004996721473        4.1631437394986058E-002
   250.70000000000002        1.7861631439749951E-002  0.15839005878428972        4.1615009738747363E-002
   250.80000000000001        1.7854606829950402E-002  0.15839006759004043        4.1598595058772107E-002
   250.90000000000001        1.7847587743245904E-002  0.15839007638448593        4.1582193339672890E-002
   251.00000000000000        1.7840574173125207E-002  0.15839008516764527        4.1565804566086717E-002
   251.10000000000002        1.7833566113087316E-002  0.15839009393953737        4.1549428722675683E-002
   251.20000000000002        1.7826563556641434E-002  0.15839010270018125        4.1533065794123927E-002
   251.30000000000001        1.7819566497306965E-002  0.15839011144959572        4.1516715765141571E-002
   251.40000000000001        1.7812574928613469E-002  0.15839012018779966        4.1500378620463484E-002
   251.50000000000000        1.7805588844100668E-002  0.15839012891481186        4.1484054344846616E-002
   251.60000000000002        1.7798608237318405E-002  0.15839013763065116        4.1467742923073758E-002
   251.70000000000002        1.7791633101826656E-002  0.15839014633533618        4.1451444339950606E-002
   251.80000000000001        1.7784663431195457E-002  0.15839015502888573        4.1435158580307288E-002
   251.90000000000001        1.7777699219004944E-002  0.15839016371131845        4.1418885628997419E-002
   252.00000000000000        1.7770740458845278E-002  0.15839017238265291        4.1402625470899644E-002
   252.10000000000002        1.7763787144316676E-002  0.15839018104290775        4.1386378090915582E-002
   252.20000000000002        1.7756839269029358E-002  0.15839018969210145        4.1370143473969972E-002
   252.30000000000001        1.7749896826603537E-002  0.15839019833025253        4.1353921605012674E-002
   252.40000000000001        1.7742959810669392E-002  0.15839020695737946        4.1337712469016234E-002
   252.50000000000000        1.7736028214867066E-002  0.15839021557350072        4.1321516050977676E-002
   252.60000000000002        1.7729102032846635E-002  0.15839022417863466        4.1305332335916510E-002
   252.70000000000002        1.7722181258268094E-002  0.15839023277279962        4.1289161308876145E-002
   252.80000000000001        1.7715265884801320E-002  0.15839024135601390        4.1273002954923380E-002
   252.90000000000001        1.7708355906126075E-002  0.15839024992829578        4.1256857259150452E-002
   253.00000000000000        1.7701451315931985E-002  0.15839025848966359        4.1240724206669827E-002
   253.10000000000002        1.7694552107918499E-002  0.15839026704013540        4.1224603782619391E-002
   253.20000000000002        1.7687658275794899E-002  0.15839027557972946        4.1208495972159434E-002
   253.30000000000001        1.7680769813280255E-002  0.15839028410846384        4.1192400760474070E-002
   253.40000000000001        1.7673886714103425E-002  0.15839029262635665        4.1176318132771103E-002
   253.50000000000000        1.7667008972003028E-002  0.15839030113342598        4.1160248074279683E-002
   253.60000000000002        1.7660136580727424E-002  0.15839030962968981        4.1144190570254112E-002
   253.70000000000002        1.7653269534034694E-002  0.15839031811516607        4.1128145605970536E-002
   253.80000000000001        1.7646407825692632E-002  0.15839032658987276        4.1112113166728019E-002
   253.90000000000001        1.7639551449478708E-002  0.15839033505382782        4.1096093237850108E-002
   254.00000000000000        1.7632700399180065E-002  0.15839034350704903        4.1080085804682018E-002
   254.10000000000002        1.7625854668593489E-002  0.15839035194955425        4.1064090852591405E-002
   254.20000000000002        1.7619014251525410E-002  0.15839036038136128        4.1048108366970738E-002
   254.30000000000001        1.7612179141791851E-002  0.15839036880248789        4.1032138333233083E-002
   254.40000000000001        1.7605349333218435E-002  0.15839037721295177        4.1016180736815906E-002
   254.50000000000000        1.7598524819640360E-002  0.15839038561277061        4.1000235563178021E-002
   254.60000000000002        1.7591705594902377E-002  0.15839039400196209        4.0984302797802748E-002
   254.70000000000002        1.7584891652858772E-002  0.15839040238054375        4.0968382426194203E-002
   254.80000000000001        1.7578082987373359E-002  0.15839041074853327        4.0952474433879872E-002
   254.90000000000001        1.7571279592319439E-002  0.15839041910594809        4.0936578806410689E-002
   255.00000000000000        1.7564481461579799E-002  0.15839042745280577        4.0920695529358078E-002
   255.10000000000002        1.7557688589046688E-002  0.15839043578912376        4.0904824588317429E-002
   255.20000000000002        1.7550900968621809E-002  0.15839044411491948        4.0888965968906447E-002
   255.30000000000001        1.7544118594216281E-002  0.15839045243021033        4.0873119656764080E-002
   255.40000000000001        1.7537341459750628E-002  0.15839046073501373        4.0857285637553996E-002
   255.50000000000000        1.7530569559154781E-002  0.15839046902934689        4.0841463896959244E-002
   255.60000000000002        1.7523802886368022E-002  0.15839047731322720        4.0825654420686565E-002
   255.70000000000002        1.7517041435339008E-002  0.15839048558667185        4.0809857194465060E-002
   255.80000000000001        1.7510285200025715E-002  0.15839049384969811        4.0794072204046440E-002
   255.90000000000001        1.7503534174395447E-002  0.15839050210232314        4.0778299435202420E-002
   256.00000000000000        1.7496788352424797E-002  0.15839051034456411        4.0762538873730284E-002
   256.10000000000002        1.7490047728099652E-002  0.15839051857643810        4.0746790505444927E-002
   256.20000000000005        1.7483312295415162E-002  0.15839052679796220        4.0731054316186559E-002
   256.30000000000001        1.7476582048375718E-002  0.15839053500915343        4.0715330291816329E-002
   256.39999999999998        1.7469856980994940E-002  0.15839054321002885        4.0699618418217537E-002
   256.50000000000000        1.7463137087295653E-002  0.15839055140060540        4.0683918681294465E-002
   256.60000000000002        1.7456422361309894E-002  0.15839055958090004        4.0668231066974467E-002
   256.70000000000005        1.7449712797078857E-002  0.15839056775092969        4.0652555561206040E-002
   256.80000000000001        1.7443008388652908E-002  0.15839057591071115        4.0636892149958803E-002
   256.89999999999998        1.7436309130091539E-002  0.15839058406026135        4.0621240819225135E-002
   257.00000000000000        1.7429615015463373E-002  0.15839059219959703        4.0605601555018356E-002
   257.10000000000002        1.7422926038846133E-002  0.15839060032873498        4.0589974343373796E-002
   257.20000000000005        1.7416242194326633E-002  0.15839060844769193        4.0574359170348538E-002
   257.30000000000001        1.7409563476000766E-002  0.15839061655648456        4.0558756022020123E-002
   257.39999999999998        1.7402889877973469E-002  0.15839062465512960        4.0543164884488746E-002
   257.50000000000000        1.7396221394358705E-002  0.15839063274364362        4.0527585743875542E-002
   257.60000000000002        1.7389558019279470E-002  0.15839064082204327        4.0512018586322633E-002
   257.70000000000005        1.7382899746867755E-002  0.15839064889034510        4.0496463397994363E-002
   257.80000000000001        1.7376246571264541E-002  0.15839065694856561        4.0480920165076276E-002
   257.89999999999998        1.7369598486619769E-002  0.15839066499672133        4.0465388873774467E-002
   258.00000000000000        1.7362955487092324E-002  0.15839067303482868        4.0449869510316580E-002
   258.10000000000002        1.7356317566850032E-002  0.15839068106290419        4.0434362060951863E-002
   258.19999999999999        1.7349684720069640E-002  0.15839068908096418        4.0418866511949939E-002
   258.30000000000001        1.7343056940936779E-002  0.15839069708902501        4.0403382849602765E-002
   258.40000000000003        1.7336434223645968E-002  0.15839070508710304        4.0387911060222277E-002
   258.50000000000000        1.7329816562400596E-002  0.15839071307521460        4.0372451130141457E-002
   258.60000000000002        1.7323203951412888E-002  0.15839072105337590        4.0357003045714969E-002
   258.69999999999999        1.7316596384903904E-002  0.15839072902160323        4.0341566793318025E-002
   258.80000000000001        1.7309993857103523E-002  0.15839073697991274        4.0326142359346749E-002
   258.90000000000003        1.7303396362250405E-002  0.15839074492832059        4.0310729730217605E-002
   259.00000000000000        1.7296803894592021E-002  0.15839075286684298        4.0295328892369843E-002
   259.10000000000002        1.7290216448384573E-002  0.15839076079549599        4.0279939832260588E-002
   259.19999999999999        1.7283634017893026E-002  0.15839076871429564        4.0264562536369716E-002
   259.30000000000001        1.7277056597391066E-002  0.15839077662325804        4.0249196991197791E-002
   259.40000000000003        1.7270484181161106E-002  0.15839078452239916        4.0233843183265172E-002
   259.50000000000000        1.7263916763494248E-002  0.15839079241173498        4.0218501099113318E-002
   259.60000000000002        1.7257354338690266E-002  0.15839080029128144        4.0203170725304001E-002
   259.69999999999999        1.7250796901057609E-002  0.15839080816105444        4.0187852048420313E-002
   259.80000000000001        1.7244244444913376E-002  0.15839081602106991        4.0172545055064728E-002
   259.90000000000003        1.7237696964583289E-002  0.15839082387134359        4.0157249731861161E-002
   260.00000000000000        1.7231154454401688E-002  0.15839083171189144        4.0141966065453547E-002
   260.10000000000002        1.7224616908711507E-002  0.15839083954272909        4.0126694042505802E-002
   260.19999999999999        1.7218084321864273E-002  0.15839084736387243        4.0111433649703106E-002
   260.30000000000001        1.7211556688220057E-002  0.15839085517533708        4.0096184873749559E-002
   260.40000000000003        1.7205034002147502E-002  0.15839086297713878        4.0080947701372070E-002
   260.50000000000000        1.7198516258023783E-002  0.15839087076929315        4.0065722119315444E-002
   260.60000000000002        1.7192003450234573E-002  0.15839087855181586        4.0050508114344872E-002
   260.69999999999999        1.7185495573174069E-002  0.15839088632472245        4.0035305673246528E-002
   260.80000000000001        1.7178992621244931E-002  0.15839089408802853        4.0020114782826653E-002
   260.90000000000003        1.7172494588858302E-002  0.15839090184174964        4.0004935429911390E-002
   261.00000000000000        1.7166001470433782E-002  0.15839090958590121        3.9989767601346461E-002
   261.10000000000002        1.7159513260399391E-002  0.15839091732049876        3.9974611283998616E-002
   261.19999999999999        1.7153029953191585E-002  0.15839092504555774        3.9959466464753936E-002
   261.30000000000001        1.7146551543255211E-002  0.15839093276109353        3.9944333130517783E-002
   261.40000000000003        1.7140078025043522E-002  0.15839094046712152        3.9929211268216656E-002
   261.50000000000000        1.7133609393018136E-002  0.15839094816365704        3.9914100864796451E-002
   261.60000000000002        1.7127145641649029E-002  0.15839095585071541        3.9899001907222474E-002
   261.69999999999999        1.7120686765414513E-002  0.15839096352831197        3.9883914382480470E-002
   261.80000000000001        1.7114232758801234E-002  0.15839097119646189        3.9868838277575189E-002
   261.90000000000003        1.7107783616304145E-002  0.15839097885518047        3.9853773579532153E-002
   262.00000000000000        1.7101339332426496E-002  0.15839098650448283        3.9838720275395229E-002
   262.10000000000002        1.7094899901679811E-002  0.15839099414438418        3.9823678352228817E-002
   262.19999999999999        1.7088465318583889E-002  0.15839100177489965        3.9808647797116820E-002
   262.30000000000001        1.7082035577666757E-002  0.15839100939604434        3.9793628597162956E-002
   262.40000000000003        1.7075610673464699E-002  0.15839101700783331        3.9778620739488839E-002
   262.50000000000000        1.7069190600522196E-002  0.15839102461028162        3.9763624211238045E-002
   262.60000000000002        1.7062775353391939E-002  0.15839103220340425        3.9748638999571491E-002
   262.69999999999999        1.7056364926634805E-002  0.15839103978721625        3.9733665091670964E-002
   262.80000000000001        1.7049959314819840E-002  0.15839104736173254        3.9718702474736557E-002
   262.90000000000003        1.7043558512524246E-002  0.15839105492696801        3.9703751135988147E-002
   263.00000000000000        1.7037162514333369E-002  0.15839106248293758        3.9688811062665343E-002
   263.10000000000002        1.7030771314840674E-002  0.15839107002965613        3.9673882242026948E-002
   263.19999999999999        1.7024384908647740E-002  0.15839107756713852        3.9658964661349654E-002
   263.30000000000001        1.7018003290364233E-002  0.15839108509539945        3.9644058307930594E-002
   263.40000000000003        1.7011626454607909E-002  0.15839109261445380        3.9629163169085921E-002
   263.50000000000000        1.7005254396004581E-002  0.15839110012431631        3.9614279232151550E-002
   263.60000000000002        1.6998887109188111E-002  0.15839110762500164        3.9599406484480279E-002
   263.69999999999999        1.6992524588800403E-002  0.15839111511652451        3.9584544913446103E-002
   263.80000000000001        1.6986166829491365E-002  0.15839112259889959        3.9569694506441572E-002
   263.90000000000003        1.6979813825918923E-002  0.15839113007214148        3.9554855250878075E-002
   264.00000000000000        1.6973465572748991E-002  0.15839113753626485        3.9540027134184967E-002
   264.10000000000002        1.6967122064655442E-002  0.15839114499128418        3.9525210143811870E-002
   264.19999999999999        1.6960783296320128E-002  0.15839115243721413        3.9510404267226483E-002
   264.30000000000001        1.6954449262432832E-002  0.15839115987406907        3.9495609491916162E-002
   264.40000000000003        1.6948119957691271E-002  0.15839116730186359        3.9480825805386047E-002
   264.50000000000000        1.6941795376801082E-002  0.15839117472061215        3.9466053195160757E-002
   264.60000000000002        1.6935475514475783E-002  0.15839118213032913        3.9451291648783131E-002
   264.69999999999999        1.6929160365436808E-002  0.15839118953102896        3.9436541153815438E-002
   264.80000000000001        1.6922849924413428E-002  0.15839119692272602        3.9421801697837260E-002
   264.90000000000003        1.6916544186142794E-002  0.15839120430543460        3.9407073268448459E-002
   265.00000000000000        1.6910243145369895E-002  0.15839121167916909        3.9392355853266163E-002
   265.10000000000002        1.6903946796847528E-002  0.15839121904394374        3.9377649439926561E-002
   265.19999999999999        1.6897655135336330E-002  0.15839122639977285        3.9362954016085229E-002
   265.30000000000001        1.6891368155604707E-002  0.15839123374667058        3.9348269569414174E-002
   265.40000000000003        1.6885085852428868E-002  0.15839124108465119        3.9333596087605824E-002
   265.50000000000000        1.6878808220592793E-002  0.15839124841372881        3.9318933558370517E-002
   265.60000000000002        1.6872535254888198E-002  0.15839125573391766        3.9304281969435619E-002
   265.69999999999999        1.6866266950114551E-002  0.15839126304523179        3.9289641308548208E-002
   265.80000000000001        1.6860003301079042E-002  0.15839127034768535        3.9275011563474252E-002
   265.90000000000003        1.6853744302596573E-002  0.15839127764129235        3.9260392721996371E-002
   266.00000000000000        1.6847489949489747E-002  0.15839128492606686        3.9245784771915961E-002
   266.10000000000002        1.6841240236588836E-002  0.15839129220202289        3.9231187701053112E-002
   266.19999999999999        1.6834995158731797E-002  0.15839129946917441        3.9216601497246553E-002
   266.30000000000001        1.6828754710764227E-002  0.15839130672753537        3.9202026148351332E-002
   266.40000000000003        1.6822518887539370E-002  0.15839131397711972        3.9187461642241773E-002
   266.50000000000000        1.6816287683918102E-002  0.15839132121794136        3.9172907966811089E-002
   266.60000000000002        1.6810061094768892E-002  0.15839132845001416        3.9158365109968202E-002
   266.69999999999999        1.6803839114967821E-002  0.15839133567335192        3.9143833059643418E-002
   266.80000000000001        1.6797621739398551E-002  0.15839134288796852        3.9129311803781229E-002
   266.90000000000003        1.6791408962952309E-002  0.15839135009387775        3.9114801330347129E-002
   267.00000000000000        1.6785200780527886E-002  0.15839135729109335        3.9100301627321699E-002
   267.10000000000002        1.6778997187031599E-002  0.15839136447962907        3.9085812682706979E-002
   267.19999999999999        1.6772798177377313E-002  0.15839137165949857        3.9071334484519930E-002
   267.30000000000001        1.6766603746486388E-002  0.15839137883071561        3.9056867020795458E-002
   267.40000000000003        1.6760413889287694E-002  0.15839138599329383        3.9042410279587957E-002
   267.50000000000000        1.6754228600717583E-002  0.15839139314724682        3.9027964248969024E-002
   267.60000000000002        1.6748047875719881E-002  0.15839140029258819        3.9013528917025968E-002
   267.69999999999999        1.6741871709245872E-002  0.15839140742933158        3.8999104271866855E-002
   267.80000000000001        1.6735700096254275E-002  0.15839141455749051        3.8984690301615298E-002
   267.90000000000003        1.6729533031711260E-002  0.15839142167707845        3.8970286994412726E-002
   268.00000000000000        1.6723370510590405E-002  0.15839142878810900        3.8955894338419672E-002
   268.10000000000002        1.6717212527872678E-002  0.15839143589059554        3.8941512321811887E-002
   268.19999999999999        1.6711059078546454E-002  0.15839144298455157        3.8927140932784134E-002
   268.30000000000001        1.6704910157607476E-002  0.15839145006999050        3.8912780159549021E-002
   268.40000000000003        1.6698765760058853E-002  0.15839145714692571        3.8898429990334542E-002
   268.50000000000000        1.6692625880911045E-002  0.15839146421537056        3.8884090413388646E-002
   268.60000000000002        1.6686490515181836E-002  0.15839147127533842        3.8869761416974763E-002
   268.69999999999999        1.6680359657896351E-002  0.15839147832684261        3.8855442989375155E-002
   268.80000000000001        1.6674233304087006E-002  0.15839148536989642        3.8841135118888231E-002
   268.90000000000003        1.6668111448793523E-002  0.15839149240451306        3.8826837793829595E-002
   269.00000000000000        1.6661994087062905E-002  0.15839149943070580        3.8812551002533766E-002
   269.10000000000002        1.6655881213949415E-002  0.15839150644848787        3.8798274733349979E-002
   269.19999999999999        1.6649772824514582E-002  0.15839151345787247        3.8784008974646393E-002
   269.30000000000001        1.6643668913827167E-002  0.15839152045887275        3.8769753714809098E-002
   269.40000000000003        1.6637569476963168E-002  0.15839152745150178        3.8755508942238344E-002
   269.50000000000000        1.6631474509005803E-002  0.15839153443577281        3.8741274645354228E-002
   269.60000000000002        1.6625384005045471E-002  0.15839154141169876        3.8727050812593054E-002
   269.69999999999999        1.6619297960179785E-002  0.15839154837929281        3.8712837432407859E-002
   269.80000000000001        1.6613216369513510E-002  0.15839155533856794        3.8698634493268463E-002
   269.90000000000003        1.6607139228158596E-002  0.15839156228953721        3.8684441983662797E-002
   270.00000000000000        1.6601066531234131E-002  0.15839156923221354        3.8670259892094383E-002
   270.10000000000002        1.6594998273866339E-002  0.15839157616660995        3.8656088207084612E-002
   270.19999999999999        1.6588934451188572E-002  0.15839158309273932        3.8641926917171207E-002
   270.30000000000001        1.6582875058341284E-002  0.15839159001061459        3.8627776010909137E-002
   270.40000000000003        1.6576820090472035E-002  0.15839159692024865        3.8613635476869836E-002
   270.50000000000000        1.6570769542735477E-002  0.15839160382165432        3.8599505303641320E-002
   270.60000000000002        1.6564723410293313E-002  0.15839161071484448        3.8585385479829086E-002
   270.69999999999999        1.6558681688314324E-002  0.15839161759983195        3.8571275994054952E-002
   270.80000000000001        1.6552644371974318E-002  0.15839162447662947        3.8557176834957400E-002
   270.90000000000003        1.6546611456456153E-002  0.15839163134524978        3.8543087991190730E-002
   271.00000000000000        1.6540582936949707E-002  0.15839163820570570        3.8529009451428356E-002
   271.10000000000002        1.6534558808651841E-002  0.15839164505800984        3.8514941204357882E-002
   271.19999999999999        1.6528539066766452E-002  0.15839165190217500        3.8500883238683753E-002
   271.30000000000001        1.6522523706504380E-002  0.15839165873821379        3.8486835543127804E-002
   271.40000000000003        1.6516512723083455E-002  0.15839166556613882        3.8472798106428896E-002
   271.50000000000000        1.6510506111728461E-002  0.15839167238596272        3.8458770917339971E-002
   271.60000000000002        1.6504503867671119E-002  0.15839167919769812        3.8444753964633128E-002
   271.69999999999999        1.6498505986150092E-002  0.15839168600135753        3.8430747237095324E-002
   271.80000000000001        1.6492512462410951E-002  0.15839169279695353        3.8416750723530069E-002
   271.90000000000003        1.6486523291706176E-002  0.15839169958449861        3.8402764412758097E-002
   272.00000000000000        1.6480538469295151E-002  0.15839170636400529        3.8388788293615250E-002
   272.10000000000002        1.6474557990444127E-002  0.15839171313548603        3.8374822354954159E-002
   272.19999999999999        1.6468581850426232E-002  0.15839171989895326        3.8360866585644048E-002
   272.30000000000001        1.6462610044521448E-002  0.15839172665441942        3.8346920974570084E-002
   272.40000000000003        1.6456642568016596E-002  0.15839173340189688        3.8332985510632960E-002
   272.50000000000000        1.6450679416205337E-002  0.15839174014139806        3.8319060182751823E-002
   272.60000000000002        1.6444720584388145E-002  0.15839174687293528        3.8305144979859131E-002
   272.69999999999999        1.6438766067872302E-002  0.15839175359652086        3.8291239890905500E-002
   272.80000000000001        1.6432815861971890E-002  0.15839176031216712        3.8277344904856833E-002
   272.90000000000003        1.6426869962007758E-002  0.15839176701988633        3.8263460010694292E-002
   273.00000000000000        1.6420928363307549E-002  0.15839177371969074        3.8249585197416447E-002
   273.10000000000002        1.6414991061205635E-002  0.15839178041159260        3.8235720454037704E-002
   273.19999999999999        1.6409058051043156E-002  0.15839178709560414        3.8221865769587506E-002
   273.30000000000001        1.6403129328167971E-002  0.15839179377173751        3.8208021133111655E-002
   273.40000000000003        1.6397204887934665E-002  0.15839180044000489        3.8194186533673131E-002
   273.50000000000000        1.6391284725704544E-002  0.15839180710041836        3.8180361960348679E-002
   273.60000000000002        1.6385368836845587E-002  0.15839181375299013        3.8166547402232069E-002
   273.69999999999999        1.6379457216732479E-002  0.15839182039773225        3.8152742848432890E-002
   273.80000000000001        1.6373549860746562E-002  0.15839182703465676        3.8138948288076818E-002
   273.90000000000003        1.6367646764275844E-002  0.15839183366377577        3.8125163710304180E-002
   274.00000000000000        1.6361747922714991E-002  0.15839184028510123        3.8111389104271552E-002
   274.10000000000002        1.6355853331465286E-002  0.15839184689864524        3.8097624459152393E-002
   274.19999999999999        1.6349962985934659E-002  0.15839185350441970        3.8083869764133804E-002
   274.30000000000001        1.6344076881537630E-002  0.15839186010243658        3.8070125008420524E-002
   274.40000000000003        1.6338195013695343E-002  0.15839186669270780        3.8056390181231067E-002
   274.50000000000000        1.6332317377835515E-002  0.15839187327524534        3.8042665271801279E-002
   274.60000000000002        1.6326443969392444E-002  0.15839187985006098        3.8028950269381322E-002
   274.69999999999999        1.6320574783806996E-002  0.15839188641716670        3.8015245163237718E-002
   274.80000000000001        1.6314709816526586E-002  0.15839189297657422        3.8001549942651244E-002
   274.90000000000003        1.6308849063005171E-002  0.15839189952829547        3.7987864596920357E-002
   275.00000000000000        1.6302992518703246E-002  0.15839190607234219        3.7974189115356410E-002
   275.10000000000002        1.6297140179087809E-002  0.15839191260872618        3.7960523487288567E-002
   275.19999999999999        1.6291292039632387E-002  0.15839191913745918        3.7946867702059177E-002
   275.30000000000001        1.6285448095816977E-002  0.15839192565855292        3.7933221749028530E-002
   275.40000000000003        1.6279608343128076E-002  0.15839193217201908        3.7919585617569543E-002
   275.50000000000000        1.6273772777058649E-002  0.15839193867786944        3.7905959297071544E-002
   275.60000000000002        1.6267941393108117E-002  0.15839194517611555        3.7892342776940362E-002
   275.69999999999999        1.6262114186782358E-002  0.15839195166676912        3.7878736046595668E-002
   275.80000000000001        1.6256291153593668E-002  0.15839195814984175        3.7865139095472733E-002
   275.90000000000003        1.6250472289060791E-002  0.15839196462534499        3.7851551913021496E-002
   276.00000000000000        1.6244657588708876E-002  0.15839197109329051        3.7837974488708299E-002
   276.10000000000002        1.6238847048069473E-002  0.15839197755368981        3.7824406812013461E-002
   276.19999999999999        1.6233040662680522E-002  0.15839198400655446        3.7810848872433606E-002
   276.30000000000001        1.6227238428086342E-002  0.15839199045189589        3.7797300659479838E-002
   276.40000000000003        1.6221440339837627E-002  0.15839199688972569        3.7783762162677183E-002
   276.50000000000000        1.6215646393491420E-002  0.15839200332005524        3.7770233371568269E-002
   276.60000000000002        1.6209856584611115E-002  0.15839200974289605        3.7756714275708300E-002
   276.69999999999999        1.6204070908766438E-002  0.15839201615825951        3.7743204864668985E-002
   276.80000000000001        1.6198289361533429E-002  0.15839202256615700        3.7729705128035744E-002
   276.90000000000003        1.6192511938494462E-002  0.15839202896659996        3.7716215055410909E-002
   277.00000000000000        1.6186738635238191E-002  0.15839203535959970        3.7702734636408990E-002
   277.10000000000002        1.6180969447359562E-002  0.15839204174516758        3.7689263860662514E-002
   277.19999999999999        1.6175204370459811E-002  0.15839204812331492        3.7675802717816238E-002
   277.30000000000001        1.6169443400146425E-002  0.15839205449405300        3.7662351197531120E-002
   277.40000000000003        1.6163686532033154E-002  0.15839206085739313        3.7648909289482176E-002
   277.50000000000000        1.6157933761739993E-002  0.15839206721334650        3.7635476983359964E-002
   277.60000000000002        1.6152185084893168E-002  0.15839207356192436        3.7622054268869380E-002
   277.69999999999999        1.6146440497125134E-002  0.15839207990313800        3.7608641135730078E-002
   277.80000000000001        1.6140699994074543E-002  0.15839208623699849        3.7595237573676159E-002
   277.90000000000003        1.6134963571386263E-002  0.15839209256351705        3.7581843572456822E-002
   278.00000000000000        1.6129231224711341E-002  0.15839209888270486        3.7568459121835811E-002
   278.10000000000002        1.6123502949707005E-002  0.15839210519457300        3.7555084211590990E-002
   278.19999999999999        1.6117778742036650E-002  0.15839211149913263        3.7541718831515969E-002
   278.30000000000001        1.6112058597369826E-002  0.15839211779639478        3.7528362971417872E-002
   278.40000000000003        1.6106342511382224E-002  0.15839212408637052        3.7515016621118856E-002
   278.50000000000000        1.6100630479755691E-002  0.15839213036907090        3.7501679770455008E-002
   278.60000000000002        1.6094922498178166E-002  0.15839213664450694        3.7488352409277767E-002
   278.69999999999999        1.6089218562343726E-002  0.15839214291268969        3.7475034527452732E-002
   278.80000000000001        1.6083518667952532E-002  0.15839214917363006        3.7461726114859283E-002
   278.90000000000003        1.6077822810710844E-002  0.15839215542733906        3.7448427161391906E-002
   279.00000000000000        1.6072130986331010E-002  0.15839216167382761        3.7435137656960091E-002
   279.10000000000002        1.6066443190531431E-002  0.15839216791310659        3.7421857591486016E-002
   279.19999999999999        1.6060759419036577E-002  0.15839217414518697        3.7408586954907459E-002
   279.30000000000001        1.6055079667576966E-002  0.15839218037007963        3.7395325737175335E-002
   279.40000000000003        1.6049403931889153E-002  0.15839218658779536        3.7382073928257153E-002
   279.50000000000000        1.6043732207715718E-002  0.15839219279834504        3.7368831518132750E-002
   279.60000000000002        1.6038064490805252E-002  0.15839219900173948        3.7355598496795629E-002
   279.69999999999999        1.6032400776912367E-002  0.15839220519798949        3.7342374854255532E-002
   279.80000000000001        1.6026741061797644E-002  0.15839221138710588        3.7329160580534988E-002
   279.90000000000003        1.6021085341227675E-002  0.15839221756909930        3.7315955665671079E-002
   280.00000000000000        1.6015433610975013E-002  0.15839222374398063        3.7302760099715476E-002
   280.10000000000002        1.6009785866818175E-002  0.15839222991176047        3.7289573872732615E-002
   280.19999999999999        1.6004142104541628E-002  0.15839223607244954        3.7276396974802721E-002
   280.30000000000001        1.5998502319935787E-002  0.15839224222605855        3.7263229396019004E-002
   280.40000000000003        1.5992866508796996E-002  0.15839224837259816        3.7250071126488524E-002
   280.50000000000000        1.5987234666927520E-002  0.15839225451207900        3.7236922156332813E-002
   280.60000000000002        1.5981606790135532E-002  0.15839226064451167        3.7223782475688416E-002
   280.69999999999999        1.5975982874235111E-002  0.15839226676990681        3.7210652074703823E-002
   280.80000000000001        1.5970362915046221E-002  0.15839227288827493        3.7197530943542639E-002
   280.90000000000003        1.5964746908394709E-002  0.15839227899962663        3.7184419072381548E-002
   281.00000000000000        1.5959134850112296E-002  0.15839228510397249        3.7171316451412965E-002
   281.10000000000002        1.5953526736036547E-002  0.15839229120132295        3.7158223070840837E-002
   281.19999999999999        1.5947922562010892E-002  0.15839229729168855        3.7145138920884974E-002
   281.30000000000001        1.5942322323884588E-002  0.15839230337507976        3.7132063991777271E-002
   281.40000000000003        1.5936726017512726E-002  0.15839230945150709        3.7118998273764567E-002
   281.50000000000000        1.5931133638756218E-002  0.15839231552098093        3.7105941757106846E-002
   281.60000000000002        1.5925545183481767E-002  0.15839232158351169        3.7092894432078069E-002
   281.69999999999999        1.5919960647561904E-002  0.15839232763910982        3.7079856288966748E-002
   281.80000000000001        1.5914380026874918E-002  0.15839233368778569        3.7066827318073092E-002
   281.90000000000003        1.5908803317304886E-002  0.15839233972954964        3.7053807509713314E-002
   282.00000000000000        1.5903230514741660E-002  0.15839234576441205        3.7040796854215102E-002
   282.10000000000002        1.5897661615080834E-002  0.15839235179238320        3.7027795341921119E-002
   282.19999999999999        1.5892096614223764E-002  0.15839235781347344        3.7014802963187508E-002
   282.30000000000001        1.5886535508077532E-002  0.15839236382769306        3.7001819708383628E-002
   282.40000000000003        1.5880978292554949E-002  0.15839236983505234        3.6988845567892600E-002
   282.50000000000000        1.5875424963574553E-002  0.15839237583556146        3.6975880532110560E-002
   282.60000000000002        1.5869875517060573E-002  0.15839238182923071        3.6962924591447816E-002
   282.69999999999999        1.5864329948942948E-002  0.15839238781607029        3.6949977736327903E-002
   282.80000000000001        1.5858788255157293E-002  0.15839239379609038        3.6937039957187896E-002
   282.90000000000003        1.5853250431644907E-002  0.15839239976930117        3.6924111244478017E-002
   283.00000000000000        1.5847716474352763E-002  0.15839240573571284        3.6911191588662261E-002
   283.10000000000002        1.5842186379233472E-002  0.15839241169533549        3.6898280980217919E-002
   283.19999999999999        1.5836660142245308E-002  0.15839241764817924        3.6885379409634871E-002
   283.30000000000001        1.5831137759352177E-002  0.15839242359425421        3.6872486867417599E-002
   283.40000000000003        1.5825619226523618E-002  0.15839242953357047        3.6859603344083315E-002
   283.50000000000000        1.5820104539734779E-002  0.15839243546613810        3.6846728830162365E-002
   283.60000000000002        1.5814593694966426E-002  0.15839244139196706        3.6833863316198423E-002
   283.69999999999999        1.5809086688204913E-002  0.15839244731106752        3.6821006792748814E-002
   283.80000000000001        1.5803583515442188E-002  0.15839245322344936        3.6808159250382798E-002
   283.90000000000003        1.5798084172675780E-002  0.15839245912912267        3.6795320679684898E-002
   284.00000000000000        1.5792588655908789E-002  0.15839246502809737        3.6782491071250784E-002
   284.10000000000002        1.5787096961149855E-002  0.15839247092038336        3.6769670415691111E-002
   284.19999999999999        1.5781609084413204E-002  0.15839247680599070        3.6756858703628201E-002
   284.30000000000001        1.5776125021718566E-002  0.15839248268492920        3.6744055925698071E-002
   284.40000000000003        1.5770644769091225E-002  0.15839248855720875        3.6731262072549634E-002
   284.50000000000000        1.5765168322561977E-002  0.15839249442283931        3.6718477134844676E-002
   284.60000000000002        1.5759695678167127E-002  0.15839250028183069        3.6705701103259186E-002
   284.69999999999999        1.5754226831948492E-002  0.15839250613419276        3.6692933968480744E-002
   284.80000000000001        1.5748761779953366E-002  0.15839251197993531        3.6680175721210247E-002
   284.90000000000003        1.5743300518234533E-002  0.15839251781906818        3.6667426352162157E-002
   285.00000000000000        1.5737843042850266E-002  0.15839252365160117        3.6654685852063343E-002
   285.10000000000002        1.5732389349864276E-002  0.15839252947754401        3.6641954211653768E-002
   285.19999999999999        1.5726939435345744E-002  0.15839253529690644        3.6629231421686198E-002
   285.30000000000001        1.5721493295369284E-002  0.15839254110969825        3.6616517472926831E-002
   285.40000000000003        1.5716050926014965E-002  0.15839254691592916        3.6603812356154002E-002
   285.50000000000000        1.5710612323368262E-002  0.15839255271560881        3.6591116062158834E-002
   285.60000000000002        1.5705177483520075E-002  0.15839255850874692        3.6578428581745842E-002
   285.69999999999999        1.5699746402566717E-002  0.15839256429535317        3.6565749905731595E-002
   285.80000000000001        1.5694319076609883E-002  0.15839257007543717        3.6553080024946033E-002
   285.90000000000003        1.5688895501756676E-002  0.15839257584900859        3.6540418930232327E-002
   286.00000000000000        1.5683475674119568E-002  0.15839258161607703        3.6527766612444820E-002
   286.10000000000002        1.5678059589816398E-002  0.15839258737665204        3.6515123062452109E-002
   286.19999999999999        1.5672647244970372E-002  0.15839259313074322        3.6502488271134066E-002
   286.30000000000001        1.5667238635710044E-002  0.15839259887836016        3.6489862229384135E-002
   286.40000000000003        1.5661833758169309E-002  0.15839260461951241        3.6477244928109213E-002
   286.50000000000000        1.5656432608487404E-002  0.15839261035420940        3.6464636358226464E-002
   286.60000000000002        1.5651035182808880E-002  0.15839261608246077        3.6452036510668168E-002
   286.69999999999999        1.5645641477283607E-002  0.15839262180427591        3.6439445376376632E-002
   286.80000000000001        1.5640251488066758E-002  0.15839262751966429        3.6426862946308564E-002
   286.90000000000003        1.5634865211318807E-002  0.15839263322863545        3.6414289211433450E-002
   287.00000000000000        1.5629482643205510E-002  0.15839263893119876        3.6401724162731762E-002
   287.10000000000002        1.5624103779897905E-002  0.15839264462736366        3.6389167791197330E-002
   287.19999999999999        1.5618728617572297E-002  0.15839265031713959        3.6376620087836570E-002
   287.30000000000001        1.5613357152410249E-002  0.15839265600053587        3.6364081043667500E-002
   287.40000000000003        1.5607989380598583E-002  0.15839266167756189        3.6351550649721606E-002
   287.50000000000000        1.5602625298329358E-002  0.15839266734822702        3.6339028897042921E-002
   287.60000000000002        1.5597264901799860E-002  0.15839267301254056        3.6326515776685143E-002
   287.69999999999999        1.5591908187212612E-002  0.15839267867051188        3.6314011279718651E-002
   287.80000000000001        1.5586555150775337E-002  0.15839268432215028        3.6301515397222116E-002
   287.90000000000003        1.5581205788700975E-002  0.15839268996746500        3.6289028120289883E-002
   288.00000000000000        1.5575860097207666E-002  0.15839269560646532        3.6276549440025882E-002
   288.10000000000002        1.5570518072518720E-002  0.15839270123916055        3.6264079347548196E-002
   288.19999999999999        1.5565179710862652E-002  0.15839270686555978        3.6251617833985395E-002
   288.30000000000001        1.5559845008473126E-002  0.15839271248567241        3.6239164890480145E-002
   288.40000000000003        1.5554513961588976E-002  0.15839271809950756        3.6226720508186198E-002
   288.50000000000000        1.5549186566454194E-002  0.15839272370707436        3.6214284678269267E-002
   288.60000000000002        1.5543862819317902E-002  0.15839272930838205        3.6201857391908565E-002
   288.69999999999999        1.5538542716434374E-002  0.15839273490343975        3.6189438640293413E-002
   288.80000000000001        1.5533226254062995E-002  0.15839274049225660        3.6177028414627922E-002
   288.90000000000003        1.5527913428468276E-002  0.15839274607484172        3.6164626706125136E-002
   289.00000000000000        1.5522604235919842E-002  0.15839275165120426        3.6152233506012536E-002
   289.10000000000002        1.5517298672692404E-002  0.15839275722135318        3.6139848805529166E-002
   289.19999999999999        1.5511996735065776E-002  0.15839276278529771        3.6127472595925948E-002
   289.30000000000001        1.5506698419324847E-002  0.15839276834304675        3.6115104868464878E-002
   289.40000000000003        1.5501403721759585E-002  0.15839277389460943        3.6102745614421484E-002
   289.50000000000000        1.5496112638665027E-002  0.15839277943999477        3.6090394825082694E-002
   289.60000000000002        1.5490825166341253E-002  0.15839278497921172        3.6078052491746782E-002
   289.69999999999999        1.5485541301093407E-002  0.15839279051226932        3.6065718605724856E-002
   289.80000000000001        1.5480261039231658E-002  0.15839279603917650        3.6053393158339331E-002
   289.90000000000003        1.5474984377071222E-002  0.15839280155994226        3.6041076140924763E-002
   290.00000000000000        1.5469711310932326E-002  0.15839280707457551        3.6028767544827728E-002
   290.10000000000002        1.5464441837140208E-002  0.15839281258308513        3.6016467361405985E-002
   290.19999999999999        1.5459175952025126E-002  0.15839281808548011        3.6004175582030194E-002
   290.30000000000001        1.5453913651922316E-002  0.15839282358176929        3.5991892198082104E-002
   290.40000000000003        1.5448654933172015E-002  0.15839282907196159        3.5979617200955195E-002
   290.50000000000000        1.5443399792119441E-002  0.15839283455606579        3.5967350582054483E-002
   290.60000000000002        1.5438148225114768E-002  0.15839284003409082        3.5955092332797936E-002
   290.69999999999999        1.5432900228513156E-002  0.15839284550604540        3.5942842444614001E-002
   290.80000000000001        1.5427655798674698E-002  0.15839285097193848        3.5930600908943983E-002
   290.90000000000003        1.5422414931964445E-002  0.15839285643177875        3.5918367717238678E-002
   291.00000000000000        1.5417177624752384E-002  0.15839286188557503        3.5906142860963740E-002
   291.10000000000002        1.5411943873413426E-002  0.15839286733333610        3.5893926331594252E-002
   291.19999999999999        1.5406713674327411E-002  0.15839287277507066        3.5881718120617016E-002
   291.30000000000001        1.5401487023879081E-002  0.15839287821078749        3.5869518219530792E-002
   291.40000000000003        1.5396263918458089E-002  0.15839288364049528        3.5857326619847453E-002
   291.50000000000000        1.5391044354458989E-002  0.15839288906420274        3.5845143313087059E-002
   291.60000000000002        1.5385828328281212E-002  0.15839289448191851        3.5832968290784861E-002
   291.69999999999999        1.5380615836329076E-002  0.15839289989365132        3.5820801544484811E-002
   291.80000000000001        1.5375406875011762E-002  0.15839290529940983        3.5808643065744314E-002
   291.90000000000003        1.5370201440743320E-002  0.15839291069920264        3.5796492846130741E-002
   292.00000000000000        1.5364999529942656E-002  0.15839291609303835        3.5784350877224730E-002
   292.10000000000002        1.5359801139033515E-002  0.15839292148092568        3.5772217150616313E-002
   292.19999999999999        1.5354606264444489E-002  0.15839292686287310        3.5760091657908014E-002
   292.30000000000001        1.5349414902608991E-002  0.15839293223888928        3.5747974390714359E-002
   292.40000000000003        1.5344227049965263E-002  0.15839293760898268        3.5735865340660602E-002
   292.50000000000000        1.5339042702956360E-002  0.15839294297316198        3.5723764499382540E-002
   292.60000000000002        1.5333861858030137E-002  0.15839294833143558        3.5711671858529047E-002
   292.69999999999999        1.5328684511639252E-002  0.15839295368381209        3.5699587409759481E-002
   292.80000000000001        1.5323510660241147E-002  0.15839295903029996        3.5687511144744090E-002
   292.90000000000003        1.5318340300298050E-002  0.15839296437090772        3.5675443055164673E-002
   293.00000000000000        1.5313173428276962E-002  0.15839296970564376        3.5663383132714714E-002
   293.10000000000002        1.5308010040649645E-002  0.15839297503451660        3.5651331369099010E-002
   293.19999999999999        1.5302850133892626E-002  0.15839298035753471        3.5639287756032659E-002
   293.30000000000001        1.5297693704487169E-002  0.15839298567470647        3.5627252285243008E-002
   293.40000000000003        1.5292540748919290E-002  0.15839299098604026        3.5615224948468638E-002
   293.50000000000000        1.5287391263679733E-002  0.15839299629154455        3.5603205737458107E-002
   293.60000000000002        1.5282245245263967E-002  0.15839300159122766        3.5591194643972576E-002
   293.69999999999999        1.5277102690172182E-002  0.15839300688509797        3.5579191659782843E-002
   293.80000000000001        1.5271963594909269E-002  0.15839301217316387        3.5567196776672839E-002
   293.90000000000003        1.5266827955984830E-002  0.15839301745543369        3.5555209986435792E-002
   294.00000000000000        1.5261695769913160E-002  0.15839302273191566        3.5543231280876462E-002
   294.10000000000002        1.5256567033213226E-002  0.15839302800261823        3.5531260651811329E-002
   294.19999999999999        1.5251441742408693E-002  0.15839303326754958        3.5519298091067381E-002
   294.30000000000001        1.5246319894027876E-002  0.15839303852671804        3.5507343590482465E-002
   294.40000000000003        1.5241201484603764E-002  0.15839304378013183        3.5495397141906158E-002
   294.50000000000000        1.5236086510674004E-002  0.15839304902779924        3.5483458737198235E-002
   294.60000000000002        1.5230974968780869E-002  0.15839305426972849        3.5471528368230282E-002
   294.69999999999999        1.5225866855471299E-002  0.15839305950592783        3.5459606026884243E-002
   294.80000000000001        1.5220762167296840E-002  0.15839306473640541        3.5447691705052964E-002
   294.90000000000003        1.5215660900813674E-002  0.15839306996116942        3.5435785394640013E-002
   295.00000000000000        1.5210563052582600E-002  0.15839307518022808        3.5423887087561008E-002
   295.10000000000002        1.5205468619169009E-002  0.15839308039358951        3.5411996775741222E-002
   295.19999999999999        1.5200377597142914E-002  0.15839308560126189        3.5400114451117529E-002
   295.30000000000001        1.5195289983078900E-002  0.15839309080325334        3.5388240105637063E-002
   295.40000000000003        1.5190205773556146E-002  0.15839309599957196        3.5376373731258237E-002
   295.50000000000000        1.5185124965158414E-002  0.15839310119022590        3.5364515319950239E-002
   295.60000000000002        1.5180047554474023E-002  0.15839310637522316        3.5352664863692700E-002
   295.69999999999999        1.5174973538095859E-002  0.15839311155457195        3.5340822354476567E-002
   295.80000000000001        1.5169902912621361E-002  0.15839311672828019        3.5328987784302872E-002
   295.90000000000003        1.5164835674652514E-002  0.15839312189635602        3.5317161145184343E-002
   296.00000000000000        1.5159771820795847E-002  0.15839312705880743        3.5305342429143127E-002
   296.10000000000002        1.5154711347662411E-002  0.15839313221564244        3.5293531628213387E-002
   296.19999999999999        1.5149654251867786E-002  0.15839313736686905        3.5281728734439688E-002
   296.30000000000001        1.5144600530032063E-002  0.15839314251249526        3.5269933739875310E-002
   296.40000000000003        1.5139550178779850E-002  0.15839314765252907        3.5258146636587759E-002
   296.50000000000000        1.5134503194740256E-002  0.15839315278697844        3.5246367416652741E-002
   296.60000000000002        1.5129459574546870E-002  0.15839315791585126        3.5234596072156413E-002
   296.69999999999999        1.5124419314837781E-002  0.15839316303915549        3.5222832595196506E-002
   296.80000000000001        1.5119382412255548E-002  0.15839316815689908        3.5211076977881429E-002
   296.90000000000003        1.5114348863447206E-002  0.15839317326908992        3.5199329212329503E-002
   297.00000000000000        1.5109318665064254E-002  0.15839317837573585        3.5187589290669528E-002
   297.10000000000002        1.5104291813762638E-002  0.15839318347684483        3.5175857205041725E-002
   297.19999999999999        1.5099268306202770E-002  0.15839318857242468        3.5164132947595378E-002
   297.30000000000001        1.5094248139049485E-002  0.15839319366248328        3.5152416510492071E-002
   297.40000000000003        1.5089231308972063E-002  0.15839319874702842        3.5140707885902081E-002
   297.50000000000000        1.5084217812644211E-002  0.15839320382606795        3.5129007066007543E-002
   297.60000000000002        1.5079207646744046E-002  0.15839320889960970        3.5117314042999996E-002
   297.69999999999999        1.5074200807954109E-002  0.15839321396766143        3.5105628809082350E-002
   297.80000000000001        1.5069197292961333E-002  0.15839321903023090        3.5093951356467409E-002
   297.90000000000003        1.5064197098457058E-002  0.15839322408732592        3.5082281677377668E-002
   298.00000000000000        1.5059200221137015E-002  0.15839322913895426        3.5070619764047482E-002
   298.10000000000002        1.5054206657701307E-002  0.15839323418512360        3.5058965608720405E-002
   298.19999999999999        1.5049216404854425E-002  0.15839323922584175        3.5047319203650666E-002
   298.30000000000001        1.5044229459305218E-002  0.15839324426111634        3.5035680541103176E-002
   298.40000000000003        1.5039245817766901E-002  0.15839324929095513        3.5024049613352391E-002
   298.50000000000000        1.5034265476957045E-002  0.15839325431536577        3.5012426412683928E-002
   298.60000000000002        1.5029288433597561E-002  0.15839325933435594        3.5000810931392387E-002
   298.69999999999999        1.5024314684414702E-002  0.15839326434793333        3.4989203161784416E-002
   298.80000000000001        1.5019344226139059E-002  0.15839326935610554        3.4977603096175196E-002
   298.90000000000003        1.5014377055505540E-002  0.15839327435888023        3.4966010726891157E-002
   299.00000000000000        1.5009413169253378E-002  0.15839327935626504        3.4954426046268541E-002
   299.10000000000002        1.5004452564126105E-002  0.15839328434826755        3.4942849046654269E-002
   299.19999999999999        1.4999495236871573E-002  0.15839328933489533        3.4931279720403566E-002
   299.30000000000001        1.4994541184241915E-002  0.15839329431615598        3.4919718059884933E-002
   299.40000000000003        1.4989590402993563E-002  0.15839329929205706        3.4908164057474649E-002
   299.50000000000000        1.4984642889887229E-002  0.15839330426260620        3.4896617705559706E-002
   299.60000000000002        1.4979698641687900E-002  0.15839330922781084        3.4885078996537075E-002
   299.69999999999999        1.4974757655164834E-002  0.15839331418767852        3.4873547922814101E-002
   299.80000000000001        1.4969819927091539E-002  0.15839331914221680        3.4862024476808265E-002
   299.90000000000003        1.4964885454245794E-002  0.15839332409143314        3.4850508650946910E-002
   300.00000000000000        1.4959954233409614E-002  0.15839332903533510        3.4839000437666530E-002
   300.10000000000002        1.4955026261369254E-002  0.15839333397393004        3.4827499829415715E-002
   300.19999999999999        1.4950101534915208E-002  0.15839333890722551        3.4816006818651019E-002
   300.30000000000001        1.4945180050842189E-002  0.15839334383522893        3.4804521397840092E-002
   300.40000000000003        1.4940261805949137E-002  0.15839334875794772        3.4793043559460279E-002
   300.50000000000000        1.4935346797039204E-002  0.15839335367538937        3.4781573295998638E-002
   300.60000000000002        1.4930435020919739E-002  0.15839335858756121        3.4770110599952851E-002
   300.69999999999999        1.4925526474402297E-002  0.15839336349447067        3.4758655463828766E-002
   300.80000000000001        1.4920621154302618E-002  0.15839336839612517        3.4747207880144827E-002
   300.90000000000003        1.4915719057440635E-002  0.15839337329253197        3.4735767841426846E-002
   301.00000000000000        1.4910820180640456E-002  0.15839337818369859        3.4724335340212492E-002
   301.10000000000002        1.4905924520730350E-002  0.15839338306963224        3.4712910369047487E-002
   301.19999999999999        1.4901032074542771E-002  0.15839338795034030        3.4701492920488776E-002
   301.30000000000001        1.4896142838914309E-002  0.15839339282583009        3.4690082987102279E-002
   301.40000000000003        1.4891256810685715E-002  0.15839339769610897        3.4678680561464288E-002
   301.50000000000000        1.4886373986701888E-002  0.15839340256118414        3.4667285636160249E-002
   301.60000000000002        1.4881494363811849E-002  0.15839340742106295        3.4655898203786124E-002
   301.69999999999999        1.4876617938868766E-002  0.15839341227575268        3.4644518256947518E-002
   301.80000000000001        1.4871744708729916E-002  0.15839341712526053        3.4633145788258400E-002
   301.90000000000003        1.4866874670256700E-002  0.15839342196959380        3.4621780790344524E-002
   302.00000000000000        1.4862007820314632E-002  0.15839342680875965        3.4610423255839823E-002


==> Ancillary/Fig5/TmuB_freezeout.txt <==
#   collision_energy (GeV),     μB(GeV),    T(GeV),     netB/n0
#   n0= 0.160d0*.197**3 (GeV^3)
#------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   2.1000000000000001       0.81474327018943182        4.4135536424172353E-002  0.11532541059715100     
   2.2000000000000002       0.80037952987267391        4.7500886303394600E-002  0.11855446577206759     
   2.2999999999999998       0.78651347449470654        5.0849478496526053E-002  0.12393198566297828     
   2.3999999999999999       0.77311967833491024        5.4168532479975350E-002  0.13114313391620935     
   2.5000000000000000       0.76017441860465129        5.7446776837765980E-002  0.13999152547316848     
   2.6000000000000001       0.74765553522415373        6.0674417041653647E-002  0.15034647554665134     
   2.7000000000000002       0.73554230423042311        6.3843077936989207E-002  0.16211238952056847     
   2.7999999999999998       0.72381532329495135        6.6945727064618266E-002  0.17521043670776665     
   2.8999999999999999       0.71245640802092425        6.9976584376059026E-002  0.18956744047843829     
   3.0000000000000000       0.70144849785407737        7.2931023213756815E-002  0.20510923131655029     
   3.1000000000000001       0.69077557058326300        7.5805466694155277E-002  0.22175688171113078     
   3.2000000000000002       0.68042256452955874        7.8597282898372214E-002  0.23942486369289218     
   3.2999999999999998       0.67037530762920439        8.1304681579519991E-002  0.25802051473674142     
   3.4000000000000004       0.66062045270816494        8.3926614461078769E-002  0.27744439747519151     
   3.5000000000000000       0.65114541832669326        8.6462680640936193E-002  0.29759125951340615     
   3.6000000000000001       0.64193833464257666        8.8913038136445563E-002  0.31835137644012645     
   3.7000000000000002       0.63298799380325343        9.1278322206865464E-002  0.33961211290961657     
   3.7999999999999998       0.62428380443086340        9.3559570766465039E-002  0.36125957406687775     
   3.9000000000000004       0.61581574981160525        9.5758156947468170E-002  0.38318024855998517     
   4.0000000000000000       0.60757434944237920        9.7875728678556248E-002  0.40526256817240325     
   4.0999999999999996       0.59955062362435818        9.9914155003081970E-002  0.42739832937001254     
   4.2000000000000002       0.59173606082548880       0.10187547876283906       0.44948393954795329     
   4.3000000000000007       0.58412258756254465       0.10376187521015552       0.47142146577122307     
   4.4000000000000004       0.57670254057868742       0.10557561607599111       0.49311947642117032     
   4.5000000000000000       0.56946864111498263       0.10731903860832430       0.51449367643576627     
   4.5999999999999996       0.56241397109428781       0.10899451909804561       0.53546734484794156     
   4.7000000000000002       0.55553195105370501       0.11060445042437626       0.55597158923013368     
   4.8000000000000007       0.54881631967763600       0.11215122317487847       0.57594543565364231     
   4.9000000000000004       0.54226111479761119       0.11363720992352373       0.59533577512279956     
   5.0000000000000000       0.53586065573770503       0.11506475228178045       0.61409718842495753     
   5.0999999999999996       0.52960952689565788       0.11643615037055119       0.63219167122873976     
   5.2000000000000002       0.52350256245996152       0.11775365439375064       0.64958828033212224     
   5.3000000000000007       0.51753483217226104       0.11901945802644719       0.66626272044905244     
   5.4000000000000004       0.51170162805259867       0.12023569336115596       0.68219688903613485     
   5.5000000000000000       0.50599845201238403       0.12140442718465898       0.69737839457067496     
   5.5999999999999996       0.50042100428658909       0.12252765838439417       0.71180006153360831     
   5.7000000000000002       0.49496517262265299       0.12360731630789312       0.72545943322884110     
   5.8000000000000007       0.48962702216896353       0.12464525992093481       0.73835828155680616     
   5.9000000000000004       0.48440278601066983       0.12564327763007638       0.75050213100497543     
   6.0000000000000000       0.47928885630498541       0.12660308765311426       0.76189980244922362     
   6.1000000000000005       0.47428177597214161       0.12752633883695111       0.77256298089163100     
   6.2000000000000002       0.46937823090178071       0.12841461183643701       0.78250580999373820     
   6.2999999999999998       0.46457504263786248       0.12926942058017177       0.79174451519233269     
   6.4000000000000004       0.45986916150815987       0.13009221396015075       0.80029705629548620     
   6.5000000000000000       0.45525766016713098       0.13088437769166120       0.80818280973312506     
   6.6000000000000005       0.45073772752344182       0.13164723629813055       0.81542228006150597     
   6.7000000000000002       0.44630666302566913       0.13238205518282925       0.82203683987587273     
   6.8000000000000007       0.44196187128177394       0.13309004275556144       0.82804849695234339     
   6.9000000000000004       0.43770085698982336       0.13377235258785181       0.83347968720165155     
   7.0000000000000000       0.43352122015915123       0.13443008557475933       0.83835309185785822     
   7.1000000000000005       0.42942065160273257       0.13506429208541298       0.84269147723070037     
   7.2000000000000002       0.42539692868297768       0.13567597408775223       0.84651755530782891     
   7.3000000000000007       0.42144791129448173       0.13626608723584294       0.84985386349243663     
   7.4000000000000004       0.41757153806847219       0.13683554291059166       0.85272266179287259     
   7.5000000000000000       0.41376582278481022       0.13738521020675662       0.85514584583616626     
   7.6000000000000005       0.41002885097842451       0.13791591786090424       0.85714487415013452     
   7.7000000000000002       0.40635877672799603       0.13842845611642904       0.85874070824366411     
   7.8000000000000007       0.40275381961557422       0.13892357852298423       0.85995376410721680     
   7.9000000000000004       0.39921226184660485       0.13940200366868918       0.86080387385215551     
   8.0000000000000000       0.39573244552058118       0.13986441684432616       0.86131025630542568     
   8.1000000000000014       0.39231277004320692       0.14031147163943047       0.86149149547313142     
   8.1999999999999993       0.38895168967158500       0.14074379147074015       0.86136552588098925     
   8.3000000000000007       0.38564771118452101       0.14116197104392789       0.86094962389062757     
   8.4000000000000004       0.38239939167056625       0.14156657774989651       0.86026040417692595     
   8.5000000000000000       0.37920533642691417       0.14195815299720335       0.85931382063295447     
   8.6000000000000014       0.37606419696272436       0.14233721348239370       0.85812517104490593     
   8.6999999999999993       0.37297466910086724       0.14270425240018633       0.85670910494995134     
   8.8000000000000007       0.36993549117247626       0.14305974059556670       0.85507963415472144     
   8.9000000000000004       0.36694544229905707       0.14340412765992058       0.85325014545176958     
   9.0000000000000000       0.36400334075723839       0.14373784297338443       0.85123341512558204     
   9.1000000000000014       0.36110804242156430       0.14406129669560630       0.84904162488909052     
   9.1999999999999993       0.35825843928101719       0.14437488070710827       0.84668637893631560     
   9.3000000000000007       0.35545345802522837       0.14467896950341980       0.84417872183695075     
   9.4000000000000004       0.35269205869659048       0.14497392104411569       0.84152915703487496     
   9.5000000000000000       0.34997323340471098       0.14526007755884915       0.83874766574502468     
   9.6000000000000014       0.34729600509987252       0.14553776631241280       0.83584372607179402     
   9.6999999999999993       0.34465942640236191       0.14580730033080291       0.83282633219802960     
   9.8000000000000007       0.34206257848472166       0.14606897909019442       0.82970401351631229     
   9.9000000000000004       0.33950457000415457       0.14632308917066714       0.82648485359451629     
   10.000000000000000       0.33698453608247425       0.14656990487645288       0.82317650888538851     
   10.100000000000000       0.33450163733115029       0.14680968882440024       0.81978622710548810     
   10.200000000000001       0.33205505891913856       0.14704269250228372       0.81632086522261982     
   10.300000000000001       0.32964400968132312       0.14726915679851066       0.81278690700280098     
   10.400000000000000       0.32726772126551862       0.14748931250471037       0.80919048007827610     
   10.500000000000000       0.32492544731610346       0.14770338079261877       0.80553737250712998     
   10.600000000000000       0.32261646269245958       0.14791157366660618       0.80183304880288064     
   10.700000000000001       0.32034006272050181       0.14811409439312884       0.79808266541915929     
   10.800000000000001       0.31809556247567145       0.14831113790832140       0.79429108568036366     
   10.900000000000000       0.31588229609586399       0.14850289120488688       0.79046289415408189     
   11.000000000000000       0.31369961612284075       0.14868953369938073       0.78660241046525292     
   11.100000000000000       0.31154689287075871       0.14887123758092941       0.78271370255553696     
   11.200000000000001       0.30942351382052258       0.14904816814236965       0.77880059939429480     
   11.300000000000001       0.30732888303873634       0.14922048409474251       0.77486670314999251     
   11.400000000000000       0.30526242062009717       0.14938833786602621       0.77091540083281274     
   11.500000000000000       0.30322356215213364       0.14955187588494620       0.76694987542088544     
   11.600000000000001       0.30121175820125329       0.14971123885065404       0.76297311648376165     
   11.700000000000001       0.29922647381911388       0.14986656198902507       0.75898793031775103     
   11.800000000000001       0.29726718806838848       0.15001797529628366       0.75499694960844677     
   11.900000000000000       0.29533339356704014       0.15016560377062765       0.75100264263631367     
   12.000000000000000       0.29342459605026938       0.15030956763248443       0.74700732204144016     
   12.100000000000001       0.29154031394934005       0.15044998253399972       0.74301315316385663     
   12.200000000000001       0.28968007798652962       0.15058695975832448       0.73902216197573223     
   12.300000000000001       0.28784343078548791       0.15072060640923665       0.73503624262178513     
   12.400000000000000       0.28602992649632486       0.15085102559160321       0.73105716458400083     
   12.500000000000000       0.28423913043478266       0.15097831658316158       0.72708657948657751     
   12.600000000000001       0.28247061873487733       0.15110257499807278       0.72312602755665656     
   12.700000000000001       0.28072397801442805       0.15122389294267355       0.71917694375608032     
   12.800000000000001       0.27899880505291913       0.15134235916383193       0.71524066359899485     
   12.900000000000000       0.27729470648116733       0.15145805919028818       0.71131842866971995     
   13.000000000000000       0.27561129848229343       0.15157107546734219       0.70741139185484314     
   13.100000000000001       0.27394820650351998       0.15168148748522892       0.70352062230302259     
   13.200000000000001       0.27230506497834056       0.15178937190150446       0.69964711012552139     
   13.300000000000001       0.27068151705862870       0.15189480265774849       0.69579177085002897     
   13.400000000000000       0.26907721435627269       0.15199785109087088       0.69195544963978683     
   13.500000000000000       0.26749181669394440       0.15209858603929671       0.68813892528964582     
   13.600000000000001       0.26592499186462742       0.15219707394428680       0.68434291401009339     
   13.700000000000001       0.26437641539954704       0.15229337894663864       0.68056807300992639     
   13.800000000000001       0.26284577034416218       0.15238756297899911       0.67681500388771432     
   13.900000000000000       0.26133274704189324       0.15247968585400701       0.67308425584175913     
   14.000000000000000       0.25983704292527826       0.15256980534847325       0.66937632870786357     
   14.100000000000001       0.25835836231425863       0.15265797728379399       0.66569167583370870     
   14.200000000000001       0.25689641622131409       0.15274425560278282       0.66203070679832610     
   14.300000000000001       0.25545092216317600       0.15282869244309719       0.65839378998466425     
   14.400000000000000       0.25402160397886231       0.15291133820742603       0.65478125501291795     
   14.500000000000000       0.25260819165378678       0.15299224163059563       0.65119339504191021     
   14.600000000000001       0.25121042114970799       0.15307144984374332       0.64763046894541454     
   14.700000000000001       0.24982803424029351       0.15314900843570081       0.64409270337004809     
   14.800000000000001       0.24846077835208275       0.15322496151172030       0.64058029468093236     
   14.900000000000000       0.24710840641064410       0.15329935174967194       0.63709341080111515     
   15.000000000000000       0.24577067669172936       0.15337222045383156       0.63363219295033657     
   15.100000000000001       0.24444735267723605       0.15344360760637435       0.63019675728853386     
   15.200000000000001       0.24313820291579888       0.15351355191668201       0.62678719646912850     
   15.300000000000001       0.24184300088783667       0.15358209086856645       0.62340358110692295     
   15.400000000000000       0.24056152487488963       0.15364926076550783       0.62004596116516930     
   15.500000000000000       0.23929355783308937       0.15371509677399925       0.61671436726612916     
   15.600000000000001       0.23803888727060882       0.15377963296508615       0.61340881192923924     
   15.700000000000001       0.23679730512894814       0.15384290235418388       0.61012929074074906     
   15.800000000000001       0.23556860766791585       0.15390493693925261       0.60687578345852500     
   15.900000000000000       0.23435259535417266       0.15396576773740489       0.60364825505550390     
   16.000000000000000       0.23314907275320973       0.15402542482001727       0.60044665670509079     
   16.100000000000001       0.23195784842463810       0.15408393734641457       0.59727092671164994     
   16.200000000000003       0.23077873482067213       0.15414133359618989       0.59412099138900809     
   16.300000000000001       0.22961154818769319       0.15419764100022371       0.59099676588982153     
   16.399999999999999       0.22845610847078562       0.15425288617045868       0.58789815498842379     
   16.500000000000000       0.22731223922114049       0.15430709492848690       0.58482505381968386     
   16.600000000000001       0.22617976750622754       0.15436029233300139       0.58177734857624386     
   16.700000000000003       0.22505852382263838       0.15441250270616319       0.57875491716638949     
   16.800000000000001       0.22394834201151001       0.15446374965893048       0.57575762983468182     
   16.899999999999999       0.22284905917643855       0.15451405611539651       0.57278534974736051     
   17.000000000000000       0.22176051560379920       0.15456344433617900       0.56983793354444312     
   17.100000000000001       0.22068255468539022       0.15461193594090178       0.56691523186028681     
   17.200000000000003       0.21961502284332168       0.15465955192980921       0.56401708981436061     
   17.300000000000001       0.21855776945707409       0.15470631270454960       0.56114334747383032     
   17.399999999999999       0.21751064679265375       0.15475223808816344       0.55829384028945117     
   17.500000000000000       0.21647350993377484       0.15479734734431141       0.55546839950628135     
   17.600000000000001       0.21544621671500133       0.15484165919577286       0.55266685255050763     
   17.700000000000003       0.21442862765678300       0.15488519184224722       0.54988902339374524     
   17.800000000000001       0.21342060590232440       0.15492796297748657       0.54713473289598757     
   17.899999999999999       0.21242201715622569       0.15496998980578788       0.54440379912838033     
   18.000000000000000       0.21143272962483833       0.15501128905787234       0.54169603767694374     
   18.100000000000001       0.21045261395827972       0.15505187700617556       0.53901126192822535     
   18.199999999999999       0.20948154319405285       0.15509176947957498       0.53634928333790743     
   18.300000000000001       0.20851939270221997       0.15513098187757651       0.53370991168329107     
   18.400000000000002       0.20756604013208027       0.15516952918398272       0.53109295530050904     
   18.500000000000000       0.20662136536030346       0.15520742598006435       0.52849822130734181     
   18.600000000000001       0.20568525044047323       0.15524468645725467       0.52592551581237268     
   18.699999999999999       0.20475757955399654       0.15528132442938669       0.52337464411128742     
   18.800000000000001       0.20383823896233477       0.15531735334449076       0.52084541087094449     
   18.900000000000002       0.20292711696051652       0.15535278629617147       0.51833762030196662     
   19.000000000000000       0.20202410383189126       0.15538763603457950       0.51585107632041860     
   19.100000000000001       0.20112909180408567       0.15542191497699537       0.51338558269919721     
   19.199999999999999       0.20024197500612598       0.15545563521803973       0.51094094320969663     
   19.300000000000001       0.19936264942668946       0.15548880853952621       0.50851696175428418     
   19.400000000000002       0.19849101287345156       0.15552144641996909       0.50611344249007328     
   19.500000000000000       0.19762696493349458       0.15555356004376109       0.50373018994450292     
   19.600000000000001       0.19677040693474598       0.15558516031003286       0.50136700912315069     
   19.699999999999999       0.19592124190841528       0.15561625784120731       0.49902370561022297     
   19.800000000000001       0.19507937455239915       0.15564686299126015       0.49670008566211976     
   19.900000000000002       0.19424471119562634       0.15567698585369807       0.49439595629445937     
   20.000000000000000       0.19341715976331364       0.15570663626926567       0.49211112536293816     
   20.100000000000001       0.19259662974310629       0.15573582383339077       0.48984540163833840     
   20.199999999999999       0.19178303215207701       0.15576455790337915       0.48759859487605989     
   20.300000000000001       0.19097627950455714       0.15579284760536710       0.48537051588042762     
   20.400000000000002       0.19017628578077728       0.15582070184104160       0.48316097656410445     
   20.500000000000000       0.18938296639629201       0.15584812929413666       0.48096979000288120     
   20.600000000000001       0.18859623817216709       0.15587513843671411       0.47879677048607788     
   20.699999999999999       0.18781601930590672       0.15590173753523728       0.47664173356285283     
   20.800000000000001       0.18704222934309911       0.15592793465644439       0.47450449608459566     
   20.900000000000002       0.18627478914976064       0.15595373767303003       0.47238487624367154     
   21.000000000000000       0.18551362088535758       0.15597915426914127       0.47028269360870911     
   21.100000000000001       0.18475864797648658       0.15600419194569523       0.46819776915662842     
   21.200000000000003       0.18400979509119569       0.15602885802552452       0.46612992530159225     
   21.300000000000001       0.18326698811392692       0.15605315965835742       0.46407898592108587     
   21.400000000000002       0.18253015412106324       0.15607710382563775       0.46204477637924940     
   21.500000000000000       0.18179922135706345       0.15610069734519133       0.46002712354766606     
   21.600000000000001       0.18107411921116776       0.15612394687574355       0.45802585582372779     
   21.700000000000003       0.18035477819465903       0.15614685892129426       0.45604080314673690     
   21.800000000000001       0.17964112991866346       0.15616943983535414       0.45407179701186162     
   21.900000000000002       0.17893310707247648       0.15619169582504847       0.45211867048210114     
   22.000000000000000       0.17823064340239916       0.15621363295509219       0.45018125819835647     
   22.100000000000001       0.17753367369107106       0.15623525715164097       0.44825939638771878     
   22.200000000000003       0.17684213373728630       0.15625657420602301       0.44635292287011846     
   22.300000000000001       0.17615596033627939       0.15627758977835532       0.44446167706339229     
   22.400000000000002       0.17547509126046812       0.15629830940104864       0.44258549998689928     
   22.500000000000000       0.17479946524064174       0.15631873848220487       0.44072423426375984     
   22.600000000000001       0.17412902194758151       0.15633888230891080       0.43887772412181214     
   22.700000000000003       0.17346370197410316       0.15635874605043135       0.43704581539336296     
   22.800000000000001       0.17280344681750900       0.15637833476130644       0.43522835551381783     
   22.900000000000002       0.17214819886243946       0.15639765338435416       0.43342519351925662     
   23.000000000000000       0.17149790136411336       0.15641670675358341       0.43163618004302778     
   23.100000000000001       0.17085249843194650       0.15643549959701986       0.42986116731142909     
   23.200000000000003       0.17021193501353885       0.15645403653944695       0.42810000913852664     
   23.300000000000001       0.16957615687902056       0.15647232210506601       0.42635256092018814     
   23.400000000000002       0.16894511060574738       0.15649036072007722       0.42461867962737104     
   23.500000000000000       0.16831874356333679       0.15650815671518470       0.42289822379872632     
   23.600000000000001       0.16769700389903552       0.15652571432802784       0.42119105353255676     
   23.700000000000003       0.16707984052341035       0.15654303770554168       0.41949703047819931     
   23.800000000000001       0.16646720309635366       0.15656013090624832       0.41781601782684769     
   23.900000000000002       0.16585904201339557       0.15657699790248181       0.41614788030187466     
   24.000000000000000       0.16525530839231550       0.15659364258254876       0.41449248414869222     
   24.100000000000001       0.16465595406004432       0.15661006875282668       0.41284969712418179     
   24.200000000000003       0.16406093153985143       0.15662628013980190       0.41121938848573092     
   24.300000000000001       0.16347019403880778       0.15664228039204939       0.40960142897991170     
   24.400000000000002       0.16288369543551923       0.15665807308215610       0.40799569083083131     
   24.500000000000000       0.16230139026812318       0.15667366170858982       0.40640204772819000     
   24.600000000000001       0.16172323372254108       0.15668904969751482       0.40482037481505523     
   24.700000000000003       0.16114918162098207       0.15670424040455685       0.40325054867540572     
   24.800000000000001       0.16057919041068977       0.15671923711651803       0.40169244732144832     
   24.900000000000002       0.16001321715292738       0.15673404305304434       0.40014595018074545     
   25.000000000000000       0.15945121951219515       0.15674866136824617       0.39861093808315856     
   25.100000000000001       0.15889315574567375       0.15676309515227418       0.39708729324765246     
   25.200000000000003       0.15833898469288898       0.15677734743285143       0.39557489926895323     
   25.300000000000001       0.15778866576559181       0.15679142117676323       0.39407364110409754     
   25.400000000000002       0.15724215893784876       0.15680531929130631       0.39258340505888767     
   25.500000000000000       0.15669942473633752       0.15681904462569810       0.39110407877425646     
   25.600000000000001       0.15616042423084275       0.15683259997244758       0.38963555121256893     
   25.700000000000003       0.15562511902494763       0.15684598806868918       0.38817771264387946     
   25.800000000000001       0.15509347124691597       0.15685921159748026       0.38673045463213845     
   25.900000000000002       0.15456544354076038       0.15687227318906372       0.38529367002138049     
   26.000000000000000       0.15404099905749294       0.15688517542209668       0.38386725292189888     
   26.100000000000001       0.15352010144655270       0.15689792082484627       0.38245109869641314     
   26.200000000000003       0.15300271484740685       0.15691051187635346       0.38104510394624558     
   26.300000000000001       0.15248880388132113       0.15692295100756601       0.37964916649751868     
   26.400000000000002       0.15197833364329552       0.15693524060244127       0.37826318538737130     
   26.500000000000000       0.15147126969416128       0.15694738299902020       0.37688706085021889     
   26.600000000000001       0.15096757805283578       0.15695938049047248       0.37552069430404439     
   26.700000000000003       0.15046722518873137       0.15697123532611509       0.37416398833675224     
   26.800000000000001       0.14997017801431459       0.15698294971240340       0.37281684669256904     
   26.900000000000002       0.14947640387781236       0.15699452581389728       0.37147917425851656     
   27.000000000000000       0.14898587055606199       0.15700596575420123       0.37015087705093741     
   27.100000000000001       0.14849854624750136       0.15701727161688125       0.36883186220211950     
   27.200000000000003       0.14801439956529613       0.15702844544635708       0.36752203794697857     
   27.300000000000001       0.14753339953060121       0.15703948924877220       0.36622131360983740     
   27.400000000000002       0.14705551556595284       0.15705040499284140       0.36492959959128868     
   27.500000000000000       0.14658071748878929       0.15706119461067650       0.36364680735515414     
   27.600000000000001       0.14610897550509569       0.15707185999859136       0.36237284941553466     
   27.700000000000003       0.14564026020317236       0.15708240301788637       0.36110763932396472     
   27.800000000000001       0.14517454254752180       0.15709282549561313       0.35985109165666973     
   27.900000000000002       0.14471179387285285       0.15710312922532002       0.35860312200192934     
   28.000000000000000       0.14425198587819948       0.15711331596777878       0.35736364694754064     
   28.100000000000001       0.14379509062115081       0.15712338745169338       0.35613258406840770     
   28.200000000000003       0.14334108051219085       0.15713334537439075       0.35490985191422758     
   28.300000000000001       0.14288992830914499       0.15714319140249455       0.35369536999729939     
   28.400000000000002       0.14244160711173087       0.15715292717258247       0.35248905878044950     
   28.500000000000000       0.14199609035621200       0.15716255429182704       0.35129083966507008     
   28.600000000000001       0.14155335181015072       0.15717207433862085       0.35010063497928307     
   28.700000000000003       0.14111336556725954       0.15718148886318625       0.34891836796621362     
   28.800000000000001       0.14067610604234809       0.15719079938817043       0.34774396277239517     
   28.900000000000002       0.14024154796636348       0.15720000740922582       0.34657734443628929     
   29.000000000000000       0.13980966638152270       0.15720911439557650       0.34541843887693369     
   29.100000000000001       0.13938043663653424       0.15721812179057090       0.34426717288270381     
   29.200000000000003       0.13895383438190786       0.15722703101222102       0.34312347410020455     
   29.300000000000001       0.13852983556535006       0.15723584345372904       0.34198727102329107     
   29.400000000000002       0.13810841642724356       0.15724456048400084       0.34085849298219290     
   29.500000000000000       0.13768955349620896       0.15725318344814784       0.33973707013278981     
   29.600000000000001       0.13727322358474722       0.15726171366797631       0.33862293344598426     
   29.700000000000003       0.13685940378496067       0.15727015244246548       0.33751601469721587     
   29.800000000000001       0.13644807146435131       0.15727850104823410       0.33641624645609075     
   29.900000000000002       0.13603920426169469       0.15728676073999634       0.33532356207614006     
   30.000000000000000       0.13563278008298757       0.15729493275100642       0.33423789568468770     
   30.100000000000001       0.13522877709746817       0.15730301829349339       0.33315918217285956     
   30.200000000000003       0.13482717373370734       0.15731101855908541       0.33208735718569832     
   30.300000000000001       0.13442794867576904       0.15731893471922434       0.33102235711240779     
   30.400000000000002       0.13403108085943907       0.15732676792557057       0.32996411907671586     
   30.500000000000000       0.13363654946852005       0.15733451931039844       0.32891258092735126     
   30.600000000000001       0.13324433393119192       0.15734218998698299       0.32786768122865650     
   30.700000000000003       0.13285441391643638       0.15734978104997702       0.32682935925129342     
   30.800000000000001       0.13246676933052359       0.15735729357578029       0.32579755496309121     
   30.900000000000002       0.13208138031356070       0.15736472862289991       0.32477220901999665     
   31.000000000000000       0.13169822723609995       0.15737208723230242       0.32375326275714156     
   31.100000000000001       0.13131729069580589       0.15737937042775818       0.32274065818003100     
   31.200000000000003       0.13093855151418043       0.15738657921617771       0.32173433795584194     
   31.300000000000001       0.13056199073334399       0.15739371458794060       0.32073424540482931     
   31.400000000000002       0.13018758961287238       0.15740077751721693       0.31974032449185824     
   31.500000000000000       0.12981532962668788       0.15740776896228148       0.31875251981803354     
   31.600000000000001       0.12944519246000319       0.15741468986582094       0.31777077661244096     
   31.700000000000003       0.12907716000631814       0.15742154115523430       0.31679504072400971     
   31.800000000000001       0.12871121436446686       0.15742832374292651       0.31582525861346900     
   31.900000000000002       0.12834733783571542       0.15743503852659571       0.31486137734541286     
   32.000000000000000       0.12798551292090840       0.15744168638951389       0.31390334458048152     
   32.100000000000001       0.12762572231766361       0.15744826820080160       0.31295110856763214     
   32.200000000000003       0.12726794891761409       0.15745478481569675       0.31200461813652774     
   32.299999999999997       0.12691217580369626       0.15746123707581691       0.31106382269001892     
   32.400000000000006       0.12655838624748336       0.15746762580941678       0.31012867219672779     
   32.500000000000000       0.12620656370656372       0.15747395183163920       0.30919911718373777     
   32.600000000000001       0.12585669182196213       0.15748021594476111       0.30827510872937047     
   32.700000000000003       0.12550875441560436       0.15748641893843446       0.30735659845608160     
   32.799999999999997       0.12516273548782358       0.15749256158992128       0.30644353852342782     
   32.900000000000006       0.12481861921490758       0.15749864466432417       0.30553588162114942     
   33.000000000000000       0.12447638994668699       0.15750466891481174       0.30463358096233367     
   33.100000000000001       0.12413603220416225       0.15751063508283908       0.30373659027668598     
   33.200000000000003       0.12379753067717013       0.15751654389836367       0.30284486380387526     
   33.299999999999997       0.12346087022208795       0.15752239608005680       0.30195835628698969     
   33.400000000000006       0.12312603585957510       0.15752819233551013       0.30107702296606548     
   33.500000000000000       0.12279301277235163       0.15753393336143826       0.30020081957171285     
   33.600000000000001       0.12246178630301215       0.15753961984387685       0.29932970231883221     
   33.700000000000003       0.12213234195187565       0.15754525245837669       0.29846362790041053     
   33.799999999999997       0.12180466537486960       0.15755083187019350       0.29760255348140646     
   33.900000000000006       0.12147874238144789       0.15755635873447391       0.29674643669271811     
   34.000000000000000       0.12115455893254264       0.15756183369643756       0.29589523562523801     
   34.100000000000001       0.12083210113854799       0.15756725739155539       0.29504890882398499     
   34.200000000000003       0.12051135525733668       0.15757263044572420       0.29420741528232125     
   34.300000000000004       0.12019230769230770       0.15757795347543763       0.29337071443624713     
   34.399999999999999       0.11987494499046503       0.15758322708795358       0.29253876615877528     
   34.500000000000000       0.11955925384052671       0.15758845188145837       0.29171153075438611     
   34.600000000000001       0.11924522107106378       0.15759362844522723       0.29088896895355187     
   34.700000000000003       0.11893283364866832       0.15759875735978163       0.29007104190734684     
   34.800000000000004       0.11862207867615038       0.15760383919704360       0.28925771118212434     
   34.899999999999999       0.11831294339076301       0.15760887452048664       0.28844893875427274     
   35.000000000000000       0.11800541516245489       0.15761386388528370       0.28764468700503887     
   35.100000000000001       0.11769948149215037       0.15761880783845211       0.28684491871543011     
   35.200000000000003       0.11739513001005603       0.15762370691899566       0.28604959706117933     
   35.300000000000004       0.11709234847399340       0.15762856165804379       0.28525868560778955     
   35.399999999999999       0.11679112476775765       0.15763337257898793       0.28447214830563522     
   35.500000000000000       0.11649144689950110       0.15763814019761518       0.28368994948514092     
   35.600000000000001       0.11619330300014220       0.15764286502223943       0.28291205385202667     
   35.700000000000003       0.11589668132179834       0.15764754755382943       0.28213842648260928     
   35.800000000000004       0.11560157023624276       0.15765218828613506       0.28136903281918546     
   35.899999999999999       0.11530795823338510       0.15765678770581029       0.28060383866546063     
   36.000000000000000       0.11501583391977482       0.15766134629253439       0.27984281018205631     
   36.100000000000001       0.11472518601712764       0.15766586451913028       0.27908591388206888     
   36.200000000000003       0.11443600336087384       0.15767034285168080       0.27833311662669680     
   36.300000000000004       0.11414827489872889       0.15767478174964272       0.27758438562092819     
   36.399999999999999       0.11386198968928524       0.15767918166595832       0.27683968840928042     
   36.500000000000000       0.11357713690062546       0.15768354304716495       0.27609899287160788     
   36.600000000000001       0.11329370580895606       0.15768786633350257       0.27536226721896384     
   36.700000000000003       0.11301168579726180       0.15769215195901895       0.27462947998951837     
   36.800000000000004       0.11273106635397986       0.15769640035167290       0.27390060004453332     
   36.899999999999999       0.11245183707169398       0.15770061193343579       0.27317559656439727     
   37.000000000000000       0.11217398764584766       0.15770478712039071       0.27245443904470551     
   37.100000000000001       0.11189750787347667       0.15770892632282996       0.27173709729240569     
   37.200000000000003       0.11162238765196013       0.15771302994535072       0.27102354142198593     
   37.300000000000004       0.11134861697778990       0.15771709838694872       0.27031374185172380     
   37.399999999999999       0.11107618594535819       0.15772113204111024       0.26960766929998109     
   37.500000000000000       0.11080508474576273       0.15772513129590240       0.26890529478155328     
   37.600000000000001       0.11053530366562966       0.15772909653406161       0.26820658960406729     
   37.700000000000003       0.11026683308595332       0.15773302813308043       0.26751152536442857     
   37.800000000000004       0.10999966348095302       0.15773692646529286       0.26682007394531648     
   37.899999999999999       0.10973378541694644       0.15774079189795798       0.26613220751173389     
   38.000000000000000       0.10946918955123913       0.15774462479334184       0.26544789850758960     
   38.100000000000001       0.10920586663103035       0.15774842550879811       0.26476711965234445     
   38.200000000000003       0.10894380749233437       0.15775219439684712       0.26408984393769375     
   38.300000000000004       0.10868300305891741       0.15775593180525335       0.26341604462429491     
   38.399999999999999       0.10842344434124986       0.15775963807710153       0.26274569523854197     
   38.500000000000000       0.10816512243547322       0.15776331355087136       0.26207876956938331     
   38.600000000000001       0.10790802852238215       0.15776695856051101       0.26141524166518854     
   38.700000000000003       0.10765215386642077       0.15777057343550874       0.26075508583064205     
   38.800000000000004       0.10739748981469313       0.15777415850096388       0.26009827662369878     
   38.899999999999999       0.10714402779598796       0.15777771407765609       0.25944478885256678     
   39.000000000000000       0.10689175931981688       0.15778124048211334       0.25879459757273704     
   39.100000000000001       0.10664067597546655       0.15778473802667900       0.25814767808405237     
   39.200000000000003       0.10639076943106367       0.15778820701957721       0.25750400592781508     
   39.300000000000004       0.10614203143265359       0.15779164776497762       0.25686355688393392     
   39.399999999999999       0.10589445380329145       0.15779506056305836       0.25622630696811211     
   39.500000000000000       0.10564802844214610       0.15779844571006857       0.25559223242906931     
   39.600000000000001       0.10540274732361668       0.15780180349838896       0.25496130974580306     
   39.700000000000003       0.10515860249646121       0.15780513421659215       0.25433351562488604     
   39.800000000000004       0.10491558608293748       0.15780843814950130       0.25370882699780350     
   39.899999999999999       0.10467369027795570       0.15781171557824800       0.25308722101832121     
   40.000000000000000       0.10443290734824283       0.15781496678032902       0.25246867505988996     
   40.100000000000001       0.10419322963151856       0.15781819202966210       0.25185316671308705     
   40.200000000000003       0.10395464953568249       0.15782139159664066       0.25124067378309167     
   40.300000000000004       0.10371715953801244       0.15782456574818765       0.25063117428718940     
   40.400000000000006       0.10348075218437382       0.15782771474780849       0.25002464645231864     
   40.500000000000000       0.10324542008843968       0.15783083885564286       0.24942106871263972     
   40.600000000000001       0.10301115593092147       0.15783393832851575       0.24882041970714455     
   40.700000000000003       0.10277795245881022       0.15783701341998768       0.24822267827729283     
   40.800000000000004       0.10254580248462794       0.15784006438040379       0.24762782346468304     
   40.900000000000006       0.10231469888568924       0.15784309145694242       0.24703583450875247     
   41.000000000000000       0.10208463460337290       0.15784609489366244       0.24644669084450602     
   41.100000000000001       0.10185560264240309       0.15784907493155009       0.24586037210028119     
   41.200000000000003       0.10162759607014053       0.15785203180856494       0.24527685809553293     
   41.300000000000004       0.10140060801588287       0.15785496575968491       0.24469612883865943     
   41.400000000000006       0.10117463167017457       0.15785787701695059       0.24411816452484292     
   41.500000000000000       0.10094966028412601       0.15786076580950895       0.24354294553393491     
   41.600000000000001       0.10072568716874153       0.15786363236365603       0.24297045242835175     
   41.700000000000003       0.10050270569425655       0.15786647690287911       0.24240066595101140     
   41.800000000000004       0.10028070928948338       0.15786929964789817       0.24183356702329437     
   41.900000000000006       0.10005969144116567       0.15787210081670627       0.24126913674302197     
   42.000000000000000        9.9839645693341500E-002  0.15787488062460997       0.24070735638247592     
   42.100000000000001        9.9620565646714634E-002  0.15787763928426815       0.24014820738642950     
   42.200000000000003        9.9402444958034311E-002  0.15788037700573113       0.23959167137021833     
   42.300000000000004        9.9185277339482958E-002  0.15788309399647826       0.23903773011781979     
   42.400000000000006        9.8969056558071949E-002  0.15788579046145557       0.23848636557997591     
   42.500000000000000        9.8753776435045335E-002  0.15788846660311220       0.23793755987232368     
   42.600000000000001        9.8539430845291223E-002  0.15789112262143676       0.23739129527355998     
   42.700000000000003        9.8326013716760932E-002  0.15789375871399278       0.23684755422362880     
   42.800000000000004        9.8113519029895555E-002  0.15789637507595339       0.23630631932192486     
   42.900000000000006        9.7901940817060024E-002  0.15789897190013599       0.23576757332553169     
   43.000000000000000        9.7691273161984477E-002  0.15790154937703582       0.23523129914747473     
   43.100000000000001        9.7481510199212709E-002  0.15790410769485913       0.23469747985499617     
   43.200000000000003        9.7272646113557917E-002  0.15790664703955593       0.23416609866785684     
   43.300000000000004        9.7064675139565279E-002  0.15790916759485202       0.23363713895665625     
   43.400000000000006        9.6857591560981393E-002  0.15791166954228064       0.23311058424117764     
   43.500000000000000        9.6651389710230656E-002  0.15791415306121356       0.23258641818874792     
   43.600000000000001        9.6446063967898038E-002  0.15791661832889139       0.23206462461262400     
   43.700000000000003        9.6241608762218836E-002  0.15791906552045407       0.23154518747039982     
   43.800000000000004        9.6038018568574454E-002  0.15792149480897000       0.23102809086242931     
   43.900000000000006        9.5835287908994968E-002  0.15792390636546541       0.23051331903027403     
   44.000000000000000        9.5633411351667655E-002  0.15792630035895283       0.23000085635516573     
   44.100000000000001        9.5432383510451954E-002  0.15792867695645932       0.22949068735649455     
   44.200000000000003        9.5232199044400431E-002  0.15793103632305408       0.22898279669030955     
   44.300000000000004        9.5032852657285741E-002  0.15793337862187584       0.22847716914784386     
   44.400000000000006        9.4834339097133583E-002  0.15793570401415943       0.22797378965405285     
   44.500000000000000        9.4636653155761447E-002  0.15793801265926238       0.22747264326617814     
   44.600000000000001        9.4439789668323143E-002  0.15794030471469084       0.22697371517232201     
   44.700000000000003        9.4243743512858968E-002  0.15794258033612502       0.22647699069004365     
   44.800000000000004        9.4048509609851547E-002  0.15794483967744433       0.22598245526497351     
   44.900000000000006        9.3854082921787069E-002  0.15794708289075221       0.22549009446944135     
   45.000000000000000        9.3660458452722070E-002  0.15794931012640048       0.22499989400112741     
   45.100000000000001        9.3467631247855440E-002  0.15795152153301306       0.22451183968172239     
   45.200000000000003        9.3275596393105814E-002  0.15795371725750995       0.22402591745561398     
   45.300000000000004        9.3084349014694159E-002  0.15795589744512997       0.22354211338857863     
   45.400000000000006        9.2893884278731395E-002  0.15795806223945394       0.22306041366649851     
   45.500000000000000        9.2704197390811136E-002  0.15796021178242703       0.22258080459409094     
   45.600000000000001        9.2515283595607387E-002  0.15796234621438091       0.22210327259365334     
   45.700000000000003        9.2327138176477239E-002  0.15796446567405545       0.22162780420382219     
   45.800000000000004        9.2139756455068222E-002  0.15796657029862035       0.22115438607835289     
   45.900000000000006        9.1953133790930577E-002  0.15796866022369599       0.22068300498490509     
   46.000000000000000        9.1767265581134211E-002  0.15797073558337443       0.22021364780385591     
   46.100000000000001        9.1582147259890181E-002  0.15797279651023968       0.21974630152711275     
   46.200000000000003        9.1397774298176943E-002  0.15797484313538812       0.21928095325695587     
   46.300000000000004        9.1214142203370915E-002  0.15797687558844789       0.21881759020488190     
   46.400000000000006        9.1031246518881587E-002  0.15797889399759890       0.21835619969046977     
   46.500000000000000        9.0849082823791005E-002  0.15798089848959157       0.21789676914025696     
   46.600000000000001        9.0667646732497512E-002  0.15798288918976625       0.21743928608663249     
   46.700000000000003        9.0486933894363866E-002  0.15798486622207139       0.21698373816673694     
   46.800000000000004        9.0306939993369431E-002  0.15798682970908223       0.21653011312138506     
   46.900000000000006        9.0127660747766625E-002  0.15798877977201875       0.21607839879399329     
   47.000000000000000        8.9949091909741347E-002  0.15799071653076338       0.21562858312952490     
   47.100000000000001        8.9771229265077454E-002  0.15799264010387865       0.21518065417344337     
   47.200000000000003        8.9594068632825347E-002  0.15799455060862444       0.21473460007068770     
   47.300000000000004        8.9417605864974284E-002  0.15799644816097488       0.21429040906464697     
   47.400000000000006        8.9241836846128644E-002  0.15799833287563525       0.21384806949615839     
   47.500000000000000        8.9066757493188015E-002  0.15800020486605829       0.21340756980251144     
   47.600000000000001        8.8892363755031012E-002  0.15800206424446062       0.21296889851646497     
   47.700000000000003        8.8718651612202812E-002  0.15800391112183854       0.21253204426527927     
   47.800000000000004        8.8545617076606353E-002  0.15800574560798400       0.21209699576975258     
   47.900000000000006        8.8373256191197139E-002  0.15800756781150002       0.21166374184327766     
   48.000000000000000        8.8201565029681614E-002  0.15800937783981586       0.21123227139090334     
   48.100000000000001        8.8030539696218907E-002  0.15801117579920235       0.21080257340840941     
   48.200000000000003        8.7860176325126341E-002  0.15801296179478658       0.21037463698139425     
   48.300000000000004        8.7690471080588042E-002  0.15801473593056639       0.20994845128436801     
   48.400000000000006        8.7521420156367144E-002  0.15801649830942510       0.20952400557986317     
   48.500000000000000        8.7353019775521124E-002  0.15801824903314540       0.20910128921755125     
   48.600000000000001        8.7185266190120569E-002  0.15801998820242349       0.20868029163337043     
   48.700000000000003        8.7018155680971154E-002  0.15802171591688280       0.20826100234866382     
   48.800000000000004        8.6851684557338729E-002  0.15802343227508753       0.20784341096932973     
   48.900000000000006        8.6685849156677638E-002  0.15802513737455626       0.20742750718497935     
   49.000000000000000        8.6520645844362115E-002  0.15802683131177475       0.20701328076810557     
   49.100000000000001        8.6356071013420702E-002  0.15802851418220920       0.20660072157325829     
   49.200000000000003        8.6192121084273821E-002  0.15803018608031896       0.20618981953623733     
   49.300000000000004        8.6028792504474164E-002  0.15803184709956927       0.20578056467328634     
   49.400000000000006        8.5866081748450146E-002  0.15803349733244337       0.20537294708029855     
   49.500000000000000        8.5703985317252249E-002  0.15803513687045517       0.20496695693203515     
   49.600000000000001        8.5542499738302122E-002  0.15803676580416101       0.20456258448134940     
   49.700000000000003        8.5381621565144714E-002  0.15803838422317165       0.20415982005841934     
   49.800000000000004        8.5221347377203049E-002  0.15803999221616410       0.20375865406999191     
   49.900000000000006        8.5061673779535760E-002  0.15804158987089303       0.20335907699863290     
   50.000000000000000        8.4902597402597424E-002  0.15804317727420222       0.20296107940198851     
   50.100000000000001        8.4744114902001469E-002  0.15804475451203587       0.20256465191205336     
   50.200000000000003        8.4586222958285898E-002  0.15804632166944949       0.20216978523444620     
   50.300000000000004        8.4428918276681489E-002  0.15804787883062105       0.20177647014769870     
   50.400000000000006        8.4272197586882550E-002  0.15804942607886152       0.20138469750254429     
   50.500000000000000        8.4116057642820388E-002  0.15805096349662570       0.20099445822122483     
   50.600000000000001        8.3960495222439133E-002  0.15805249116552239       0.20060574329679409     
   50.700000000000003        8.3805507127474116E-002  0.15805400916632498       0.20021854379244047     
   50.800000000000004        8.3651090183232676E-002  0.15805551757898140       0.19983285084080976     
   50.900000000000006        8.3497241238377443E-002  0.15805701648262430       0.19944865564333847     
   51.000000000000000        8.3343957164711893E-002  0.15805850595558082       0.19906594946959297     
   51.100000000000001        8.3191234856968346E-002  0.15805998607538238       0.19868472365661874     
   51.200000000000003        8.3039071232598322E-002  0.15806145691877427       0.19830496960829497     
   51.300000000000004        8.2887463231565081E-002  0.15806291856172514       0.19792667879469825     
   51.400000000000006        8.2736407816138502E-002  0.15806437107943630       0.19754984275147064     
   51.500000000000000        8.2585901970692280E-002  0.15806581454635096       0.19717445307919645     
   51.600000000000001        8.2435942701503090E-002  0.15806724903616332       0.19680050144278710     
   51.700000000000003        8.2286527036552218E-002  0.15806867462182742       0.19642797957087008     
   51.800000000000004        8.2137652025329189E-002  0.15807009137556619       0.19605687925519005     
   51.900000000000006        8.1989314738637506E-002  0.15807149936887990       0.19568719235000773     
   52.000000000000000        8.1841512268402611E-002  0.15807289867255495       0.19531891077151486     
   52.100000000000001        8.1694241727481770E-002  0.15807428935667220       0.19495202649725016     
   52.200000000000003        8.1547500249476101E-002  0.15807567149061544       0.19458653156552425     
   52.300000000000004        8.1401284988544681E-002  0.15807704514307955       0.19422241807484716     
   52.400000000000006        8.1255593119220454E-002  0.15807841038207865       0.19385967818336844     
   52.500000000000000        8.1110421836228311E-002  0.15807976727495412       0.19349830410831803     
   52.600000000000001        8.0965768354304968E-002  0.15808111588838253       0.19313828812545497     
   52.700000000000003        8.0821629908020984E-002  0.15808245628838336       0.19277962256852316     
   52.800000000000004        8.0678003751604305E-002  0.15808378854032681       0.19242229982871464     
   52.900000000000006        8.0534887158766152E-002  0.15808511270894127       0.19206631235413019     
   53.000000000000000        8.0392277422528288E-002  0.15808642885832083       0.19171165264926013     
   53.100000000000001        8.0250171855052552E-002  0.15808773705193283       0.19135831327445704     
   53.200000000000003        8.0108567787471829E-002  0.15808903735262489       0.19100628684542326     
   53.300000000000004        7.9967462569723063E-002  0.15809032982263227       0.19065556603269904     
   53.400000000000006        7.9826853570381953E-002  0.15809161452358489       0.19030614356115874     
   53.500000000000000        7.9686738176499267E-002  0.15809289151651432       0.18995801220951289     
   53.600000000000001        7.9547113793439123E-002  0.15809416086186082       0.18961116480981316     
   53.700000000000003        7.9407977844718688E-002  0.15809542261947990       0.18926559424696382     
   53.800000000000004        7.9269327771849848E-002  0.15809667684864931       0.18892129345824157     
   53.900000000000006        7.9131161034182232E-002  0.15809792360807537       0.18857825543281326     
   54.000000000000000        7.8993475108748198E-002  0.15809916295589982       0.18823647321126905     
   54.100000000000001        7.8856267490109044E-002  0.15810039494970612       0.18789593988515008     
   54.200000000000003        7.8719535690203263E-002  0.15810161964652583       0.18755664859648932     
   54.300000000000004        7.8583277238195984E-002  0.15810283710284481       0.18721859253735124     
   54.400000000000006        7.8447489680330232E-002  0.15810404737460962       0.18688176494938119     
   54.500000000000000        7.8312170579779600E-002  0.15810525051723345       0.18654615912335942     
   54.600000000000001        7.8177317516502448E-002  0.15810644658560244       0.18621176839875536     
   54.700000000000003        7.8042928087097715E-002  0.15810763563408112       0.18587858616328837     
   54.800000000000004        7.7908999904662019E-002  0.15810881771651894       0.18554660585249860     
   54.900000000000006        7.7775530598648529E-002  0.15810999288625555       0.18521582094931457     
   55.000000000000000        7.7642517814726864E-002  0.15811116119612684       0.18488622498363105     
   55.100000000000001        7.7509959214644791E-002  0.15811232269847045       0.18455781153188772     
   55.200000000000003        7.7377852476091302E-002  0.15811347744513141       0.18423057421665437     
   55.300000000000004        7.7246195292560729E-002  0.15811462548746766       0.18390450670622044     
   55.400000000000006        7.7114985373218856E-002  0.15811576687635545       0.18357960271418802     
   55.500000000000000        7.6984220442769674E-002  0.15811690166219472       0.18325585599906921     
   55.600000000000001        7.6853898241324187E-002  0.15811802989491436       0.18293326036388824     
   55.700000000000003        7.6724016524270036E-002  0.15811915162397755       0.18261180965578766     
   55.800000000000004        7.6594573062142665E-002  0.15812026689838693       0.18229149776564058     
   55.900000000000006        7.6465565640497807E-002  0.15812137576668941       0.18197231862765956     
   56.000000000000000        7.6336992059785155E-002  0.15812247827698167       0.18165426621902134     
   56.100000000000001        7.6208850135223355E-002  0.15812357447691472       0.18133733455948525     
   56.200000000000003        7.6081137696676293E-002  0.15812466441369896       0.18102151771102026     
   56.300000000000004        7.5953852588530532E-002  0.15812574813410910       0.18070680977743594     
   56.400000000000006        7.5826992669574086E-002  0.15812682568448888       0.18039320490401611     
   56.500000000000000        7.5700555812876338E-002  0.15812789711075567       0.18008069727715642     
   56.600000000000001        7.5574539905669119E-002  0.15812896245840530       0.17976928112400570     
   56.700000000000003        7.5448942849229081E-002  0.15813002177251659       0.17945895071211251     
   56.800000000000004        7.5323762558761179E-002  0.15813107509775590       0.17914970034907210     
   56.900000000000006        7.5198996963283346E-002  0.15813212247838168       0.17884152438218209     
   57.000000000000000        7.5074644005512184E-002  0.15813316395824861       0.17853441719809332     
   57.100000000000001        7.4950701641749981E-002  0.15813419958081248       0.17822837322247678     
   57.200000000000003        7.4827167841772735E-002  0.15813522938913407       0.17792338691968085     
   57.300000000000004        7.4704040588719267E-002  0.15813625342588353       0.17761945279239935     
   57.400000000000006        7.4581317878981465E-002  0.15813727173334477       0.17731656538134427     
   57.500000000000000        7.4458997722095688E-002  0.15813828435341931       0.17701471926491513     
   57.600000000000001        7.4337078140634963E-002  0.15813929132763072       0.17671390905887946     
   57.700000000000003        7.4215557170102628E-002  0.15814029269712840       0.17641412941605025     
   57.800000000000004        7.4094432858826734E-002  0.15814128850269177       0.17611537502597108     
   57.900000000000006        7.3973703267855531E-002  0.15814227878473405       0.17581764061460056     
   58.000000000000000        7.3853366470854068E-002  0.15814326358330641       0.17552092094400462     
   58.100000000000001        7.3733420554001644E-002  0.15814424293810150       0.17522521081204642     
   58.200000000000003        7.3613863615890479E-002  0.15814521688845762       0.17493050505208532     
   58.300000000000004        7.3494693767425137E-002  0.15814618547336223       0.17463679853267430     
   58.400000000000006        7.3375909131723094E-002  0.15814714873145577       0.17434408615726185     
   58.500000000000000        7.3257507844016148E-002  0.15814810670103524       0.17405236286389617     
   58.600000000000001        7.3139488051552862E-002  0.15814905942005805       0.17376162362493766     
   58.700000000000003        7.3021847913501928E-002  0.15815000692614531       0.17347186344676324     
   58.800000000000004        7.2904585600856456E-002  0.15815094925658552       0.17318307736948543     
   58.900000000000006        7.2787699296339187E-002  0.15815188644833811       0.17289526046666584     
   59.000000000000000        7.2671187194308595E-002  0.15815281853803681       0.17260840784503817     
   59.100000000000001        7.2555047500665909E-002  0.15815374556199310       0.17232251464422621     
   59.200000000000003        7.2439278432763071E-002  0.15815466755619956       0.17203757603647238     
   59.300000000000004        7.2323878219311452E-002  0.15815558455633319       0.17175358722636425     
   59.400000000000006        7.2208845100291602E-002  0.15815649659775877       0.17147054345056592     
   59.500000000000000        7.2094177326863712E-002  0.15815740371553191       0.17118843997754768     
   59.600000000000001        7.1979873161278962E-002  0.15815830594440267       0.17090727210732867     
   59.700000000000003        7.1865930876791842E-002  0.15815920331881819       0.17062703517120797     
   59.800000000000004        7.1752348757573095E-002  0.15816009587292623       0.17034772453151009     
   59.900000000000006        7.1639125098623649E-002  0.15816098364057812       0.17006933558132775     
   60.000000000000000        7.1526258205689294E-002  0.15816186665533188       0.16979186374426844     
   60.100000000000001        7.1413746395176100E-002  0.15816274495045510       0.16951530447420043     
   60.200000000000003        7.1301587994066842E-002  0.15816361855892810       0.16923965325500745     
   60.300000000000004        7.1189781339837971E-002  0.15816448751344672       0.16896490560033789     
   60.400000000000006        7.1078324780377497E-002  0.15816535184642538       0.16869105705336671     
   60.500000000000000        7.0967216673903613E-002  0.15816621158999994       0.16841810318654793     
   60.600000000000001        7.0856455388884076E-002  0.15816706677603043       0.16814603960137756     
   60.700000000000003        7.0746039303956371E-002  0.15816791743610392       0.16787486192815770     
   60.800000000000004        7.0635966807848560E-002  0.15816876360153737       0.16760456582575989     
   60.900000000000006        7.0526236299300937E-002  0.15816960530338031       0.16733514698139451     
   61.000000000000000        7.0416846186988374E-002  0.15817044257241758       0.16706660111037822     
   61.100000000000001        7.0307794889443359E-002  0.15817127543917200       0.16679892395590917     
   61.200000000000003        7.0199080834979818E-002  0.15817210393390699       0.16653211128883733     
   61.300000000000004        7.0090702461617638E-002  0.15817292808662925       0.16626615890744520     
   61.400000000000006        6.9982658217007804E-002  0.15817374792709127       0.16600106263722159     
   61.500000000000000        6.9874946558358283E-002  0.15817456348479408       0.16573681833064832     
   61.600000000000001        6.9767565952360625E-002  0.15817537478898949       0.16547342186697675     
   61.700000000000003        6.9660514875117222E-002  0.15817618186868279       0.16521086915201624     
   61.800000000000004        6.9553791812069110E-002  0.15817698475263522       0.16494915611792266     
   61.900000000000006        6.9447395257924704E-002  0.15817778346936628       0.16468827872298156     
   62.000000000000000        6.9341323716588896E-002  0.15817857804715632       0.16442823295140485     
   62.100000000000001        6.9235575701092955E-002  0.15817936851404871       0.16416901481312110     
   62.200000000000003        6.9130149733525090E-002  0.15818015489785250       0.16391062034357198     
   62.300000000000004        6.9025044344961581E-002  0.15818093722614437       0.16365304560350680     
   62.400000000000006        6.8920258075398505E-002  0.15818171552627130       0.16339628667878334     
   62.500000000000000        6.8815789473684219E-002  0.15818248982535263       0.16314033968016936     
   62.600000000000001        6.8711637097452288E-002  0.15818326015028225       0.16288520074314028     
   62.700000000000003        6.8607799513055165E-002  0.15818402652773120       0.16263086602769208     
   62.800000000000004        6.8504275295498365E-002  0.15818478898414939       0.16237733171813948     
   62.900000000000006        6.8401063028375328E-002  0.15818554754576813       0.16212459402292850     
   63.000000000000000        6.8298161303802771E-002  0.15818630223860200       0.16187264917444438     
   63.100000000000001        6.8195568722356686E-002  0.15818705308845130       0.16162149342882620     
   63.200000000000003        6.8093283893008921E-002  0.15818780012090383       0.16137112306577647     
   63.300000000000004        6.7991305433064322E-002  0.15818854336133725       0.16112153438838045     
   63.400000000000006        6.7889631968098371E-002  0.15818928283492090       0.16087272372291853     
   63.500000000000000        6.7788262131895483E-002  0.15819001856661796       0.16062468741868952     
   63.600000000000001        6.7687194566387818E-002  0.15819075058118742       0.16037742184782747     
   63.700000000000003        6.7586427921594583E-002  0.15819147890318616       0.16013092340512741     
   63.800000000000004        6.7485960855561980E-002  0.15819220355697064       0.15988518850786407     
   63.900000000000006        6.7385792034303615E-002  0.15819292456669923       0.15964021359562158     
   64.000000000000000        6.7285920131741464E-002  0.15819364195633384       0.15939599513011812     
   64.099999999999994        6.7186343829647319E-002  0.15819435574964189       0.15915252959503642     
   64.200000000000003        6.7087061817584767E-002  0.15819506597019820       0.15890981349585051     
   64.300000000000011        6.6988072792851863E-002  0.15819577264138687       0.15866784335966166     
   64.400000000000006        6.6889375460424005E-002  0.15819647578640314       0.15842661573502886     
   64.500000000000000        6.6790968532897441E-002  0.15819717542825507       0.15818612719180294     
   64.599999999999994        6.6692850730433378E-002  0.15819787158976553       0.15794637432096709     
   64.700000000000003        6.6595020780702480E-002  0.15819856429357373       0.15770735373446829     
   64.800000000000011        6.6497477418829845E-002  0.15819925356213718       0.15746906206506253     
   64.900000000000006        6.6400219387340545E-002  0.15819993941773342       0.15723149596615324     
   65.000000000000000        6.6303245436105482E-002  0.15820062188246156       0.15699465211163136     
   65.099999999999994        6.6206554322287961E-002  0.15820130097824417       0.15675852719572386     
   65.200000000000003        6.6110144810290442E-002  0.15820197672682884       0.15652311793283366     
   65.300000000000011        6.6014015671702064E-002  0.15820264914978988       0.15628842105738838     
   65.400000000000006        6.5918165685246430E-002  0.15820331826853001       0.15605443332369129     
   65.500000000000000        6.5822593636729779E-002  0.15820398410428180       0.15582115150576370     
   65.599999999999994        6.5727298318989796E-002  0.15820464667810960       0.15558857239720253     
   65.700000000000003        6.5632278531844848E-002  0.15820530601091079       0.15535669281102713     
   65.800000000000011        6.5537533082043464E-002  0.15820596212341753       0.15512550957953575     
   65.900000000000006        6.5443060783214546E-002  0.15820661503619832       0.15489501955415932     
   66.000000000000000        6.5348860455817684E-002  0.15820726476965952       0.15466521960531629     
   66.100000000000009        6.5254930927094154E-002  0.15820791134404671       0.15443610662227050     
   66.200000000000003        6.5161271031018264E-002  0.15820855477944651       0.15420767751299164     
   66.299999999999997        6.5067879608249085E-002  0.15820919509578782       0.15397992920401196     
   66.400000000000006        6.4974755506082532E-002  0.15820983231284330       0.15375285864028893     
   66.500000000000000        6.4881897578404138E-002  0.15821046645023093       0.15352646278506704     
   66.600000000000009        6.4789304685641799E-002  0.15821109752741550       0.15330073861974200     
   66.700000000000003        6.4696975694719355E-002  0.15821172556370977       0.15307568314372474     
   66.799999999999997        6.4604909479010209E-002  0.15821235057827618       0.15285129337430831     
   66.900000000000006        6.4513104918291639E-002  0.15821297259012806       0.15262756634653296     
   67.000000000000000        6.4421560898699257E-002  0.15821359161813109       0.15240449911305692     
   67.100000000000009        6.4330276312682053E-002  0.15821420768100464       0.15218208874402353     
   67.200000000000003        6.4239250058957628E-002  0.15821482079732299       0.15196033232693434     
   67.299999999999997        6.4148481042468022E-002  0.15821543098551699       0.15173922696651856     
   67.400000000000006        6.4057968174335664E-002  0.15821603826387509       0.15151876978460893     
   67.500000000000000        6.3967710371819975E-002  0.15821664265054469       0.15129895792001086     
   67.600000000000009        6.3877706558274058E-002  0.15821724416353353       0.15107978852838197     
   67.700000000000003        6.3787955663102025E-002  0.15821784282071091       0.15086125878210691     
   67.799999999999997        6.3698456621716429E-002  0.15821843863980903       0.15064336587017546     
   67.900000000000006        6.3609208375496232E-002  0.15821903163842402       0.15042610699805756     
   68.000000000000000        6.3520209871745045E-002  0.15821962183401747       0.15020947938758689     
   68.100000000000009        6.3431460063649775E-002  0.15822020924391753       0.14999348027684076     
   68.200000000000003        6.3342957910239514E-002  0.15822079388531998       0.14977810692001725     
   68.299999999999997        6.3254702376344937E-002  0.15822137577528972       0.14956335658732461     
   68.400000000000006        6.3166692432557778E-002  0.15822195493076169       0.14934922656485966     
   68.500000000000000        6.3078927055191053E-002  0.15822253136854222       0.14913571415449450     
   68.600000000000009        6.2991405226239111E-002  0.15822310510531012       0.14892281667376137     
   68.700000000000003        6.2904125933338467E-002  0.15822367615761782       0.14871053145573998     
   68.799999999999997        6.2817088169728655E-002  0.15822424454189246       0.14849885584894409     
   68.900000000000006        6.2730290934213562E-002  0.15822481027443730       0.14828778721721220     
   69.000000000000000        6.2643733231123044E-002  0.15822537337143236       0.14807732293959344     
   69.100000000000009        6.2557414070274833E-002  0.15822593384893596       0.14786746041024235     
   69.200000000000003        6.2471332466936778E-002  0.15822649172288558       0.14765819703830591     
   69.299999999999997        6.2385487441789463E-002  0.15822704700909898       0.14744953024781990     
   69.400000000000006        6.2299878020888926E-002  0.15822759972327527       0.14724145747759831     
   69.500000000000000        6.2214503235630006E-002  0.15822814988099601       0.14703397618113209     
   69.600000000000009        6.2129362122709648E-002  0.15822869749772628       0.14682708382647988     
   69.700000000000003        6.2044453724090814E-002  0.15822924258881554       0.14662077789616509     
   69.799999999999997        6.1959777086966421E-002  0.15822978516949893       0.14641505588707657     
   69.900000000000006        6.1875331263723791E-002  0.15823032525489802       0.14620991531036009     
   70.000000000000000        6.1791115311909270E-002  0.15823086286002197       0.14600535369132150     
   70.100000000000009        6.1707128294193163E-002  0.15823139799976849       0.14580136856932399     
   70.200000000000003        6.1623369278334970E-002  0.15823193068892485       0.14559795749769017     
   70.299999999999997        6.1539837337148892E-002  0.15823246094216872       0.14539511804360217     
   70.400000000000006        6.1456531548469577E-002  0.15823298877406941       0.14519284778800323     
   70.500000000000000        6.1373450995118296E-002  0.15823351419908852       0.14499114432550114     
   70.600000000000009        6.1290594764869116E-002  0.15823403723158100       0.14479000526427366     
   70.700000000000003        6.1207961950415710E-002  0.15823455788579621       0.14458942822596837     
   70.799999999999997        6.1125551649338035E-002  0.15823507617587865       0.14438941084561260     
   70.900000000000006        6.1043362964069627E-002  0.15823559211586902       0.14418995077151694     
   71.000000000000000        6.0961395001864989E-002  0.15823610571970509       0.14399104566518398     
   71.100000000000009        6.0879646874767192E-002  0.15823661700122243       0.14379269320121280     
   71.200000000000003        6.0798117699575938E-002  0.15823712597415565       0.14359489106721157     
   71.299999999999997        6.0716806597815601E-002  0.15823763265213894       0.14339763696370275     
   71.400000000000006        6.0635712695703801E-002  0.15823813704870715       0.14320092860403669     
   71.500000000000000        6.0554835124120056E-002  0.15823863917729658       0.14300476371429893     
   71.600000000000009        6.0474173018574710E-002  0.15823913905124570       0.14280914003322354     
   71.700000000000003        6.0393725519178189E-002  0.15823963668379634       0.14261405531210522     
   71.799999999999997        6.0313491770610392E-002  0.15824013208809420       0.14241950731471170     
   71.900000000000006        6.0233470922090374E-002  0.15824062527718974       0.14222549381719812     
   72.000000000000000        6.0153662127346352E-002  0.15824111626403914       0.14203201260801968     
   72.100000000000009        6.0074064544585755E-002  0.15824160506150503       0.14183906148784897     
   72.200000000000003        5.9994677336465761E-002  0.15824209168235723       0.14164663826948873     
   72.299999999999997        5.9915499670063800E-002  0.15824257613927367       0.14145474077779346     
   72.400000000000006        5.9836530716848510E-002  0.15824305844484099       0.14126336684958007     
   72.500000000000000        5.9757769652650831E-002  0.15824353861155560       0.14107251433355028     
   72.600000000000009        5.9679215657635294E-002  0.15824401665182419       0.14088218109020795     
   72.700000000000003        5.9600867916271609E-002  0.15824449257796461       0.14069236499177545     
   72.799999999999997        5.9522725617306448E-002  0.15824496640220664       0.14050306392212014     
   72.900000000000006        5.9444787953735360E-002  0.15824543813669267       0.14031427577666664     
   73.000000000000000        5.9367054122775167E-002  0.15824590779347855       0.14012599846232493     
   73.100000000000009        5.9289523325836174E-002  0.15824637538453420       0.13993822989740765     
   73.200000000000003        5.9212194768495048E-002  0.15824684092174443       0.13975096801155512     
   73.299999999999997        5.9135067660467479E-002  0.15824730441690960       0.13956421074565531     
   73.400000000000006        5.9058141215581422E-002  0.15824776588174641       0.13937795605177233     
   73.500000000000000        5.8981414651750275E-002  0.15824822532788851       0.13919220189306519     
   73.600000000000009        5.8904887190946449E-002  0.15824868276688725       0.13900694624371743     
   73.700000000000003        5.8828558059175008E-002  0.15824913821021239       0.13882218708885882     
   73.799999999999997        5.8752426486447636E-002  0.15824959166925276       0.13863792242449524     
   73.900000000000006        5.8676491706756664E-002  0.15825004315531691       0.13845415025743088     
   74.000000000000000        5.8600752958049493E-002  0.15825049267963390       0.13827086860520041     
   74.100000000000009        5.8525209482202967E-002  0.15825094025335376       0.13808807549599372     
   74.200000000000003        5.8449860524998218E-002  0.15825138588754839       0.13790576896858400     
   74.299999999999997        5.8374705336095442E-002  0.15825182959321202       0.13772394707225882     
   74.400000000000006        5.8299743169009065E-002  0.15825227138126199       0.13754260786674966     
   74.500000000000000        5.8224973281083010E-002  0.15825271126253929       0.13736174942216001     
   74.600000000000009        5.8150394933466167E-002  0.15825314924780923       0.13718136981889745     
   74.700000000000003        5.8076007391088057E-002  0.15825358534776207       0.13700146714760522     
   74.799999999999997        5.8001809922634692E-002  0.15825401957301366       0.13682203950909311     
   74.900000000000006        5.7927801800524564E-002  0.15825445193410614       0.13664308501427150     
   75.000000000000000        5.7853982300884968E-002  0.15825488244150826       0.13646460178408221     
   75.100000000000009        5.7780350703528251E-002  0.15825531110561636       0.13628658794943249     
   75.200000000000003        5.7706906291928546E-002  0.15825573793675465       0.13610904165113086     
   75.299999999999997        5.7633648353198397E-002  0.15825616294517603       0.13593196103981822     
   75.400000000000006        5.7560576178065793E-002  0.15825658614106258       0.13575534427590602     
   75.500000000000000        5.7487689060851221E-002  0.15825700753452607       0.13557918952951095     
   75.600000000000009        5.7414986299444956E-002  0.15825742713560875       0.13540349498038975     
   75.700000000000003        5.7342467195284547E-002  0.15825784495428366       0.13522825881787595     
   75.799999999999997        5.7270131053332410E-002  0.15825826100045534       0.13505347924081884     
   75.900000000000006        5.7197977182053619E-002  0.15825867528396045       0.13487915445751925     
   76.000000000000000        5.7126004893393929E-002  0.15825908781456818       0.13470528268566773     
   76.100000000000009        5.7054213502757800E-002  0.15825949860198091       0.13453186215228344     
   76.200000000000003        5.6982602328986831E-002  0.15825990765583459       0.13435889109365309     
   76.299999999999997        5.6911170694338049E-002  0.15826031498569959       0.13418636775527140     
   76.400000000000006        5.6839917924462691E-002  0.15826072060108093       0.13401429039177867     
   76.500000000000000        5.6768843348384862E-002  0.15826112451141888       0.13384265726690214     
   76.600000000000009        5.6697946298480545E-002  0.15826152672608962       0.13367146665340005     
   76.700000000000003        5.6627226110456660E-002  0.15826192725440558       0.13350071683299700     
   76.799999999999997        5.6556682123330343E-002  0.15826232610561616       0.13333040609633121     
   76.900000000000006        5.6486313679408311E-002  0.15826272328890797       0.13316053274289347     
   77.000000000000000        5.6416120124266493E-002  0.15826311881340560       0.13299109508097121     
   77.100000000000009        5.6346100806729645E-002  0.15826351268817190       0.13282209142759133     
   77.200000000000003        5.6276255078851325E-002  0.15826390492220871       0.13265352010846407     
   77.299999999999997        5.6206582295893814E-002  0.15826429552445709       0.13248537945792635     
   77.400000000000006        5.6137081816308311E-002  0.15826468450379799       0.13231766781888654     
   77.500000000000000        5.6067753001715279E-002  0.15826507186905273       0.13215038354277106     
   77.600000000000009        5.5998595216884814E-002  0.15826545762898328       0.13198352498946478     
   77.700000000000003        5.5929607829717350E-002  0.15826584179229305       0.13181709052726354     
   77.799999999999997        5.5860790211224289E-002  0.15826622436762702       0.13165107853281421     
   77.900000000000006        5.5792141735508984E-002  0.15826660536357248       0.13148548739106466     
   78.000000000000000        5.5723661779747705E-002  0.15826698478865939       0.13132031549521136     
   78.100000000000009        5.5655349724170813E-002  0.15826736265136074       0.13115556124664277     
   78.200000000000003        5.5587204952044084E-002  0.15826773896009308       0.13099122305489144     
   78.299999999999997        5.5519226849650126E-002  0.15826811372321706       0.13082729933757850     
   78.400000000000006        5.5451414806269937E-002  0.15826848694903775       0.13066378852036678     
   78.500000000000000        5.5383768214164700E-002  0.15826885864580512       0.13050068903690495     
   78.600000000000009        5.5316286468557505E-002  0.15826922882171440       0.13033799932877918     
   78.700000000000003        5.5248968967615449E-002  0.15826959748490668       0.13017571784546314     
   78.800000000000011        5.5181815112431629E-002  0.15826996464346918       0.13001384304426791     
   78.900000000000006        5.5114824307007496E-002  0.15827033030543572       0.12985237339029157     
   79.000000000000000        5.5047995958235105E-002  0.15827069447878719       0.12969130735637108     
   79.100000000000009        5.4981329475879706E-002  0.15827105717145190       0.12953064342303239     
   79.200000000000003        5.4914824272562335E-002  0.15827141839130604       0.12937038007844459     
   79.300000000000011        5.4848479763742540E-002  0.15827177814617405       0.12921051581836854     
   79.400000000000006        5.4782295367701281E-002  0.15827213644382901       0.12905104914611049     
   79.500000000000000        5.4716270505523946E-002  0.15827249329199311       0.12889197857247595     
   79.600000000000009        5.4650404601083398E-002  0.15827284869833796       0.12873330261572113     
   79.700000000000003        5.4584697081023321E-002  0.15827320267048509       0.12857501980150768     
   79.800000000000011        5.4519147374741478E-002  0.15827355521600628       0.12841712866285557     
   79.900000000000006        5.4453754914373299E-002  0.15827390634242389       0.12825962774009689     
   80.000000000000000        5.4388519134775382E-002  0.15827425605721127       0.12810251558083044     
   80.100000000000009        5.4323439473509282E-002  0.15827460436779334       0.12794579073987855     
   80.200000000000003        5.4258515370825315E-002  0.15827495128154659       0.12778945177923901     
   80.300000000000011        5.4193746269646535E-002  0.15827529680579977       0.12763349726804193     
   80.400000000000006        5.4129131615552759E-002  0.15827564094783411       0.12747792578250680     
   80.500000000000000        5.4064670856764814E-002  0.15827598371488377       0.12732273590589599     
   80.600000000000009        5.4000363444128729E-002  0.15827632511413608       0.12716792622847300     
   80.700000000000003        5.3936208831100264E-002  0.15827666515273203       0.12701349534745821     
   80.800000000000011        5.3872206473729319E-002  0.15827700383776655       0.12685944186698858     
   80.900000000000006        5.3808355830644639E-002  0.15827734117628889       0.12670576439807049     
   81.000000000000000        5.3744656363038483E-002  0.15827767717530294       0.12655246155854122     
   81.100000000000009        5.3681107534651516E-002  0.15827801184176765       0.12639953197302586     
   81.200000000000003        5.3617708811757765E-002  0.15827834518259729       0.12624697427289502     
   81.300000000000011        5.3554459663149617E-002  0.15827867720466182       0.12609478709622335     
   81.400000000000006        5.3491359560123061E-002  0.15827900791478725       0.12594296908774968     
   81.500000000000000        5.3428407976462908E-002  0.15827933731975594       0.12579151889883577     
   81.600000000000009        5.3365604388428134E-002  0.15827966542630695       0.12564043518742529     
   81.700000000000003        5.3302948274737465E-002  0.15827999224113640       0.12548971661800415     
   81.800000000000011        5.3240439116554822E-002  0.15828031777089777       0.12533936186156114     
   81.900000000000006        5.3178076397475113E-002  0.15828064202220213       0.12518936959554600     
   82.000000000000000        5.3115859603509917E-002  0.15828096500161865       0.12503973850383418     
   82.100000000000009        5.3053788223073432E-002  0.15828128671567473       0.12489046727668326     
   82.200000000000003        5.2991861746968426E-002  0.15828160717085651       0.12474155461069851     
   82.300000000000011        5.2930079668372307E-002  0.15828192637360894       0.12459299920879069     
   82.400000000000006        5.2868441482823318E-002  0.15828224433033630       0.12444479978014109     
   82.500000000000000        5.2806946688206791E-002  0.15828256104740243       0.12429695504016136     
   82.600000000000009        5.2745594784741494E-002  0.15828287653113099       0.12414946371045629     
   82.700000000000003        5.2684385274966161E-002  0.15828319078780587       0.12400232451878833     
   82.800000000000011        5.2623317663725931E-002  0.15828350382367132       0.12385553619903766     
   82.900000000000006        5.2562391458159136E-002  0.15828381564493244       0.12370909749116819     
   83.000000000000000        5.2501606167683908E-002  0.15828412625775531       0.12356300714118768     
   83.100000000000009        5.2440961303985116E-002  0.15828443566826741       0.12341726390111483     
   83.200000000000003        5.2380456381001222E-002  0.15828474388255781       0.12327186652894269     
   83.300000000000011        5.2320090914911327E-002  0.15828505090667755       0.12312681378859988     
   83.400000000000006        5.2259864424122275E-002  0.15828535674663979       0.12298210444991975     
   83.500000000000000        5.2199776429255836E-002  0.15828566140842021       0.12283773728859992     
   83.600000000000009        5.2139826453135966E-002  0.15828596489795724       0.12269371108617258     
   83.700000000000003        5.2080014020776250E-002  0.15828626722115238       0.12255002462996620     
   83.800000000000011        5.2020338659367241E-002  0.15828656838387037       0.12240667671307193     
   83.900000000000006        5.1960799898264139E-002  0.15828686839193962       0.12226366613430970     
   84.000000000000000        5.1901397268974289E-002  0.15828716725115230       0.12212099169819440     
   84.100000000000009        5.1842130305144965E-002  0.15828746496726476       0.12197865221490115     
   84.200000000000003        5.1782998542551181E-002  0.15828776154599766       0.12183664650023159     
   84.300000000000011        5.1724001519083490E-002  0.15828805699303639       0.12169497337558378     
   84.400000000000006        5.1665138774736052E-002  0.15828835131403116       0.12155363166791434     
   84.500000000000000        5.1606409851594578E-002  0.15828864451459740       0.12141262020970926     
   84.600000000000009        5.1547814293824518E-002  0.15828893660031590       0.12127193783895027     
   84.700000000000003        5.1489351647659255E-002  0.15828922757673322       0.12113158339908144     
   84.800000000000011        5.1431021461388386E-002  0.15828951744936171       0.12099155573897880     
   84.900000000000006        5.1372823285346078E-002  0.15828980622367994       0.12085185371291610     
   85.000000000000000        5.1314756671899539E-002  0.15829009390513299       0.12071247618053703     
   85.100000000000009        5.1256821175437499E-002  0.15829038049913238       0.12057342200681850     
   85.200000000000003        5.1199016352358885E-002  0.15829066601105679       0.12043469006204567     
   85.300000000000011        5.1141341761061394E-002  0.15829095044625191       0.12029627922177495     
   85.400000000000006        5.1083796961930369E-002  0.15829123381003082       0.12015818836680638     
   85.500000000000000        5.1026381517327510E-002  0.15829151610767422       0.12002041638315235     
   85.600000000000009        5.0969094991579873E-002  0.15829179734443066       0.11988296216200856     
   85.700000000000003        5.0911936950968795E-002  0.15829207752551683       0.11974582459972047     
   85.800000000000011        5.0854906963718964E-002  0.15829235665611768       0.11960900259775820     
   85.900000000000006        5.0798004599987574E-002  0.15829263474138675       0.11947249506268259     
   86.000000000000000        5.0741229431853468E-002  0.15829291178644631       0.11933630090611691     
   86.100000000000009        5.0684581033306461E-002  0.15829318779638768       0.11920041904471942     
   86.200000000000003        5.0628058980236673E-002  0.15829346277627138       0.11906484840015071     
   86.300000000000011        5.0571662850423915E-002  0.15829373673112732       0.11892958789904898     
   86.400000000000006        5.0515392223527238E-002  0.15829400966595522       0.11879463647299758     
   86.500000000000000        5.0459246681074411E-002  0.15829428158572451       0.11865999305849814     
   86.600000000000009        5.0403225806451617E-002  0.15829455249537483       0.11852565659694343     
   86.700000000000003        5.0347329184893111E-002  0.15829482239981607       0.11839162603458647     
   86.800000000000011        5.0291556403470987E-002  0.15829509130392871       0.11825790032251574     
   86.900000000000006        5.0235907051085021E-002  0.15829535921256394       0.11812447841662388     
   87.000000000000000        5.0180380718452572E-002  0.15829562613054382       0.11799135927758353     
   87.100000000000009        5.0124976998098508E-002  0.15829589206266168       0.11785854187081801     
   87.200000000000003        5.0069695484345332E-002  0.15829615701368208       0.11772602516647496     
   87.300000000000011        5.0014535773303143E-002  0.15829642098834124       0.11759380813939793     
   87.400000000000006        4.9959497462859943E-002  0.15829668399134711       0.11746188976910285     
   87.500000000000000        4.9904580152671761E-002  0.15829694602737959       0.11733026903974805     
   87.600000000000009        4.9849783444152994E-002  0.15829720710109074       0.11719894494010782     
   87.700000000000003        4.9795106940466766E-002  0.15829746721710505       0.11706791646355036     
   87.800000000000011        4.9740550246515310E-002  0.15829772638001940       0.11693718260800617     
   87.900000000000006        4.9686112968930510E-002  0.15829798459440356       0.11680674237594546     
   88.000000000000000        4.9631794716064388E-002  0.15829824186480018       0.11667659477435244     
   88.100000000000009        4.9577595097979738E-002  0.15829849819572511       0.11654673881469865     
   88.200000000000003        4.9523513726440829E-002  0.15829875359166737       0.11641717351291778     
   88.300000000000011        4.9469550214904047E-002  0.15829900805708963       0.11628789788938025     
   88.400000000000006        4.9415704178508803E-002  0.15829926159642821       0.11615891096886979     
   88.500000000000000        4.9361975234068260E-002  0.15829951421409327       0.11603021178055664     
   88.600000000000009        4.9308363000060342E-002  0.15829976591446906       0.11590179935797412     
   88.700000000000003        4.9254867096618651E-002  0.15830001670191407       0.11577367273899217     
   88.800000000000011        4.9201487145523512E-002  0.15830026658076121       0.11564583096579678     
   88.900000000000006        4.9148222770193060E-002  0.15830051555531802       0.11551827308486212     
   89.000000000000000        4.9095073595674388E-002  0.15830076362986673       0.11539099814692645     
   89.100000000000009        4.9042039248634699E-002  0.15830101080866463       0.11526400520697253     
   89.200000000000003        4.8989119357352680E-002  0.15830125709594403       0.11513729332419936     
   89.300000000000011        4.8936313551709680E-002  0.15830150249591265       0.11501086156200054     
   89.400000000000006        4.8883621463181197E-002  0.15830174701275360       0.11488470898794058     
   89.500000000000000        4.8831042724828209E-002  0.15830199065062564       0.11475883467373114     
   89.600000000000009        4.8778576971288727E-002  0.15830223341366342       0.11463323769520987     
   89.700000000000003        4.8726223838769310E-002  0.15830247530597749       0.11450791713231563     
   89.800000000000011        4.8673982965036632E-002  0.15830271633165452       0.11438287206906514     
   89.900000000000006        4.8621853989409179E-002  0.15830295649475756       0.11425810159353283     
   90.000000000000000        4.8569836552748893E-002  0.15830319579932609       0.11413360479782636     
   90.100000000000009        4.8517930297452945E-002  0.15830343424937626       0.11400938077806451     
   90.200000000000003        4.8466134867445589E-002  0.15830367184890098       0.11388542863435655     
   90.300000000000011        4.8414449908169913E-002  0.15830390860187010       0.11376174747077820     
   90.400000000000006        4.8362875066579873E-002  0.15830414451223065       0.11363833639534983     
   90.500000000000000        4.8311409991132141E-002  0.15830437958390689       0.11351519452001825     
   90.600000000000009        4.8260054331778185E-002  0.15830461382080049       0.11339232096062976     
   90.700000000000003        4.8208807739956352E-002  0.15830484722679072       0.11326971483691146     
   90.800000000000011        4.8157669868583892E-002  0.15830507980573455       0.11314737527245140     
   90.900000000000006        4.8106640372049224E-002  0.15830531156146690       0.11302530139467430     
   91.000000000000000        4.8055718906204067E-002  0.15830554249780071       0.11290349233482322     
   91.100000000000009        4.8004905128355757E-002  0.15830577261852702       0.11278194722793639     
   91.200000000000003        4.7954198697259559E-002  0.15830600192741529       0.11266066521282786     
   91.300000000000011        4.7903599273110969E-002  0.15830623042821351       0.11253964543206735     
   91.400000000000006        4.7853106517538213E-002  0.15830645812464814       0.11241888703195810     
   91.500000000000000        4.7802720093594625E-002  0.15830668502042458       0.11229838916251711     
   91.600000000000009        4.7752439665751184E-002  0.15830691111922704       0.11217815097745654     
   91.700000000000003        4.7702264899889095E-002  0.15830713642471878       0.11205817163416092     
   91.800000000000011        4.7652195463292323E-002  0.15830736094054235       0.11193845029366917     
   91.900000000000006        4.7602231024640305E-002  0.15830758467031958       0.11181898612065440     
   92.000000000000000        4.7552371254000587E-002  0.15830780761765181       0.11169977828340429     
   92.100000000000009        4.7502615822821607E-002  0.15830802978611999       0.11158082595379991     
   92.200000000000003        4.7452964403925442E-002  0.15830825117928476       0.11146212830729828     
   92.300000000000011        4.7403416671500671E-002  0.15830847180068680       0.11134368452291300     
   92.400000000000006        4.7353972301095212E-002  0.15830869165384670       0.11122549378319392     
   92.500000000000000        4.7304630969609268E-002  0.15830891074226522       0.11110755527420806     
   92.600000000000009        4.7255392355288271E-002  0.15830912906942343       0.11098986818552212     
   92.700000000000003        4.7206256137715910E-002  0.15830934663878285       0.11087243171018255     
   92.800000000000011        4.7157221997807142E-002  0.15830956345378558       0.11075524504469635     
   92.900000000000006        4.7108289617801356E-002  0.15830977951785435       0.11063830738901505     
   93.000000000000000        4.7059458681255405E-002  0.15830999483439270       0.11052161794651127     
   93.100000000000009        4.7010728873036881E-002  0.15831020940678522       0.11040517592396636     
   93.200000000000003        4.6962099879317286E-002  0.15831042323839742       0.11028898053154816     
   93.300000000000011        4.6913571387565307E-002  0.15831063633257608       0.11017303098279421     
   93.400000000000006        4.6865143086540120E-002  0.15831084869264939       0.11005732649459354     
   93.500000000000000        4.6816814666284741E-002  0.15831106032192677       0.10994186628716864     
   93.600000000000009        4.6768585818119386E-002  0.15831127122369948       0.10982664958405906     
   93.700000000000003        4.6720456234634965E-002  0.15831148140124024       0.10971167561210095     
   93.800000000000011        4.6672425609686451E-002  0.15831169085780378       0.10959694360141284     
   93.900000000000006        4.6624493638386492E-002  0.15831189959662653       0.10948245278537511     
   94.000000000000000        4.6576660017098891E-002  0.15831210762092721       0.10936820240061612     
   94.100000000000009        4.6528924443432221E-002  0.15831231493390654       0.10925419168699073     
   94.200000000000003        4.6481286616233436E-002  0.15831252153874759       0.10914041988756737     
   94.300000000000011        4.6433746235581573E-002  0.15831272743861591       0.10902688624860866     
   94.400000000000006        4.6386303002781404E-002  0.15831293263665946       0.10891359001955470     
   94.500000000000000        4.6338956620357252E-002  0.15831313713600886       0.10880053045300749     
   94.600000000000009        4.6291706792046680E-002  0.15831334093977753       0.10868770680471285     
   94.700000000000003        4.6244553222794416E-002  0.15831354405106166       0.10857511833354454     
   94.800000000000011        4.6197495618746115E-002  0.15831374647294053       0.10846276430148839     
   94.900000000000006        4.6150533687242340E-002  0.15831394820847644       0.10835064397362483     
   95.000000000000000        4.6103667136812417E-002  0.15831414926071488       0.10823875661811370     
   95.100000000000009        4.6056895677168468E-002  0.15831434963268468       0.10812710150617678     
   95.200000000000003        4.6010219019199376E-002  0.15831454932739808       0.10801567791208280     
   95.300000000000011        4.5963636874964846E-002  0.15831474834785078       0.10790448511313154     
   95.400000000000006        4.5917148957689502E-002  0.15831494669702223       0.10779352238963849     
   95.500000000000000        4.5870754981756953E-002  0.15831514437787556       0.10768278902491631     
   95.600000000000009        4.5824454662703976E-002  0.15831534139335762       0.10757228430526258     
   95.700000000000003        4.5778247717214726E-002  0.15831553774639948       0.10746200751994278     
   95.800000000000011        4.5732133863114893E-002  0.15831573343991598       0.10735195796117455     
   95.900000000000006        4.5686112819366027E-002  0.15831592847680634       0.10724213492411372     
   96.000000000000000        4.5640184306059768E-002  0.15831612285995389       0.10713253770683695     
   96.100000000000009        4.5594348044412210E-002  0.15831631659222634       0.10702316561032751     
   96.200000000000003        4.5548603756758267E-002  0.15831650967647592       0.10691401793846064     
   96.300000000000011        4.5502951166546027E-002  0.15831670211553939       0.10680509399799031     
   96.400000000000006        4.5457389998331203E-002  0.15831689391223816       0.10669639309852973     
   96.500000000000000        4.5411919977771609E-002  0.15831708506937844       0.10658791455254003     
   96.600000000000009        4.5366540831621609E-002  0.15831727558975123       0.10647965767531538     
   96.700000000000003        4.5321252287726696E-002  0.15831746547613251       0.10637162178496748     
   96.800000000000011        4.5276054075018009E-002  0.15831765473128334       0.10626380620241076     
   96.900000000000006        4.5230945923506953E-002  0.15831784335794993       0.10615621025134900     
   97.000000000000000        4.5185927564279797E-002  0.15831803135886363       0.10604883325826013     
   97.100000000000009        4.5140998729492350E-002  0.15831821873674126       0.10594167455238303     
   97.200000000000003        4.5096159152364666E-002  0.15831840549428505       0.10583473346570249     
   97.300000000000011        4.5051408567175703E-002  0.15831859163418263       0.10572800933293508     
   97.400000000000006        4.5006746709258146E-002  0.15831877715910736       0.10562150149151574     
   97.500000000000000        4.4962173314993130E-002  0.15831896207171831       0.10551520928158348     
   97.600000000000009        4.4917688121805098E-002  0.15831914637466024       0.10540913204596711     
   97.700000000000003        4.4873290868156612E-002  0.15831933007056395       0.10530326913017332     
   97.800000000000011        4.4828981293543263E-002  0.15831951316204609       0.10519761988237082     
   97.900000000000006        4.4784759138488520E-002  0.15831969565170942       0.10509218365337794     
   98.000000000000000        4.4740624144538742E-002  0.15831987754214291       0.10498695979665015     
   98.100000000000009        4.4696576054258058E-002  0.15832005883592165       0.10488194766826323     
   98.200000000000003        4.4652614611223440E-002  0.15832023953560720       0.10477714662690375     
   98.300000000000011        4.4608739560019650E-002  0.15832041964374743       0.10467255603385459     
   98.400000000000006        4.4564950646234398E-002  0.15832059916287672       0.10456817525298019     
   98.500000000000000        4.4521247616453291E-002  0.15832077809551609       0.10446400365071580     
   98.600000000000009        4.4477630218255050E-002  0.15832095644417327       0.10436004059605365     
   98.700000000000003        4.4434098200206627E-002  0.15832113421134256       0.10425628546052906     
   98.800000000000011        4.4390651311858334E-002  0.15832131139950525       0.10415273761820831     
   98.900000000000006        4.4347289303739081E-002  0.15832148801112955       0.10404939644567691     
   99.000000000000000        4.4304011927351596E-002  0.15832166404867060       0.10394626132202606     
   99.100000000000009        4.4260818935167638E-002  0.15832183951457074       0.10384333162883871     
   99.200000000000003        4.4217710080623349E-002  0.15832201441125929       0.10374060675017947     
   99.300000000000011        4.4174685118114496E-002  0.15832218874115306       0.10363808607258052     
   99.400000000000006        4.4131743802991855E-002  0.15832236250665588       0.10353576898502923     
   99.500000000000000        4.4088885891556517E-002  0.15832253571015928       0.10343365487895820     
   99.600000000000009        4.4046111141055361E-002  0.15832270835404211       0.10333174314822839     
   99.700000000000003        4.4003419309676384E-002  0.15832288044067083       0.10323003318912261     
   99.800000000000011        4.3960810156544197E-002  0.15832305197239943       0.10312852440032803     
   99.900000000000006        4.3918283441715486E-002  0.15832322295156984       0.10302721618292801     
   100.00000000000000        4.3875838926174505E-002  0.15832339338051160       0.10292610794038920     
   100.10000000000001        4.3833476371828571E-002  0.15832356326154212       0.10282519907854862     
   100.20000000000000        4.3791195541503680E-002  0.15832373259696689       0.10272448900560280     
   100.30000000000001        4.3748996198939988E-002  0.15832390138907923       0.10262397713209534     
   100.40000000000001        4.3706878108787511E-002  0.15832406964016071       0.10252366287090717     
   100.50000000000000        4.3664841036601662E-002  0.15832423735248097       0.10242354563724207     
   100.60000000000001        4.3622884748838950E-002  0.15832440452829794       0.10232362484861729     
   100.70000000000000        4.3581009012852653E-002  0.15832457116985782       0.10222389992485152     
   100.80000000000001        4.3539213596888490E-002  0.15832473727939517       0.10212437028805268     
   100.90000000000001        4.3497498270080377E-002  0.15832490285913314       0.10202503536260851     
   101.00000000000000        4.3455862802446163E-002  0.15832506791128323       0.10192589457517330     
   101.10000000000001        4.3414306964883388E-002  0.15832523243804561       0.10182694735465780     
   101.20000000000000        4.3372830529165123E-002  0.15832539644160920       0.10172819313221880     
   101.30000000000001        4.3331433267935732E-002  0.15832555992415151       0.10162963134124481     
   101.40000000000001        4.3290114954706790E-002  0.15832572288783889       0.10153126141735029     
   101.50000000000000        4.3248875363852878E-002  0.15832588533482667       0.10143308279836070     
   101.60000000000001        4.3207714270607524E-002  0.15832604726725896       0.10133509492430159     
   101.70000000000000        4.3166631451059111E-002  0.15832620868726899       0.10123729723739072     
   101.80000000000001        4.3125626682146818E-002  0.15832636959697902       0.10113968918202532     
   101.90000000000001        4.3084699741656567E-002  0.15832652999850050       0.10104227020477134     
   102.00000000000000        4.3043850408217017E-002  0.15832668989393398       0.10094503975435414     
   102.10000000000001        4.3003078461295585E-002  0.15832684928536941       0.10084799728164549     
   102.20000000000000        4.2962383681194476E-002  0.15832700817488601       0.10075114223965674     
   102.30000000000001        4.2921765849046695E-002  0.15832716656455240       0.10065447408352443     
   102.40000000000001        4.2881224746812198E-002  0.15832732445642669       0.10055799227050405     
   102.50000000000000        4.2840760157273929E-002  0.15832748185255652       0.10046169625995525     
   102.60000000000001        4.2800371864033945E-002  0.15832763875497907       0.10036558551333478     
   102.70000000000000        4.2760059651509606E-002  0.15832779516572129       0.10026965949418706     
   102.80000000000001        4.2719823304929690E-002  0.15832795108679976       0.10017391766813072     
   102.90000000000001        4.2679662610330599E-002  0.15832810652022086       0.10007835950284952     
   103.00000000000000        4.2639577354552573E-002  0.15832826146798079        9.9982984468085137E-002
   103.10000000000001        4.2599567325235885E-002  0.15832841593206573        9.9887792035625186E-002
   103.20000000000000        4.2559632310817150E-002  0.15832856991445177        9.9792781679291315E-002
   103.30000000000001        4.2519772100525523E-002  0.15832872341710502        9.9697952874933701E-002
   103.40000000000001        4.2479986484379062E-002  0.15832887644198168        9.9603305100417580E-002
   103.50000000000000        4.2440275253181003E-002  0.15832902899102816        9.9508837835615899E-002
   103.60000000000001        4.2400638198516062E-002  0.15832918106618099        9.9414550562397952E-002
   103.70000000000000        4.2361075112746886E-002  0.15832933266936697        9.9320442764620945E-002
   103.80000000000001        4.2321585789010310E-002  0.15832948380250328        9.9226513928120277E-002
   103.90000000000001        4.2282170021213851E-002  0.15832963446749740        9.9132763540699803E-002
   104.00000000000000        4.2242827604032057E-002  0.15832978466624736        9.9039191092122142E-002
   104.10000000000001        4.2203558332902964E-002  0.15832993440064155        9.8945796074099507E-002
   104.20000000000000        4.2164362004024562E-002  0.15833008367255899        9.8852577980285281E-002
   104.30000000000001        4.2125238414351257E-002  0.15833023248386929        9.8759536306263093E-002
   104.40000000000001        4.2086187361590366E-002  0.15833038083643278        9.8666670549539245E-002
   104.50000000000000        4.2047208644198621E-002  0.15833052873210038        9.8573980209531953E-002
   104.60000000000001        4.2008302061378712E-002  0.15833067617271387        9.8481464787563533E-002
   104.70000000000000        4.1969467413075862E-002  0.15833082316010588        9.8389123786851357E-002
   104.80000000000001        4.1930704499974346E-002  0.15833096969609980        9.8296956712496525E-002
   104.90000000000001        4.1892013123494137E-002  0.15833111578251016        9.8204963071479121E-002
   105.00000000000000        4.1853393085787456E-002  0.15833126142114229        9.8113142372644749E-002
   105.10000000000001        4.1814844189735460E-002  0.15833140661379261        9.8021494126699318E-002
   105.20000000000000        4.1776366238944845E-002  0.15833155136224872        9.7930017846198356E-002
   105.30000000000001        4.1737959037744528E-002  0.15833169566828925        9.7838713045538331E-002
   105.40000000000001        4.1699622391182328E-002  0.15833183953368415        9.7747579240948679E-002
   105.50000000000000        4.1661356105021675E-002  0.15833198296019452        9.7656615950481446E-002
   105.60000000000001        4.1623159985738303E-002  0.15833212594957283        9.7565822694006626E-002
   105.70000000000000        4.1585033840517031E-002  0.15833226850356288        9.7475198993198231E-002
   105.80000000000001        4.1546977477248462E-002  0.15833241062389983        9.7384744371529663E-002
   105.90000000000001        4.1508990704525836E-002  0.15833255231231036        9.7294458354264576E-002
   106.00000000000000        4.1471073331641718E-002  0.15833269357051266        9.7204340468447059E-002
   106.10000000000001        4.1433225168584907E-002  0.15833283440021648        9.7114390242894796E-002
   106.20000000000000        4.1395446026037189E-002  0.15833297480312311        9.7024607208189825E-002
   106.30000000000001        4.1357735715370214E-002  0.15833311478092554        9.6934990896670029E-002
   106.40000000000001        4.1320094048642363E-002  0.15833325433530843        9.6845540842422917E-002
   106.50000000000000        4.1282520838595613E-002  0.15833339346794831        9.6756256581274916E-002
   106.60000000000001        4.1245015898652405E-002  0.15833353218051330        9.6667137650783691E-002
   106.70000000000000        4.1207579042912619E-002  0.15833367047466354        9.6578183590232694E-002
   106.80000000000001        4.1170210086150440E-002  0.15833380835205105        9.6489393940618881E-002
   106.90000000000001        4.1132908843811350E-002  0.15833394581431967        9.6400768244648313E-002
   107.00000000000000        4.1095675132009055E-002  0.15833408286310538        9.6312306046726942E-002
   107.10000000000001        4.1058508767522491E-002  0.15833421950003607        9.6224006892951422E-002
   107.20000000000000        4.1021409567792787E-002  0.15833435572673182        9.6135870331102866E-002
   107.30000000000001        4.0984377350920309E-002  0.15833449154480478        9.6047895910639683E-002
   107.40000000000001        4.0947411935661676E-002  0.15833462695585926        9.5960083182687089E-002
   107.50000000000000        4.0910513141426789E-002  0.15833476196149179        9.5872431700031541E-002
   107.60000000000001        4.0873680788275898E-002  0.15833489656329117        9.5784941017112629E-002
   107.70000000000000        4.0836914696916700E-002  0.15833503076283856        9.5697610690015394E-002
   107.80000000000001        4.0800214688701382E-002  0.15833516456170740        9.5610440276462191E-002
   107.90000000000001        4.0763580585623793E-002  0.15833529796146356        9.5523429335806070E-002
   108.00000000000000        4.0727012210316473E-002  0.15833543096366534        9.5436577429021549E-002
   108.10000000000001        4.0690509386047902E-002  0.15833556356986347        9.5349884118699976E-002
   108.20000000000000        4.0654071936719570E-002  0.15833569578160139        9.5263348969039846E-002
   108.30000000000001        4.0617699686863171E-002  0.15833582760041487        9.5176971545838526E-002
   108.40000000000001        4.0581392461637784E-002  0.15833595902783243        9.5090751416488692E-002
   108.50000000000000        4.0545150086827096E-002  0.15833609006537525        9.5004688149966612E-002
   108.60000000000001        4.0508972388836564E-002  0.15833622071455711        9.4918781316828321E-002
   108.70000000000000        4.0472859194690708E-002  0.15833635097688464        9.4833030489201095E-002
   108.80000000000001        4.0436810332030282E-002  0.15833648085385718        9.4747435240774489E-002
   108.90000000000001        4.0400825629109613E-002  0.15833661034696692        9.4661995146796393E-002
   109.00000000000000        4.0364904914793782E-002  0.15833673945769883        9.4576709784063795E-002
   109.10000000000001        4.0329048018555989E-002  0.15833686818753095        9.4491578730917278E-002
   109.20000000000000        4.0293254770474837E-002  0.15833699653793412        9.4406601567230602E-002
   109.30000000000001        4.0257525001231594E-002  0.15833712451037224        9.4321777874408999E-002
   109.40000000000001        4.0221858542107601E-002  0.15833725210630212        9.4237107235377010E-002
   109.50000000000000        4.0186255224981558E-002  0.15833737932717379        9.4152589234575021E-002
   109.60000000000001        4.0150714882326924E-002  0.15833750617443024        9.4068223457950961E-002
   109.70000000000000        4.0115237347209280E-002  0.15833763264950770        9.3984009492953366E-002
   109.80000000000001        4.0079822453283641E-002  0.15833775875383554        9.3899946928525838E-002
   109.90000000000001        4.0044470034791980E-002  0.15833788448883632        9.3816035355098235E-002
   110.00000000000000        4.0009179926560598E-002  0.15833800985592592        9.3732274364581897E-002
   110.10000000000001        3.9973951963997466E-002  0.15833813485651346        9.3648663550361000E-002
   110.20000000000000        3.9938785983089781E-002  0.15833825949200142        9.3565202507288392E-002
   110.30000000000001        3.9903681820401382E-002  0.15833838376378559        9.3481890831676170E-002
   110.40000000000001        3.9868639313070213E-002  0.15833850767325530        9.3398728121292296E-002
   110.50000000000000        3.9833658298805759E-002  0.15833863122179317        9.3315713975349393E-002
   110.60000000000001        3.9798738615886620E-002  0.15833875441077541        9.3232847994503931E-002
   110.70000000000000        3.9763880103158004E-002  0.15833887724157167        9.3150129780845067E-002
   110.80000000000001        3.9729082600029178E-002  0.15833899971554519        9.3067558937891023E-002
   110.90000000000001        3.9694345946471081E-002  0.15833912183405285        9.2985135070580649E-002
   111.00000000000000        3.9659669983013839E-002  0.15833924359844506        9.2902857785268883E-002
   111.10000000000001        3.9625054550744318E-002  0.15833936501006596        9.2820726689719094E-002
   111.20000000000000        3.9590499491303721E-002  0.15833948607025333        9.2738741393097041E-002
   111.30000000000001        3.9556004646885135E-002  0.15833960678033876        9.2656901505965769E-002
   111.40000000000001        3.9521569860231177E-002  0.15833972714164751        9.2575206640276811E-002
   111.50000000000000        3.9487194974631566E-002  0.15833984715549876        9.2493656409366770E-002
   111.60000000000001        3.9452879833920734E-002  0.15833996682320539        9.2412250427949386E-002
   111.70000000000000        3.9418624282475528E-002  0.15834008614607423        9.2330988312110632E-002
   111.80000000000001        3.9384428165212787E-002  0.15834020512540603        9.2249869679300753E-002
   111.90000000000001        3.9350291327587043E-002  0.15834032376249546        9.2168894148330585E-002
   112.00000000000000        3.9316213615588166E-002  0.15834044205863113        9.2088061339362828E-002
   112.10000000000001        3.9282194875739085E-002  0.15834056001509564        9.2007370873908326E-002
   112.20000000000000        3.9248234955093414E-002  0.15834067763316573        9.1926822374819181E-002
   112.30000000000001        3.9214333701233270E-002  0.15834079491411210        9.1846415466282291E-002
   112.40000000000001        3.9180490962266869E-002  0.15834091185919966        9.1766149773815545E-002
   112.50000000000000        3.9146706586826355E-002  0.15834102846968731        9.1686024924257731E-002
   112.60000000000001        3.9112980424065476E-002  0.15834114474682826        9.1606040545767750E-002
   112.70000000000000        3.9079312323657411E-002  0.15834126069186988        9.1526196267815357E-002
   112.80000000000001        3.9045702135792441E-002  0.15834137630605372        9.1446491721175499E-002
   112.90000000000001        3.9012149711175829E-002  0.15834149159061567        9.1366926537925899E-002
   113.00000000000000        3.8978654901025526E-002  0.15834160654678586        9.1287500351435916E-002
   113.10000000000001        3.8945217557070012E-002  0.15834172117578876        9.1208212796364985E-002
   113.20000000000000        3.8911837531546124E-002  0.15834183547884326        9.1129063508657071E-002
   113.30000000000001        3.8878514677196822E-002  0.15834194945716254        9.1050052125532313E-002
   113.40000000000001        3.8845248847269101E-002  0.15834206311195423        9.0971178285481513E-002
   113.50000000000000        3.8812039895511762E-002  0.15834217644442050        9.0892441628264722E-002
   113.60000000000001        3.8778887676173310E-002  0.15834228945575785        9.0813841794900235E-002
   113.70000000000000        3.8745792043999819E-002  0.15834240214715742        9.0735378427663993E-002
   113.80000000000001        3.8712752854232792E-002  0.15834251451980483        9.0657051170079564E-002
   113.90000000000001        3.8679769962607094E-002  0.15834262657488032        9.0578859666916006E-002
   114.00000000000000        3.8646843225348781E-002  0.15834273831355866        9.0500803564180554E-002
   114.10000000000001        3.8613972499173088E-002  0.15834284973700927        9.0422882509114760E-002
   114.20000000000000        3.8581157641282282E-002  0.15834296084639621        9.0345096150187293E-002
   114.30000000000001        3.8548398509363653E-002  0.15834307164287839        9.0267444137091132E-002
   114.40000000000001        3.8515694961587410E-002  0.15834318212760920        9.0189926120734468E-002
   114.50000000000000        3.8483046856604669E-002  0.15834329230173691        9.0112541753239128E-002
   114.60000000000001        3.8450454053545378E-002  0.15834340216640461        9.0035290687934019E-002
   114.70000000000000        3.8417916412016362E-002  0.15834351172274999        8.9958172579348475E-002
   114.80000000000001        3.8385433792099202E-002  0.15834362097190582        8.9881187083208955E-002
   114.90000000000001        3.8353006054348340E-002  0.15834372991499956        8.9804333856432800E-002
   115.00000000000000        3.8320633059788986E-002  0.15834383855315365        8.9727612557123748E-002
   115.10000000000001        3.8288314669915197E-002  0.15834394688748538        8.9651022844566303E-002
   115.20000000000000        3.8256050746687892E-002  0.15834405491910700        8.9574564379221289E-002
   115.30000000000001        3.8223841152532863E-002  0.15834416264912568        8.9498236822719013E-002
   115.40000000000001        3.8191685750338836E-002  0.15834427007864374        8.9422039837856446E-002
   115.50000000000000        3.8159584403455529E-002  0.15834437720875841        8.9345973088591060E-002
   115.60000000000001        3.8127536975691691E-002  0.15834448404056192        8.9270036240035766E-002
   115.70000000000000        3.8095543331313229E-002  0.15834459057514169        8.9194228958453928E-002
   115.80000000000001        3.8063603335041225E-002  0.15834469681358015        8.9118550911255590E-002
   115.90000000000001        3.8031716852050083E-002  0.15834480275695498        8.9043001766990287E-002
   116.00000000000000        3.7999883747965597E-002  0.15834490840633883        8.8967581195344717E-002
   116.10000000000001        3.7968103888863083E-002  0.15834501376279972        8.8892288867135974E-002
   116.20000000000000        3.7936377141265500E-002  0.15834511882740077        8.8817124454307284E-002
   116.30000000000001        3.7904703372141572E-002  0.15834522360120032        8.8742087629922972E-002
   116.40000000000001        3.7873082448903930E-002  0.15834532808525206        8.8667178068165028E-002
   116.50000000000000        3.7841514239407271E-002  0.15834543228060488        8.8592395444325400E-002
   116.60000000000001        3.7809998611946519E-002  0.15834553618830297        8.8517739434805259E-002
   116.70000000000000        3.7778535435254959E-002  0.15834563980938596        8.8443209717106869E-002
   116.80000000000001        3.7747124578502475E-002  0.15834574314488870        8.8368805969829642E-002
   116.90000000000001        3.7715765911293671E-002  0.15834584619584155        8.8294527872667186E-002
   117.00000000000000        3.7684459303666137E-002  0.15834594896327014        8.8220375106400087E-002
   117.10000000000001        3.7653204626088559E-002  0.15834605144819566        8.8146347352893339E-002
   117.20000000000000        3.7622001749459053E-002  0.15834615365163474        8.8072444295091909E-002
   117.30000000000001        3.7590850545103270E-002  0.15834625557459936        8.7998665617013042E-002
   117.40000000000001        3.7559750884772723E-002  0.15834635721809717        8.7925011003745557E-002
   117.50000000000000        3.7528702640642946E-002  0.15834645858313121        8.7851480141442756E-002
   117.60000000000001        3.7497705685311800E-002  0.15834655967070022        8.7778072717320035E-002
   117.70000000000000        3.7466759891797721E-002  0.15834666048179835        8.7704788419647267E-002
   117.80000000000001        3.7435865133537957E-002  0.15834676101741549        8.7631626937748258E-002
   117.90000000000001        3.7405021284386879E-002  0.15834686127853703        8.7558587961992188E-002
   118.00000000000000        3.7374228218614233E-002  0.15834696126614412        8.7485671183793731E-002
   118.10000000000001        3.7343485810903444E-002  0.15834706098121346        8.7412876295604097E-002
   118.20000000000000        3.7312793936349946E-002  0.15834716042471755        8.7340202990909693E-002
   118.30000000000001        3.7282152470459420E-002  0.15834725959762455        8.7267650964226839E-002
   118.40000000000001        3.7251561289146196E-002  0.15834735850089832        8.7195219911097258E-002
   118.50000000000000        3.7221020268731496E-002  0.15834745713549855        8.7122909528084047E-002
   118.60000000000001        3.7190529285941847E-002  0.15834755550238069        8.7050719512767147E-002
   118.70000000000000        3.7160088217907325E-002  0.15834765360249595        8.6978649563739491E-002
   118.80000000000001        3.7129696942160034E-002  0.15834775143679136        8.6906699380602109E-002
   118.90000000000001        3.7099355336632313E-002  0.15834784900620991        8.6834868663960812E-002
   119.00000000000000        3.7069063279655257E-002  0.15834794631169027        8.6763157115420916E-002
   119.10000000000001        3.7038820649956943E-002  0.15834804335416722        8.6691564437583676E-002
   119.20000000000000        3.7008627326660937E-002  0.15834814013457121        8.6620090334042152E-002
   119.30000000000001        3.6978483189284581E-002  0.15834823665382886        8.6548734509377584E-002
   119.40000000000001        3.6948388117737492E-002  0.15834833291286252        8.6477496669153581E-002
   119.50000000000000        3.6918341992319859E-002  0.15834842891259071        8.6406376519913800E-002
   119.60000000000001        3.6888344693720945E-002  0.15834852465392782        8.6335373769176965E-002
   119.70000000000000        3.6858396103017464E-002  0.15834862013778428        8.6264488125433331E-002
   119.80000000000001        3.6828496101671999E-002  0.15834871536506656        8.6193719298139307E-002
   119.90000000000001        3.6798644571531501E-002  0.15834881033667725        8.6123066997715492E-002
   120.00000000000000        3.6768841394825655E-002  0.15834890505351487        8.6052530935541549E-002
   120.10000000000001        3.6739086454165362E-002  0.15834899951647419        8.5982110823952324E-002
   120.20000000000000        3.6709379632541221E-002  0.15834909372644607        8.5911806376233052E-002
   120.30000000000001        3.6679720813321964E-002  0.15834918768431738        8.5841617306617199E-002
   120.40000000000001        3.6650109880252954E-002  0.15834928139097129        8.5771543330281308E-002
   120.50000000000000        3.6620546717454627E-002  0.15834937484728712        8.5701584163341268E-002
   120.60000000000001        3.6591031209421039E-002  0.15834946805414032        8.5631739522849068E-002
   120.70000000000000        3.6561563241018301E-002  0.15834956101240263        8.5562009126787533E-002
   120.80000000000001        3.6532142697483130E-002  0.15834965372294199        8.5492392694068345E-002
   120.90000000000001        3.6502769464421318E-002  0.15834974618662259        8.5422889944526154E-002
   121.00000000000000        3.6473443427806299E-002  0.15834983840430497        8.5353500598917026E-002
   121.10000000000001        3.6444164473977615E-002  0.15834993037684583        8.5284224378913698E-002
   121.20000000000000        3.6414932489639500E-002  0.15835002210509827        8.5215061007099205E-002
   121.30000000000001        3.6385747361859386E-002  0.15835011358991172        8.5146010206968673E-002
   121.40000000000001        3.6356608978066474E-002  0.15835020483213194        8.5077071702921073E-002
   121.50000000000000        3.6327517226050238E-002  0.15835029583260107        8.5008245220256448E-002
   121.60000000000001        3.6298471993959046E-002  0.15835038659215764        8.4939530485172929E-002
   121.70000000000000        3.6269473170298702E-002  0.15835047711163661        8.4870927224763706E-002
   121.80000000000001        3.6240520643930997E-002  0.15835056739186923        8.4802435167011858E-002
   121.90000000000001        3.6211614304072319E-002  0.15835065743368337        8.4734054040786835E-002
   122.00000000000000        3.6182754040292239E-002  0.15835074723790332        8.4665783575842132E-002
   122.10000000000001        3.6153939742512062E-002  0.15835083680534978        8.4597623502810776E-002
   122.20000000000000        3.6125171301003497E-002  0.15835092613683999        8.4529573553201551E-002
   122.30000000000001        3.6096448606387208E-002  0.15835101523318765        8.4461633459395197E-002
   122.40000000000001        3.6067771549631464E-002  0.15835110409520309        8.4393802954642799E-002
   122.50000000000000        3.6039140022050727E-002  0.15835119272369311        8.4326081773060543E-002
   122.60000000000001        3.6010553915304284E-002  0.15835128111946117        8.4258469649625661E-002
   122.70000000000000        3.5982013121394929E-002  0.15835136928330718        8.4190966320173741E-002
   122.80000000000001        3.5953517532667519E-002  0.15835145721602775        8.4123571521397045E-002
   122.90000000000001        3.5925067041807715E-002  0.15835154491841613        8.4056284990837254E-002
   123.00000000000000        3.5896661541840548E-002  0.15835163239126207        8.3989106466884983E-002
   123.10000000000001        3.5868300926129137E-002  0.15835171963535211        8.3922035688775945E-002
   123.20000000000000        3.5839985088373320E-002  0.15835180665146942        8.3855072396585462E-002
   123.30000000000001        3.5811713922608360E-002  0.15835189344039383        8.3788216331228599E-002
   123.40000000000001        3.5783487323203578E-002  0.15835198000290193        8.3721467234453548E-002
   123.50000000000000        3.5755305184861086E-002  0.15835206633976692        8.3654824848839834E-002
   123.60000000000001        3.5727167402614439E-002  0.15835215245175888        8.3588288917794545E-002
   123.70000000000000        3.5699073871827358E-002  0.15835223833964454        8.3521859185548775E-002
   123.80000000000001        3.5671024488192413E-002  0.15835232400418744        8.3455535397156319E-002
   123.90000000000001        3.5643019147729757E-002  0.15835240944614787        8.3389317298486559E-002
   124.00000000000000        3.5615057746785798E-002  0.15835249466628301        8.3323204636224751E-002
   124.10000000000001        3.5587140182031969E-002  0.15835257966534672        8.3257197157866766E-002
   124.20000000000000        3.5559266350463435E-002  0.15835266444408985        8.3191294611716898E-002
   124.30000000000001        3.5531436149397799E-002  0.15835274900325999        8.3125496746883479E-002
   124.40000000000001        3.5503649476473914E-002  0.15835283334360159        8.3059803313276503E-002
   124.50000000000000        3.5475906229650543E-002  0.15835291746585609        8.2994214061604760E-002
   124.60000000000001        3.5448206307205139E-002  0.15835300137076164        8.2928728743371843E-002
   124.70000000000000        3.5420549607732658E-002  0.15835308505905352        8.2863347110871982E-002
   124.80000000000001        3.5392936030144227E-002  0.15835316853146375        8.2798068917190548E-002
   124.90000000000001        3.5365365473665998E-002  0.15835325178872145        8.2732893916198022E-002
   125.00000000000000        3.5337837837837838E-002  0.15835333483155259        8.2667821862544968E-002
   125.10000000000001        3.5310353022512210E-002  0.15835341766068009        8.2602852511663702E-002
   125.20000000000000        3.5282910927852858E-002  0.15835350027682399        8.2537985619762416E-002
   125.30000000000001        3.5255511454333671E-002  0.15835358268070124        8.2473220943821854E-002
   125.40000000000001        3.5228154502737426E-002  0.15835366487302577        8.2408558241593488E-002
   125.50000000000000        3.5200839974154643E-002  0.15835374685450865        8.2343997271595110E-002
   125.60000000000001        3.5173567769982352E-002  0.15835382862585792        8.2279537793109009E-002
   125.70000000000000        3.5146337791922930E-002  0.15835391018777875        8.2215179566179991E-002
   125.80000000000001        3.5119149941982897E-002  0.15835399154097324        8.2150922351606884E-002
   125.90000000000001        3.5092004122471765E-002  0.15835407268614074        8.2086765910947782E-002
   126.00000000000000        3.5064900236000861E-002  0.15835415362397764        8.2022710006509791E-002
   126.10000000000001        3.5037838185482145E-002  0.15835423435517748        8.1958754401351100E-002
   126.20000000000000        3.5010817874127076E-002  0.15835431488043086        8.1894898859274243E-002
   126.30000000000001        3.4983839205445441E-002  0.15835439520042560        8.1831143144826007E-002
   126.40000000000001        3.4956902083244222E-002  0.15835447531584668        8.1767487023293964E-002
   126.50000000000000        3.4930006411626420E-002  0.15835455522737618        8.1703930260701038E-002
   126.60000000000001        3.4903152094989967E-002  0.15835463493569346        8.1640472623805249E-002
   126.70000000000000        3.4876339038026553E-002  0.15835471444147500        8.1577113880097127E-002
   126.80000000000001        3.4849567145720503E-002  0.15835479374539460        8.1513853797795910E-002
   126.90000000000001        3.4822836323347685E-002  0.15835487284812325        8.1450692145845147E-002
   127.00000000000000        3.4796146476474346E-002  0.15835495175032907        8.1387628693912306E-002
   127.10000000000001        3.4769497510956052E-002  0.15835503045267760        8.1324663212384324E-002
   127.20000000000000        3.4742889332936525E-002  0.15835510895583155        8.1261795472366380E-002
   127.30000000000001        3.4716321848846599E-002  0.15835518726045097        8.1199025245677514E-002
   127.40000000000001        3.4689794965403066E-002  0.15835526536719322        8.1136352304848447E-002
   127.50000000000000        3.4663308589607637E-002  0.15835534327671288        8.1073776423118638E-002
   127.60000000000001        3.4636862628745817E-002  0.15835542098966190        8.1011297374434701E-002
   127.70000000000000        3.4610456990385841E-002  0.15835549850668965        8.0948914933445165E-002
   127.80000000000001        3.4584091582377588E-002  0.15835557582844276        8.0886628875500952E-002
   127.90000000000001        3.4557766312851526E-002  0.15835565295556517        8.0824438976648663E-002
   128.00000000000000        3.4531481090217628E-002  0.15835572988869834        8.0762345013632247E-002
   128.10000000000002        3.4505235823164296E-002  0.15835580662848098        8.0700346763887251E-002
   128.19999999999999        3.4479030420657364E-002  0.15835588317554933        8.0638444005538462E-002
   128.30000000000001        3.4452864791938952E-002  0.15835595953053694        8.0576636517399228E-002
   128.40000000000001        3.4426738846526521E-002  0.15835603569407480        8.0514924078965905E-002
   128.50000000000000        3.4400652494211752E-002  0.15835611166679139        8.0453306470418262E-002
   128.60000000000002        3.4374605645059515E-002  0.15835618744931262        8.0391783472613387E-002
   128.69999999999999        3.4348598209406923E-002  0.15835626304226189        8.0330354867086076E-002
   128.80000000000001        3.4322630097862156E-002  0.15835633844625996        8.0269020436045321E-002
   128.90000000000001        3.4296701221303572E-002  0.15835641366192518        8.0207779962370995E-002
   129.00000000000000        3.4270811490878600E-002  0.15835648868987345        8.0146633229611838E-002
   129.10000000000002        3.4244960818002768E-002  0.15835656353071800        8.0085580021982156E-002
   129.19999999999999        3.4219149114358700E-002  0.15835663818506976        8.0024620124360998E-002
   129.30000000000001        3.4193376291895061E-002  0.15835671265353715        7.9963753322287459E-002
   129.40000000000001        3.4167642262825614E-002  0.15835678693672603        7.9902979401959728E-002
   129.50000000000000        3.4141946939628166E-002  0.15835686103523999        7.9842298150231902E-002
   129.60000000000002        3.4116290235043624E-002  0.15835693494968003        7.9781709354611097E-002
   129.69999999999999        3.4090672062075014E-002  0.15835700868064487        7.9721212803256614E-002
   129.80000000000001        3.4065092333986413E-002  0.15835708222873074        7.9660808284974932E-002
   129.90000000000001        3.4039550964302077E-002  0.15835715559453148        7.9600495589218473E-002
   130.00000000000000        3.4014047866805418E-002  0.15835722877863859        7.9540274506083669E-002
   130.09999999999999        3.3988582955537999E-002  0.15835730178164117        7.9480144826308538E-002
   130.20000000000002        3.3963156144798633E-002  0.15835737460412597        7.9420106341268823E-002
   130.30000000000001        3.3937767349142410E-002  0.15835744724667736        7.9360158842976355E-002
   130.40000000000001        3.3912416483379677E-002  0.15835751970987738        7.9300302124077779E-002
   130.50000000000000        3.3887103462575167E-002  0.15835759199430580        7.9240535977848928E-002
   130.59999999999999        3.3861828202047001E-002  0.15835766410053997        7.9180860198197436E-002
   130.70000000000002        3.3836590617365742E-002  0.15835773602915512        7.9121274579654427E-002
   130.80000000000001        3.3811390624353510E-002  0.15835780778072395        7.9061778917378242E-002
   130.90000000000001        3.3786228139082983E-002  0.15835787935581705        7.9002373007145577E-002
   131.00000000000000        3.3761103077876477E-002  0.15835795075500264        7.8943056645355072E-002
   131.09999999999999        3.3736015357305048E-002  0.15835802197884671        7.8883829629021726E-002
   131.20000000000002        3.3710964894187533E-002  0.15835809302791309        7.8824691755775209E-002
   131.30000000000001        3.3685951605589681E-002  0.15835816390276319        7.8765642823856549E-002
   131.40000000000001        3.3660975408823172E-002  0.15835823460395637        7.8706682632118691E-002
   131.50000000000000        3.3636036221444746E-002  0.15835830513204963        7.8647810980021243E-002
   131.59999999999999        3.3611133961255299E-002  0.15835837548759785        7.8589027667628528E-002
   131.70000000000002        3.3586268546298960E-002  0.15835844567115367        7.8530332495609076E-002
   131.80000000000001        3.3561439894862218E-002  0.15835851568326759        7.8471725265232550E-002
   131.90000000000001        3.3536647925472979E-002  0.15835858552448787        7.8413205778366551E-002
   132.00000000000000        3.3511892556899736E-002  0.15835865519536060        7.8354773837474287E-002
   132.09999999999999        3.3487173708150644E-002  0.15835872469642981        7.8296429245614668E-002
   132.20000000000002        3.3462491298472632E-002  0.15835879402823730        7.8238171806438300E-002
   132.30000000000001        3.3437845247350544E-002  0.15835886319132275        7.8180001324183762E-002
   132.40000000000001        3.3413235474506281E-002  0.15835893218622368        7.8121917603678676E-002
   132.50000000000000        3.3388661899897858E-002  0.15835900101347561        7.8063920450335028E-002
   132.59999999999999        3.3364124443718619E-002  0.15835906967361177        7.8006009670148688E-002
   132.70000000000002        3.3339623026396308E-002  0.15835913816716346        7.7948185069694823E-002
   132.80000000000001        3.3315157568592282E-002  0.15835920649465984        7.7890446456129511E-002
   132.90000000000001        3.3290727991200558E-002  0.15835927465662797        7.7832793637182707E-002
   133.00000000000000        3.3266334215347047E-002  0.15835934265359283        7.7775226421160942E-002
   133.09999999999999        3.3241976162388644E-002  0.15835941048607735        7.7717744616941475E-002
   133.20000000000002        3.3217653753912446E-002  0.15835947815460250        7.7660348033972676E-002
   133.30000000000001        3.3193366911734842E-002  0.15835954565968710        7.7603036482270210E-002
   133.40000000000001        3.3169115557900725E-002  0.15835961300184800        7.7545809772415208E-002
   133.50000000000000        3.3144899614682623E-002  0.15835968018159999        7.7488667715552920E-002
   133.59999999999999        3.3120719004579913E-002  0.15835974719945589        7.7431610123390338E-002
   133.70000000000002        3.3096573650317929E-002  0.15835981405592647        7.7374636808193925E-002
   133.80000000000001        3.3072463474847227E-002  0.15835988075152058        7.7317747582786464E-002
   133.90000000000001        3.3048388401342665E-002  0.15835994728674499        7.7260942260548221E-002
   134.00000000000000        3.3024348353202670E-002  0.15836001366210459        7.7204220655410966E-002
   134.09999999999999        3.3000343254048388E-002  0.15836007987810227        7.7147582581858609E-002
   134.20000000000002        3.2976373027722855E-002  0.15836014593523898        7.7091027854922833E-002
   134.30000000000001        3.2952437598290252E-002  0.15836021183401369        7.7034556290185074E-002
   134.40000000000001        3.2928536890035061E-002  0.15836027757492341        7.6978167703769224E-002
   134.50000000000000        3.2904670827461249E-002  0.15836034315846334        7.6921861912343389E-002
   134.59999999999999        3.2880839335291519E-002  0.15836040858512665        7.6865638733118177E-002
   134.70000000000002        3.2857042338466487E-002  0.15836047385540464        7.6809497983839611E-002
   134.80000000000001        3.2833279762143917E-002  0.15836053896978666        7.6753439482795283E-002
   134.90000000000001        3.2809551531697921E-002  0.15836060392876028        7.6697463048804593E-002
   135.00000000000000        3.2785857572718159E-002  0.15836066873281107        7.6641568501221738E-002
   135.09999999999999        3.2762197811009107E-002  0.15836073338242276        7.6585755659930851E-002
   135.20000000000002        3.2738572172589242E-002  0.15836079787807728        7.6530024345346545E-002
   135.30000000000001        3.2714980583690302E-002  0.15836086222025461        7.6474374378410939E-002
   135.40000000000001        3.2691422970756494E-002  0.15836092640943289        7.6418805580589166E-002
   135.50000000000000        3.2667899260443743E-002  0.15836099044608848        7.6363317773872896E-002
   135.59999999999999        3.2644409379618905E-002  0.15836105433069589        7.6307910780773411E-002
   135.70000000000002        3.2620953255359068E-002  0.15836111806372777        7.6252584424321035E-002
   135.80000000000001        3.2597530814950738E-002  0.15836118164565496        7.6197338528065983E-002
   135.90000000000001        3.2574141985889114E-002  0.15836124507694652        7.6142172916073100E-002
   136.00000000000000        3.2550786695877319E-002  0.15836130835806972        7.6087087412920210E-002
   136.09999999999999        3.2527464872825707E-002  0.15836137148948998        7.6032081843697877E-002
   136.20000000000002        3.2504176444851041E-002  0.15836143447167095        7.5977156034007093E-002
   136.30000000000001        3.2480921340275852E-002  0.15836149730507457        7.5922309809957483E-002
   136.40000000000001        3.2457699487627598E-002  0.15836155999016094        7.5867542998163853E-002
   136.50000000000000        3.2434510815638029E-002  0.15836162252738847        7.5812855425747255E-002
   136.59999999999999        3.2411355253242381E-002  0.15836168491721375        7.5758246920329633E-002
   136.70000000000002        3.2388232729578692E-002  0.15836174716009169        7.5703717310034960E-002
   136.80000000000001        3.2365143173987088E-002  0.15836180925647542        7.5649266423486780E-002
   136.90000000000001        3.2342086516009026E-002  0.15836187120681633        7.5594894089804479E-002
   137.00000000000000        3.2319062685386597E-002  0.15836193301156415        7.5540600138603836E-002
   137.09999999999999        3.2296071612061820E-002  0.15836199467116685        7.5486384399994111E-002
   137.20000000000002        3.2273113226175904E-002  0.15836205618607072        7.5432246704577655E-002
   137.30000000000001        3.2250187458068590E-002  0.15836211755672036        7.5378186883444040E-002
   137.40000000000001        3.2227294238277401E-002  0.15836217878355865        7.5324204768174266E-002
   137.50000000000000        3.2204433497536954E-002  0.15836223986702680        7.5270300190833514E-002
   137.59999999999999        3.2181605166778253E-002  0.15836230080756439        7.5216472983973603E-002
   137.70000000000002        3.2158809177128017E-002  0.15836236160560926        7.5162722980629093E-002
   137.80000000000001        3.2136045459907982E-002  0.15836242226159769        7.5109050014313339E-002
   137.90000000000001        3.2113313946634185E-002  0.15836248277596421        7.5055453919022824E-002
   138.00000000000000        3.2090614569016303E-002  0.15836254314914172        7.5001934529230180E-002
   138.09999999999999        3.2067947258956959E-002  0.15836260338156161        7.4948491679884335E-002
   138.20000000000002        3.2045311948551036E-002  0.15836266347365344        7.4895125206408480E-002
   138.30000000000001        3.2022708570085039E-002  0.15836272342584531        7.4841834944698094E-002
   138.40000000000001        3.2000137056036340E-002  0.15836278323856365        7.4788620731121067E-002
   138.50000000000000        3.1977597339072593E-002  0.15836284291223329        7.4735482402513070E-002
   138.59999999999999        3.1955089352050998E-002  0.15836290244727741        7.4682419796178387E-002
   138.70000000000002        3.1932613028017663E-002  0.15836296184411772        7.4629432749887051E-002
   138.80000000000001        3.1910168300206959E-002  0.15836302110317418        7.4576521101872850E-002
   138.90000000000001        3.1887755102040817E-002  0.15836308022486534        7.4523684690832606E-002
   139.00000000000000        3.1865373367128101E-002  0.15836313920960807        7.4470923355924271E-002
   139.09999999999999        3.1843023029263930E-002  0.15836319805781768        7.4418236936764137E-002
   139.20000000000002        3.1820704022429029E-002  0.15836325676990798        7.4365625273427508E-002
   139.30000000000001        3.1798416280789138E-002  0.15836331534629122        7.4313088206445818E-002
   139.40000000000001        3.1776159738694250E-002  0.15836337378737803        7.4260625576803005E-002
   139.50000000000000        3.1753934330678073E-002  0.15836343209357764        7.4208237225937557E-002
   139.59999999999999        3.1731739991457307E-002  0.15836349026529756        7.4155922995738130E-002
   139.70000000000002        3.1709576655931083E-002  0.15836354830294402        7.4103682728543965E-002
   139.80000000000001        3.1687444259180277E-002  0.15836360620692153        7.4051516267141626E-002
   139.90000000000001        3.1665342736466859E-002  0.15836366397763316        7.3999423454763222E-002
   140.00000000000000        3.1643272023233304E-002  0.15836372161548051        7.3947404135087283E-002
   140.09999999999999        3.1621232055101964E-002  0.15836377912086366        7.3895458152234458E-002
   140.20000000000002        3.1599222767874406E-002  0.15836383649418115        7.3843585350767349E-002
   140.30000000000001        3.1577244097530821E-002  0.15836389373583018        7.3791785575689106E-002
   140.40000000000001        3.1555295980229374E-002  0.15836395084620630        7.3740058672440517E-002
   140.50000000000000        3.1533378352305616E-002  0.15836400782570367        7.3688404486898562E-002
   140.59999999999999        3.1511491150271860E-002  0.15836406467471506        7.3636822865378773E-002
   140.70000000000002        3.1489634310816542E-002  0.15836412139363168        7.3585313654627352E-002
   140.80000000000001        3.1467807770803650E-002  0.15836417798284327        7.3533876701823833E-002
   140.90000000000001        3.1446011467272099E-002  0.15836423444273828        7.3482511854579116E-002
   141.00000000000000        3.1424245337435111E-002  0.15836429077370356        7.3431218960933256E-002
   141.09999999999999        3.1402509318679633E-002  0.15836434697612459        7.3379997869352870E-002
   141.20000000000002        3.1380803348565724E-002  0.15836440305038543        7.3328848428732565E-002
   141.30000000000001        3.1359127364825976E-002  0.15836445899686874        7.3277770488390695E-002
   141.40000000000001        3.1337481305364887E-002  0.15836451481595573        7.3226763898069092E-002
   141.50000000000000        3.1315865108258296E-002  0.15836457050802627        7.3175828507931875E-002
   141.59999999999999        3.1294278711752777E-002  0.15836462607345872        7.3124964168561582E-002
   141.70000000000002        3.1272722054265047E-002  0.15836468151263014        7.3074170730962992E-002
   141.80000000000001        3.1251195074381434E-002  0.15836473682591617        7.3023448046554335E-002
   141.90000000000001        3.1229697710857190E-002  0.15836479201369108        7.2972795967172890E-002
   142.00000000000000        3.1208229902616010E-002  0.15836484707632772        7.2922214345068140E-002
   142.09999999999999        3.1186791588749384E-002  0.15836490201419764        7.2871703032903690E-002
   142.20000000000002        3.1165382708516078E-002  0.15836495682767102        7.2821261883755137E-002
   142.30000000000001        3.1144003201341520E-002  0.15836501151711657        7.2770890751106806E-002
   142.40000000000001        3.1122653006817234E-002  0.15836506608290182        7.2720589488853044E-002
   142.50000000000000        3.1101332064700289E-002  0.15836512052539284        7.2670357951293951E-002
   142.59999999999999        3.1080040314912721E-002  0.15836517484495438        7.2620195993137127E-002
   142.70000000000002        3.1058777697540955E-002  0.15836522904194991        7.2570103469493316E-002
   142.80000000000001        3.1037544152835283E-002  0.15836528311674147        7.2520080235876319E-002
   142.90000000000001        3.1016339621209248E-002  0.15836533706968986        7.2470126148202502E-002
   143.00000000000000        3.0995164043239147E-002  0.15836539090115456        7.2420241062787508E-002
   143.09999999999999        3.0974017359663427E-002  0.15836544461149371        7.2370424836346023E-002
   143.20000000000002        3.0952899511382147E-002  0.15836549820106413        7.2320677325990859E-002
   143.30000000000001        3.0931810439456454E-002  0.15836555167022143        7.2270998389229332E-002
   143.40000000000001        3.0910750085107994E-002  0.15836560501931976        7.2221387883964538E-002
   143.50000000000000        3.0889718389718396E-002  0.15836565824871218        7.2171845668492884E-002
   143.59999999999999        3.0868715294828701E-002  0.15836571135875033        7.2122371601502269E-002
   143.70000000000002        3.0847740742138838E-002  0.15836576434978461        7.2072965542071321E-002
   143.80000000000001        3.0826794673507112E-002  0.15836581722216417        7.2023627349668135E-002
   143.90000000000001        3.0805877030949603E-002  0.15836586997623689        7.1974356884148105E-002
   144.00000000000000        3.0784987756639674E-002  0.15836592261234933        7.1925154005754055E-002
   144.09999999999999        3.0764126792907430E-002  0.15836597513084685        7.1876018575112693E-002
   144.20000000000002        3.0743294082239195E-002  0.15836602753207363        7.1826950453235727E-002
   144.30000000000001        3.0722489567276967E-002  0.15836607981637243        7.1777949501517890E-002
   144.40000000000001        3.0701713190817905E-002  0.15836613198408495        7.1729015581733183E-002
   144.50000000000000        3.0680964895813782E-002  0.15836618403555153        7.1680148556037646E-002
   144.59999999999999        3.0660244625370509E-002  0.15836623597111132        7.1631348286964602E-002
   144.70000000000002        3.0639552322747555E-002  0.15836628779110229        7.1582614637424713E-002
   144.80000000000001        3.0618887931357492E-002  0.15836633949586112        7.1533947470705267E-002
   144.90000000000001        3.0598251394765418E-002  0.15836639108572337        7.1485346650468184E-002
   145.00000000000000        3.0577642656688497E-002  0.15836644256102325        7.1436812040748005E-002
   145.09999999999999        3.0557061660995408E-002  0.15836649392209393        7.1388343505953009E-002
   145.20000000000002        3.0536508351705845E-002  0.15836654516926732        7.1339940910861099E-002
   145.30000000000001        3.0515982672990029E-002  0.15836659630287409        7.1291604120619981E-002
   145.40000000000001        3.0495484569168195E-002  0.15836664732324371        7.1243333000746034E-002
   145.50000000000000        3.0475013984710055E-002  0.15836669823070462        7.1195127417122472E-002
   145.59999999999999        3.0454570864234344E-002  0.15836674902558390        7.1146987235997994E-002
   145.70000000000002        3.0434155152508285E-002  0.15836679970820761        7.1098912323987226E-002
   145.80000000000001        3.0413766794447135E-002  0.15836685027890055        7.1050902548066286E-002
   145.90000000000001        3.0393405735113628E-002  0.15836690073798632        7.1002957775575096E-002
   146.00000000000000        3.0373071919717529E-002  0.15836695108578749        7.0955077874213179E-002
   146.09999999999999        3.0352765293615129E-002  0.15836700132262541        7.0907262712040203E-002
   146.20000000000002        3.0332485802308750E-002  0.15836705144882024        7.0859512157474852E-002
   146.30000000000001        3.0312233391446272E-002  0.15836710146469116        7.0811826079292151E-002
   146.40000000000001        3.0292008006820630E-002  0.15836715137055596        7.0764204346622811E-002
   146.50000000000000        3.0271809594369328E-002  0.15836720116673150        7.0716646828953650E-002
   146.59999999999999        3.0251638100173995E-002  0.15836725085353343        7.0669153396123868E-002
   146.70000000000002        3.0231493470459843E-002  0.15836730043127631        7.0621723918325496E-002
   146.80000000000001        3.0211375651595256E-002  0.15836734990027360        7.0574358266101950E-002
   146.90000000000001        3.0191284590091256E-002  0.15836739926083754        7.0527056310346559E-002
   147.00000000000000        3.0171220232601076E-002  0.15836744851327939        7.0479817922300556E-002
   147.09999999999999        3.0151182525919647E-002  0.15836749765790922        7.0432642973554366E-002
   147.20000000000002        3.0131171416983151E-002  0.15836754669503608        7.0385531336043833E-002
   147.30000000000001        3.0111186852868566E-002  0.15836759562496780        7.0338482882049636E-002
   147.40000000000001        3.0091228780793167E-002  0.15836764444801127        7.0291497484197940E-002
   147.50000000000000        3.0071297148114080E-002  0.15836769316447216        7.0244575015457181E-002
   147.59999999999999        3.0051391902327813E-002  0.15836774177465518        7.0197715349137310E-002
   147.70000000000002        3.0031512991069789E-002  0.15836779027886388        7.0150918358889758E-002
   147.80000000000001        3.0011660362113925E-002  0.15836783867740076        7.0104183918704363E-002
   147.90000000000001        2.9991833963372117E-002  0.15836788697056731        7.0057511902909486E-002
   148.00000000000000        2.9972033742893825E-002  0.15836793515866379        7.0010902186172355E-002
   148.09999999999999        2.9952259648865602E-002  0.15836798324198961        6.9964354643493709E-002
   148.20000000000002        2.9932511629610636E-002  0.15836803122084298        6.9917869150211517E-002
   148.30000000000001        2.9912789633588347E-002  0.15836807909552114        6.9871445581996192E-002
   148.40000000000001        2.9893093609393868E-002  0.15836812686632026        6.9825083814851266E-002
   148.50000000000000        2.9873423505757637E-002  0.15836817453353547        6.9778783725111593E-002
   148.59999999999999        2.9853779271544957E-002  0.15836822209746082        6.9732545189443773E-002
   148.70000000000002        2.9834160855755541E-002  0.15836826955838942        6.9686368084842562E-002
   148.80000000000001        2.9814568207523082E-002  0.15836831691661327        6.9640252288631105E-002
   148.90000000000001        2.9795001276114782E-002  0.15836836417242339        6.9594197678459854E-002
   149.00000000000000        2.9775460010930954E-002  0.15836841132610976        6.9548204132306321E-002
   149.09999999999999        2.9755944361504576E-002  0.15836845837796137        6.9502271528470771E-002
   149.20000000000002        2.9736454277500820E-002  0.15836850532826616        6.9456399745579586E-002
   149.30000000000001        2.9716989708716685E-002  0.15836855217731111        6.9410588662581693E-002
   149.40000000000001        2.9697550605080499E-002  0.15836859892538210        6.9364838158746792E-002
   149.50000000000000        2.9678136916651540E-002  0.15836864557276423        6.9319148113666143E-002
   149.59999999999999        2.9658748593619576E-002  0.15836869211974136        6.9273518407249463E-002
   149.70000000000002        2.9639385586304454E-002  0.15836873856659645        6.9227948919727264E-002
   149.80000000000001        2.9620047845155678E-002  0.15836878491361153        6.9182439531644754E-002
   149.90000000000001        2.9600735320751987E-002  0.15836883116106762        6.9136990123866274E-002
   150.00000000000000        2.9581447963800911E-002  0.15836887730924468        6.9091600577570036E-002
   150.09999999999999        2.9562185725138378E-002  0.15836892335842187        6.9046270774248963E-002
   150.20000000000002        2.9542948555728282E-002  0.15836896930887714        6.9001000595709044E-002
   150.30000000000001        2.9523736406662091E-002  0.15836901516088775        6.8955789924068533E-002
   150.40000000000001        2.9504549229158399E-002  0.15836906091472977        6.8910638641758226E-002
   150.50000000000000        2.9485386974562516E-002  0.15836910657067840        6.8865546631517935E-002
   150.59999999999999        2.9466249594346090E-002  0.15836915212900793        6.8820513776396322E-002
   150.70000000000002        2.9447137040106663E-002  0.15836919758999163        6.8775539959751164E-002
   150.80000000000001        2.9428049263567291E-002  0.15836924295390187        6.8730625065247103E-002
   150.90000000000001        2.9408986216576102E-002  0.15836928822101004        6.8685768976855202E-002
   151.00000000000000        2.9389947851105918E-002  0.15836933339158663        6.8640971578850754E-002
   151.09999999999999        2.9370934119253858E-002  0.15836937846590116        6.8596232755814418E-002
   151.20000000000002        2.9351944973240906E-002  0.15836942344422225        6.8551552392629223E-002
   151.30000000000001        2.9332980365411539E-002  0.15836946832681759        6.8506930374479830E-002
   151.40000000000001        2.9314040248233312E-002  0.15836951311395395        6.8462366586853923E-002
   151.50000000000000        2.9295124574296474E-002  0.15836955780589712        6.8417860915537462E-002
   151.59999999999999        2.9276233296313552E-002  0.15836960240291209        6.8373413246616305E-002
   151.70000000000002        2.9257366367118974E-002  0.15836964690526278        6.8329023466474889E-002
   151.80000000000001        2.9238523739668683E-002  0.15836969131321241        6.8284691461794209E-002
   151.90000000000001        2.9219705367039727E-002  0.15836973562702314        6.8240417119552157E-002
   152.00000000000000        2.9200911202429878E-002  0.15836977984695622        6.8196200327020548E-002
   152.09999999999999        2.9182141199157241E-002  0.15836982397327215        6.8152040971768288E-002
   152.20000000000002        2.9163395310659861E-002  0.15836986800623037        6.8107938941654081E-002
   152.30000000000001        2.9144673490495383E-002  0.15836991194608951        6.8063894124831908E-002
   152.40000000000001        2.9125975692340596E-002  0.15836995579310739        6.8019906409745590E-002
   152.50000000000000        2.9107301869991102E-002  0.15836999954754077        6.7975975685130099E-002
   152.59999999999999        2.9088651977360911E-002  0.15837004320964568        6.7932101840010015E-002
   152.70000000000002        2.9070025968482089E-002  0.15837008677967720        6.7888284763698542E-002
   152.80000000000001        2.9051423797504358E-002  0.15837013025788957        6.7844524345795076E-002
   152.90000000000001        2.9032845418694716E-002  0.15837017364453615        6.7800820476187809E-002
   153.00000000000000        2.9014290786437070E-002  0.15837021693986947        6.7757173045049968E-002
   153.09999999999999        2.8995759855231881E-002  0.15837026014414116        6.7713581942839648E-002
   153.20000000000002        2.8977252579695759E-002  0.15837030325760196        6.7670047060298721E-002
   153.30000000000001        2.8958768914561114E-002  0.15837034628050184        6.7626568288451663E-002
   153.40000000000001        2.8940308814675780E-002  0.15837038921308988        6.7583145518606044E-002
   153.50000000000000        2.8921872235002657E-002  0.15837043205561432        6.7539778642350112E-002
   153.59999999999999        2.8903459130619324E-002  0.15837047480832256        6.7496467551552586E-002
   153.70000000000002        2.8885069456717687E-002  0.15837051747146108        6.7453212138360460E-002
   153.80000000000001        2.8866703168603625E-002  0.15837056004527567        6.7410012295200980E-002
   153.90000000000001        2.8848360221696616E-002  0.15837060253001117        6.7366867914778292E-002
   154.00000000000000        2.8830040571529374E-002  0.15837064492591171        6.7323778890072322E-002
   154.09999999999999        2.8811744173747496E-002  0.15837068723322037        6.7280745114339846E-002
   154.20000000000002        2.8793470984109087E-002  0.15837072945217967        6.7237766481112432E-002
   154.30000000000001        2.8775220958484456E-002  0.15837077158303112        6.7194842884194320E-002
   154.40000000000001        2.8756994052855690E-002  0.15837081362601554        6.7151974217665014E-002
   154.50000000000000        2.8738790223316341E-002  0.15837085558137287        6.7109160375875124E-002
   154.59999999999999        2.8720609426071072E-002  0.15837089744934224        6.7066401253446262E-002
   154.70000000000002        2.8702451617435284E-002  0.15837093923016196        6.7023696745271005E-002
   154.80000000000001        2.8684316753834815E-002  0.15837098092406959        6.6981046746511244E-002
   154.90000000000001        2.8666204791805525E-002  0.15837102253130189        6.6938451152598430E-002
   155.00000000000000        2.8648115687992994E-002  0.15837106405209475        6.6895909859230759E-002
   155.09999999999999        2.8630049399152160E-002  0.15837110548668334        6.6853422762374881E-002
   155.20000000000002        2.8612005882146987E-002  0.15837114683530198        6.6810989758261982E-002
   155.30000000000001        2.8593985093950107E-002  0.15837118809818429        6.6768610743389772E-002
   155.40000000000001        2.8575986991642485E-002  0.15837122927556296        6.6726285614519945E-002
   155.50000000000000        2.8558011532413073E-002  0.15837127036767007        6.6684014268678454E-002
   155.60000000000002        2.8540058673558483E-002  0.15837131137473678        6.6641796603152600E-002
   155.70000000000002        2.8522128372482639E-002  0.15837135229699359        6.6599632515493543E-002
   155.80000000000001        2.8504220586696435E-002  0.15837139313467014        6.6557521903512024E-002
   155.90000000000001        2.8486335273817411E-002  0.15837143388799532        6.6515464665280119E-002
   156.00000000000000        2.8468472391569417E-002  0.15837147455719733        6.6473460699128448E-002
   156.10000000000002        2.8450631897782266E-002  0.15837151514250347        6.6431509903646699E-002
   156.20000000000002        2.8432813750391431E-002  0.15837155564414043        6.6389612177683410E-002
   156.30000000000001        2.8415017907437674E-002  0.15837159606233403        6.6347767420340903E-002
   156.40000000000001        2.8397244327066758E-002  0.15837163639730933        6.6305975530981692E-002
   156.50000000000000        2.8379492967529091E-002  0.15837167664929080        6.6264236409221466E-002
   156.60000000000002        2.8361763787179396E-002  0.15837171681850196        6.6222549954929766E-002
   156.70000000000002        2.8344056744476431E-002  0.15837175690516567        6.6180916068231205E-002
   156.80000000000001        2.8326371797982600E-002  0.15837179690950409        6.6139334649504194E-002
   156.90000000000001        2.8308708906363673E-002  0.15837183683173861        6.6097805599376530E-002
   157.00000000000000        2.8291068028388443E-002  0.15837187667208982        6.6056328818730040E-002
   157.10000000000002        2.8273449122928417E-002  0.15837191643077775        6.6014904208694936E-002
   157.20000000000002        2.8255852148957507E-002  0.15837195610802143        6.5973531670652355E-002
   157.30000000000001        2.8238277065551681E-002  0.15837199570403943        6.5932211106232458E-002
   157.40000000000001        2.8220723831888669E-002  0.15837203521904947        6.5890942417313525E-002
   157.50000000000000        2.8203192407247630E-002  0.15837207465326850        6.5849725506020584E-002
   157.60000000000002        2.8185682751008863E-002  0.15837211400691290        6.5808560274725633E-002
   157.70000000000002        2.8168194822653477E-002  0.15837215328019816        6.5767446626046541E-002
   157.80000000000001        2.8150728581763068E-002  0.15837219247333922        6.5726384462846163E-002
   157.90000000000001        2.8133283988019418E-002  0.15837223158655017        6.5685373688231879E-002
   158.00000000000000        2.8115861001204202E-002  0.15837227062004450        6.5644414205553822E-002
   158.10000000000002        2.8098459581198641E-002  0.15837230957403495        6.5603505918405955E-002
   158.20000000000002        2.8081079687983235E-002  0.15837234844873357        6.5562648730624354E-002
   158.30000000000001        2.8063721281637418E-002  0.15837238724435165        6.5521842546283765E-002
   158.40000000000001        2.8046384322339295E-002  0.15837242596109991        6.5481087269702212E-002
   158.50000000000000        2.8029068770365293E-002  0.15837246459918822        6.5440382805437278E-002
   158.60000000000002        2.8011774586089881E-002  0.15837250315882592        6.5399729058283770E-002
   158.70000000000002        2.7994501729985268E-002  0.15837254164022155        6.5359125933275503E-002
   158.80000000000001        2.7977250162621113E-002  0.15837258004358298        6.5318573335684985E-002
   158.90000000000001        2.7960019844664185E-002  0.15837261836911742        6.5278071171018720E-002
   159.00000000000000        2.7942810736878106E-002  0.15837265661703140        6.5237619345021841E-002
   159.10000000000002        2.7925622800123021E-002  0.15837269478753083        6.5197217763673834E-002
   159.20000000000002        2.7908455995355352E-002  0.15837273288082079        6.5156866333187402E-002
   159.30000000000001        2.7891310283627430E-002  0.15837277089710583        6.5116564960011517E-002
   159.40000000000001        2.7874185626087258E-002  0.15837280883658977        6.5076313550826520E-002
   159.50000000000000        2.7857081983978186E-002  0.15837284669947579        6.5036112012544625E-002
   159.60000000000002        2.7839999318638640E-002  0.15837288448596637        6.4995960252310955E-002
   159.70000000000002        2.7822937591501822E-002  0.15837292219626337        6.4955858177500825E-002
   159.80000000000001        2.7805896764095412E-002  0.15837295983056796        6.4915805695720252E-002
   159.90000000000001        2.7788876798041283E-002  0.15837299738908062        6.4875802714802977E-002
   160.00000000000000        2.7771877655055229E-002  0.15837303487200130        6.4835849142815094E-002
   160.10000000000002        2.7754899296946644E-002  0.15837307227952915        6.4795944888046006E-002
   160.20000000000002        2.7737941685618279E-002  0.15837310961186282        6.4756089859015806E-002
   160.30000000000001        2.7721004783065911E-002  0.15837314686920015        6.4716283964470142E-002
   160.40000000000001        2.7704088551378108E-002  0.15837318405173842        6.4676527113380552E-002
   160.50000000000000        2.7687192952735900E-002  0.15837322115967434        6.4636819214943256E-002
   160.60000000000002        2.7670317949412524E-002  0.15837325819320386        6.4597160178580679E-002
   160.70000000000002        2.7653463503773137E-002  0.15837329515252233        6.4557549913936960E-002
   160.80000000000001        2.7636629578274546E-002  0.15837333203782447        6.4517988330881182E-002
   160.90000000000001        2.7619816135464905E-002  0.15837336884930442        6.4478475339502683E-002
   161.00000000000000        2.7603023137983455E-002  0.15837340558715565        6.4439010850114636E-002
   161.10000000000002        2.7586250548560239E-002  0.15837344225157096        6.4399594773250884E-002
   161.20000000000002        2.7569498330015856E-002  0.15837347884274258        6.4360227019664110E-002
   161.30000000000001        2.7552766445261136E-002  0.15837351536086211        6.4320907500328470E-002
   161.40000000000001        2.7536054857296901E-002  0.15837355180612056        6.4281636126436684E-002
   161.50000000000000        2.7519363529213678E-002  0.15837358817870822        6.4242412809399199E-002
   161.60000000000002        2.7502692424191431E-002  0.15837362447881487        6.4203237460844637E-002
   161.70000000000002        2.7486041505499312E-002  0.15837366070662964        6.4164109992618151E-002
   161.80000000000001        2.7469410736495347E-002  0.15837369686234104        6.4125030316782100E-002
   161.90000000000001        2.7452800080626203E-002  0.15837373294613699        6.4085998345613446E-002
   162.00000000000000        2.7436209501426896E-002  0.15837376895820479        6.4047013991605450E-002
   162.10000000000002        2.7419638962520552E-002  0.15837380489873118        6.4008077167464372E-002
   162.20000000000002        2.7403088427618124E-002  0.15837384076790220        6.3969187786110715E-002
   162.30000000000001        2.7386557860518117E-002  0.15837387656590343        6.3930345760678756E-002
   162.40000000000001        2.7370047225106341E-002  0.15837391229291975        6.3891551004513797E-002
   162.50000000000000        2.7353556485355653E-002  0.15837394794913545        6.3852803431174318E-002
   162.60000000000002        2.7337085605325662E-002  0.15837398353473428        6.3814102954427923E-002
   162.70000000000002        2.7320634549162517E-002  0.15837401904989937        6.3775449488254990E-002
   162.80000000000001        2.7304203281098602E-002  0.15837405449481326        6.3736842946843689E-002
   162.90000000000001        2.7287791765452301E-002  0.15837408986965792        6.3698283244592604E-002
   163.00000000000000        2.7271399966627738E-002  0.15837412517461474        6.3659770296108545E-002
   163.10000000000002        2.7255027849114495E-002  0.15837416040986455        6.3621304016206665E-002
   163.20000000000002        2.7238675377487417E-002  0.15837419557558746        6.3582884319907218E-002
   163.30000000000001        2.7222342516406279E-002  0.15837423067196324        6.3544511122440236E-002
   163.40000000000001        2.7206029230615578E-002  0.15837426569917090        6.3506184339239505E-002
   163.50000000000000        2.7189735484944275E-002  0.15837430065738900        6.3467903885944740E-002
   163.60000000000002        2.7173461244305523E-002  0.15837433554679536        6.3429669678400927E-002
   163.70000000000002        2.7157206473696457E-002  0.15837437036756746        6.3391481632656219E-002
   163.80000000000001        2.7140971138197884E-002  0.15837440511988204        6.3353339664963704E-002
   163.90000000000001        2.7124755202974082E-002  0.15837443980391538        6.3315243691777684E-002
   164.00000000000000        2.7108558633272519E-002  0.15837447441984306        6.3277193629755077E-002
   164.10000000000002        2.7092381394423631E-002  0.15837450896784031        6.3239189395756359E-002
   164.20000000000002        2.7076223451840565E-002  0.15837454344808166        6.3201230906839892E-002
   164.30000000000001        2.7060084771018914E-002  0.15837457786074102        6.3163318080267455E-002
   164.40000000000001        2.7043965317536486E-002  0.15837461220599203        6.3125450833498825E-002
   164.50000000000000        2.7027865057053086E-002  0.15837464648400740        6.3087629084192923E-002
   164.60000000000002        2.7011783955310217E-002  0.15837468069495964        6.3049852750208815E-002
   164.70000000000002        2.6995721978130889E-002  0.15837471483902044        6.3012121749603231E-002
   164.80000000000001        2.6979679091419326E-002  0.15837474891636114        6.2974436000627951E-002
   164.90000000000001        2.6963655261160790E-002  0.15837478292715243        6.2936795421734124E-002
   165.00000000000000        2.6947650453421273E-002  0.15837481687156452        6.2899199931569033E-002
   165.10000000000002        2.6931664634347298E-002  0.15837485074976707        6.2861649448975043E-002
   165.20000000000002        2.6915697770165673E-002  0.15837488456192911        6.2824143892988585E-002
   165.30000000000001        2.6899749827183253E-002  0.15837491830821929        6.2786683182842210E-002
   165.40000000000001        2.6883820771786693E-002  0.15837495198880561        6.2749267237961176E-002
   165.50000000000000        2.6867910570442223E-002  0.15837498560385563        6.2711895977964630E-002
   165.60000000000002        2.6852019189695396E-002  0.15837501915353627        6.2674569322664950E-002
   165.70000000000002        2.6836146596170899E-002  0.15837505263801407        6.2637287192065141E-002
   165.80000000000001        2.6820292756572255E-002  0.15837508605745490        6.2600049506361097E-002
   165.90000000000001        2.6804457637681640E-002  0.15837511941202423        6.2562856185939736E-002
   166.00000000000000        2.6788641206359615E-002  0.15837515270188690        6.2525707151377216E-002
   166.10000000000002        2.6772843429544932E-002  0.15837518592720737        6.2488602323440147E-002
   166.20000000000002        2.6757064274254283E-002  0.15837521908814939        6.2451541623085138E-002
   166.30000000000001        2.6741303707582056E-002  0.15837525218487636        6.2414524971456893E-002
   166.40000000000001        2.6725561696700137E-002  0.15837528521755112        6.2377552289888241E-002
   166.50000000000000        2.6709838208857660E-002  0.15837531818633602        6.2340623499899953E-002
   166.60000000000002        2.6694133211380786E-002  0.15837535109139278        6.2303738523198281E-002
   166.70000000000002        2.6678446671672490E-002  0.15837538393288281        6.2266897281678724E-002
   166.80000000000001        2.6662778557212309E-002  0.15837541671096686        6.2230099697420389E-002
   166.90000000000001        2.6647128835556137E-002  0.15837544942580523        6.2193345692688647E-002
   167.00000000000000        2.6631497474335998E-002  0.15837548207755775        6.2156635189934265E-002
   167.10000000000002        2.6615884441259813E-002  0.15837551466638369        6.2119968111790637E-002
   167.20000000000002        2.6600289704111196E-002  0.15837554719244187        6.2083344381076259E-002
   167.30000000000001        2.6584713230749214E-002  0.15837557965589064        6.2046763920793016E-002
   167.40000000000001        2.6569154989108175E-002  0.15837561205688772        6.2010226654123861E-002
   167.50000000000000        2.6553614947197407E-002  0.15837564439559051        6.1973732504434963E-002
   167.60000000000002        2.6538093073101027E-002  0.15837567667215582        6.1937281395274379E-002
   167.70000000000002        2.6522589334977767E-002  0.15837570888673999        6.1900873250370206E-002
   167.80000000000001        2.6507103701060693E-002  0.15837574103949886        6.1864507993631038E-002
   167.90000000000001        2.6491636139657021E-002  0.15837577313058787        6.1828185549146479E-002
   168.00000000000000        2.6476186619147909E-002  0.15837580516016184        6.1791905841184665E-002
   168.10000000000002        2.6460755107988215E-002  0.15837583712837522        6.1755668794192739E-002
   168.20000000000002        2.6445341574706321E-002  0.15837586903538189        6.1719474332796079E-002
   168.30000000000001        2.6429945987903880E-002  0.15837590088133541        6.1683322381798099E-002
   168.40000000000001        2.6414568316255622E-002  0.15837593266638869        6.1647212866179545E-002
   168.50000000000000        2.6399208528509129E-002  0.15837596439069421        6.1611145711098388E-002
   168.60000000000002        2.6383866593484649E-002  0.15837599605440403        6.1575120841886530E-002
   168.70000000000002        2.6368542480074864E-002  0.15837602765766975        6.1539138184055639E-002
   168.80000000000001        2.6353236157244674E-002  0.15837605920064241        6.1503197663289107E-002
   168.90000000000001        2.6337947594031009E-002  0.15837609068347266        6.1467299205446316E-002
   169.00000000000000        2.6322676759542602E-002  0.15837612210631069        6.1431442736560433E-002
   169.10000000000002        2.6307423622959791E-002  0.15837615346930614        6.1395628182839342E-002
   169.20000000000002        2.6292188153534318E-002  0.15837618477260831        6.1359855470662715E-002
   169.30000000000001        2.6276970320589087E-002  0.15837621601636592        6.1324124526584173E-002
   169.40000000000001        2.6261770093518017E-002  0.15837624720072732        6.1288435277328288E-002
   169.50000000000000        2.6246587441785776E-002  0.15837627832584036        6.1252787649791834E-002
   169.60000000000002        2.6231422334927618E-002  0.15837630939185249        6.1217181571042570E-002
   169.70000000000002        2.6216274742549166E-002  0.15837634039891060        6.1181616968319724E-002
   169.80000000000001        2.6201144634326205E-002  0.15837637134716123        6.1146093769031219E-002
   169.90000000000001        2.6186031980004489E-002  0.15837640223675042        6.1110611900755375E-002
   170.00000000000000        2.6170936749399524E-002  0.15837643306782381        6.1075171291240071E-002
   170.10000000000002        2.6155858912396378E-002  0.15837646384052650        6.1039771868401163E-002
   170.20000000000002        2.6140798438949491E-002  0.15837649455500322        6.1004413560322046E-002
   170.30000000000001        2.6125755299082454E-002  0.15837652521139825        6.0969096295256126E-002
   170.40000000000001        2.6110729462887821E-002  0.15837655580985541        6.0933820001620988E-002
   170.50000000000000        2.6095720900526906E-002  0.15837658635051810        6.0898584608003965E-002
   170.60000000000002        2.6080729582229598E-002  0.15837661683352927        6.0863390043155663E-002
   170.70000000000002        2.6065755478294154E-002  0.15837664725903142        6.0828236235993954E-002
   170.80000000000001        2.6050798559086999E-002  0.15837667762716659        6.0793123115601901E-002
   170.90000000000001        2.6035858795042534E-002  0.15837670793807648        6.0758050611227327E-002
   171.00000000000000        2.6020936156662955E-002  0.15837673819190229        6.0723018652282551E-002
   171.10000000000002        2.6006030614518030E-002  0.15837676838878478        6.0688027168342297E-002
   171.20000000000002        2.5991142139244937E-002  0.15837679852886430        6.0653076089145941E-002
   171.30000000000001        2.5976270701548048E-002  0.15837682861228081        6.0618165344595375E-002
   171.40000000000001        2.5961416272198751E-002  0.15837685863917375        6.0583294864755520E-002
   171.50000000000000        2.5946578822035247E-002  0.15837688860968221        6.0548464579851080E-002
   171.60000000000002        2.5931758321962366E-002  0.15837691852394484        6.0513674420271051E-002
   171.70000000000002        2.5916954742951380E-002  0.15837694838209990        6.0478924316563674E-002
   171.80000000000001        2.5902168056039811E-002  0.15837697818428514        6.0444214199437553E-002
   171.90000000000001        2.5887398232331237E-002  0.15837700793063800        6.0409543999762394E-002
   172.00000000000000        2.5872645242995096E-002  0.15837703762129543        6.0374913648566307E-002
   172.10000000000002        2.5857909059266524E-002  0.15837706725639397        6.0340323077037412E-002
   172.20000000000002        2.5843189652446159E-002  0.15837709683606979        6.0305772216522030E-002
   172.30000000000001        2.5828486993899936E-002  0.15837712636045864        6.0271260998524423E-002
   172.40000000000001        2.5813801055058917E-002  0.15837715582969578        6.0236789354708123E-002
   172.50000000000000        2.5799131807419103E-002  0.15837718524391617        6.0202357216892002E-002
   172.60000000000002        2.5784479222541255E-002  0.15837721460325430        6.0167964517052065E-002
   172.70000000000002        2.5769843272050709E-002  0.15837724390784422        6.0133611187322460E-002
   172.80000000000001        2.5755223927637180E-002  0.15837727315781969        6.0099297159990316E-002
   172.90000000000001        2.5740621161054588E-002  0.15837730235331399        6.0065022367502427E-002
   173.00000000000000        2.5726034944120891E-002  0.15837733149445996        6.0030786742455551E-002
   173.10000000000002        2.5711465248717869E-002  0.15837736058139010        5.9996590217605165E-002
   173.20000000000002        2.5696912046790983E-002  0.15837738961423650        5.9962432725858598E-002
   173.30000000000001        2.5682375310349163E-002  0.15837741859313090        5.9928314200278700E-002
   173.40000000000001        2.5667855011464652E-002  0.15837744751820448        5.9894234574078914E-002
   173.50000000000000        2.5653351122272801E-002  0.15837747638958824        5.9860193780628131E-002
   173.60000000000002        2.5638863614971922E-002  0.15837750520741264        5.9826191753447035E-002
   173.70000000000002        2.5624392461823086E-002  0.15837753397180782        5.9792228426206649E-002
   173.80000000000001        2.5609937635149960E-002  0.15837756268290343        5.9758303732731437E-002
   173.90000000000001        2.5595499107338618E-002  0.15837759134082890        5.9724417606996559E-002
   174.00000000000000        2.5581076850837381E-002  0.15837761994571309        5.9690569983126489E-002
   174.10000000000002        2.5566670838156617E-002  0.15837764849768457        5.9656760795397473E-002
   174.20000000000002        2.5552281041868609E-002  0.15837767699687155        5.9622989978235556E-002
   174.30000000000001        2.5537907434607335E-002  0.15837770544340177        5.9589257466214678E-002
   174.40000000000001        2.5523549989068313E-002  0.15837773383740267        5.9555563194058636E-002
   174.50000000000000        2.5509208678008433E-002  0.15837776217900129        5.9521907096640646E-002
   174.60000000000002        2.5494883474245781E-002  0.15837779046832423        5.9488289108980283E-002
   174.70000000000002        2.5480574350659476E-002  0.15837781870549780        5.9454709166245810E-002
   174.80000000000001        2.5466281280189476E-002  0.15837784689064785        5.9421167203752991E-002
   174.90000000000001        2.5452004235836427E-002  0.15837787502389991        5.9387663156963082E-002
   175.00000000000000        2.5437743190661482E-002  0.15837790310537911        5.9354196961485667E-002
   175.10000000000002        2.5423498117786145E-002  0.15837793113521023        5.9320768553074422E-002
   175.20000000000002        2.5409268990392093E-002  0.15837795911351768        5.9287377867630851E-002
   175.30000000000001        2.5395055781721004E-002  0.15837798704042541        5.9254024841199064E-002
   175.40000000000001        2.5380858465074388E-002  0.15837801491605719        5.9220709409969104E-002
   175.50000000000000        2.5366677013813444E-002  0.15837804274053621        5.9187431510276278E-002
   175.60000000000002        2.5352511401358857E-002  0.15837807051398545        5.9154191078598380E-002
   175.70000000000002        2.5338361601190663E-002  0.15837809823652743        5.9120988051557723E-002
   175.80000000000001        2.5324227586848061E-002  0.15837812590828437        5.9087822365919133E-002
   175.90000000000001        2.5310109331929263E-002  0.15837815352937806        5.9054693958590379E-002
   176.00000000000000        2.5296006810091323E-002  0.15837818109993002        5.9021602766621391E-002
   176.10000000000002        2.5281919995049966E-002  0.15837820862006136        5.8988548727205228E-002
   176.20000000000002        2.5267848860579450E-002  0.15837823608989277        5.8955531777674104E-002
   176.30000000000001        2.5253793380512379E-002  0.15837826350954468        5.8922551855503220E-002
   176.40000000000001        2.5239753528739542E-002  0.15837829087913713        5.8889608898308639E-002
   176.50000000000000        2.5225729279209758E-002  0.15837831819878978        5.8856702843845088E-002
   176.60000000000002        2.5211720605929720E-002  0.15837834546862201        5.8823833630008739E-002
   176.70000000000002        2.5197727482963832E-002  0.15837837268875271        5.8791001194834762E-002
   176.80000000000001        2.5183749884434038E-002  0.15837839985930058        5.8758205476497537E-002
   176.90000000000001        2.5169787784519670E-002  0.15837842698038385        5.8725446413310206E-002
   177.00000000000000        2.5155841157457292E-002  0.15837845405212048        5.8692723943723921E-002
   177.10000000000002        2.5141909977540535E-002  0.15837848107462801        5.8660038006328900E-002
   177.20000000000002        2.5127994219119956E-002  0.15837850804802370        5.8627388539851159E-002
   177.30000000000001        2.5114093856602848E-002  0.15837853497242443        5.8594775483155476E-002
   177.40000000000001        2.5100208864453116E-002  0.15837856184794671        5.8562198775243053E-002
   177.50000000000000        2.5086339217191101E-002  0.15837858867470681        5.8529658355251264E-002
   177.60000000000002        2.5072484889393429E-002  0.15837861545282050        5.8497154162453449E-002
   177.70000000000002        2.5058645855692868E-002  0.15837864218240336        5.8464686136259325E-002
   177.80000000000001        2.5044822090778143E-002  0.15837866886357060        5.8432254216212981E-002
   177.90000000000001        2.5031013569393822E-002  0.15837869549643699        5.8399858341994078E-002
   178.00000000000000        2.5017220266340123E-002  0.15837872208111703        5.8367498453416614E-002
   178.10000000000002        2.5003442156472787E-002  0.15837874861772497        5.8335174490428549E-002
   178.20000000000002        2.4989679214702916E-002  0.15837877510637455        5.8302886393112048E-002
   178.30000000000001        2.4975931415996824E-002  0.15837880154717929        5.8270634101682109E-002
   178.40000000000001        2.4962198735375876E-002  0.15837882794025246        5.8238417556488252E-002
   178.50000000000000        2.4948481147916354E-002  0.15837885428570678        5.8206236698010325E-002
   178.60000000000002        2.4934778628749276E-002  0.15837888058365482        5.8174091466862241E-002
   178.70000000000002        2.4921091153060293E-002  0.15837890683420872        5.8141981803788725E-002
   178.80000000000001        2.4907418696089489E-002  0.15837893303748035        5.8109907649668086E-002
   178.90000000000001        2.4893761233131268E-002  0.15837895919358125        5.8077868945507087E-002
   179.00000000000000        2.4880118739534177E-002  0.15837898530262265        5.8045865632445161E-002
   179.10000000000002        2.4866491190700789E-002  0.15837901136471536        5.8013897651752008E-002
   179.20000000000002        2.4852878562087531E-002  0.15837903737996994        5.7981964944826554E-002
   179.30000000000001        2.4839280829204540E-002  0.15837906334849672        5.7950067453198674E-002
   179.40000000000001        2.4825697967615520E-002  0.15837908927040548        5.7918205118526987E-002
   179.50000000000000        2.4812129952937606E-002  0.15837911514580588        5.7886377882598893E-002
   179.60000000000002        2.4798576760841198E-002  0.15837914097480718        5.7854585687330887E-002
   179.70000000000002        2.4785038367049834E-002  0.15837916675751834        5.7822828474768127E-002
   179.80000000000001        2.4771514747340025E-002  0.15837919249404800        5.7791106187083038E-002
   179.90000000000001        2.4758005877541130E-002  0.15837921818450451        5.7759418766575879E-002
   180.00000000000000        2.4744511733535205E-002  0.15837924382899582        5.7727766155674362E-002
   180.10000000000002        2.4731032291256849E-002  0.15837926942762973        5.7696148296933286E-002
   180.20000000000002        2.4717567526693081E-002  0.15837929498051354        5.7664565133033169E-002
   180.30000000000001        2.4704117415883190E-002  0.15837932048775430        5.7633016606781613E-002
   180.40000000000001        2.4690681934918576E-002  0.15837934594945885        5.7601502661111220E-002
   180.50000000000000        2.4677261059942630E-002  0.15837937136573363        5.7570023239081697E-002
   180.60000000000002        2.4663854767150575E-002  0.15837939673668475        5.7538578283875978E-002
   180.70000000000002        2.4650463032789359E-002  0.15837942206241812        5.7507167738803419E-002
   180.80000000000001        2.4637085833157470E-002  0.15837944734303919        5.7475791547296963E-002
   180.90000000000001        2.4623723144604818E-002  0.15837947257865329        5.7444449652913350E-002
   181.00000000000000        2.4610374943532607E-002  0.15837949776936525        5.7413141999334734E-002
   181.10000000000002        2.4597041206393163E-002  0.15837952291527982        5.7381868530364533E-002
   181.20000000000002        2.4583721909689844E-002  0.15837954801650117        5.7350629189931022E-002
   181.30000000000001        2.4570417029976852E-002  0.15837957307313344        5.7319423922085097E-002
   181.40000000000001        2.4557126543859126E-002  0.15837959808528032        5.7288252670999400E-002
   181.50000000000000        2.4543850427992193E-002  0.15837962305304526        5.7257115380968789E-002
   181.60000000000002        2.4530588659082041E-002  0.15837964797653137        5.7226011996410295E-002
   181.70000000000002        2.4517341213884974E-002  0.15837967285584145        5.7194942461861763E-002
   181.80000000000001        2.4504108069207477E-002  0.15837969769107810        5.7163906721983009E-002
   181.90000000000001        2.4490889201906077E-002  0.15837972248234350        5.7132904721554155E-002
   182.00000000000000        2.4477684588887227E-002  0.15837974722973969        5.7101936405476242E-002
   182.10000000000002        2.4464494207107147E-002  0.15837977193336825        5.7071001718769179E-002
   182.20000000000002        2.4451318033571711E-002  0.15837979659333060        5.7040100606574294E-002
   182.30000000000001        2.4438156045336286E-002  0.15837982120972777        5.7009233014151575E-002
   182.40000000000001        2.4425008219505637E-002  0.15837984578266059        5.6978398886879514E-002
   182.50000000000000        2.4411874533233759E-002  0.15837987031222955        5.6947598170256894E-002
   182.60000000000002        2.4398754963723766E-002  0.15837989479853484        5.6916830809899364E-002
   182.70000000000002        2.4385649488227745E-002  0.15837991924167638        5.6886096751542756E-002
   182.80000000000001        2.4372558084046647E-002  0.15837994364175390        5.6855395941039007E-002
   182.90000000000001        2.4359480728530124E-002  0.15837996799886661        5.6824728324357920E-002
   183.00000000000000        2.4346417399076423E-002  0.15837999231311375        5.6794093847587455E-002
   183.10000000000002        2.4333368073132241E-002  0.15838001658459397        5.6763492456930791E-002
   183.20000000000002        2.4320332728192614E-002  0.15838004081340584        5.6732924098709628E-002
   183.30000000000001        2.4307311341800770E-002  0.15838006499964760        5.6702388719360716E-002
   183.40000000000001        2.4294303891548002E-002  0.15838008914341722        5.6671886265437309E-002
   183.50000000000000        2.4281310355073544E-002  0.15838011324481230        5.6641416683607587E-002
   183.60000000000002        2.4268330710064442E-002  0.15838013730393027        5.6610979920655218E-002
   183.70000000000002        2.4255364934255442E-002  0.15838016132086830        5.6580575923480037E-002
   183.80000000000001        2.4242413005428821E-002  0.15838018529572312        5.6550204639094777E-002
   183.90000000000001        2.4229474901414298E-002  0.15838020922859139        5.6519866014628148E-002
   184.00000000000000        2.4216550600088906E-002  0.15838023311956936        5.6489559997322247E-002
   184.10000000000002        2.4203640079376833E-002  0.15838025696875307        5.6459286534532638E-002
   184.20000000000002        2.4190743317249346E-002  0.15838028077623825        5.6429045573728791E-002
   184.30000000000001        2.4177860291724609E-002  0.15838030454212040        5.6398837062493504E-002
   184.40000000000001        2.4164990980867614E-002  0.15838032826649467        5.6368660948521561E-002
   184.50000000000000        2.4152135362790015E-002  0.15838035194945607        5.6338517179621371E-002
   184.60000000000002        2.4139293415650017E-002  0.15838037559109924        5.6308405703712365E-002
   184.70000000000002        2.4126465117652270E-002  0.15838039919151858        5.6278326468827675E-002
   184.80000000000001        2.4113650447047715E-002  0.15838042275080821        5.6248279423110191E-002
   184.90000000000001        2.4100849382133485E-002  0.15838044626906200        5.6218264514816228E-002
   185.00000000000000        2.4088061901252768E-002  0.15838046974637357        5.6188281692310008E-002
   185.10000000000002        2.4075287982794683E-002  0.15838049318283628        5.6158330904070686E-002
   185.20000000000002        2.4062527605194194E-002  0.15838051657854316        5.6128412098683529E-002
   185.30000000000001        2.4049780746931933E-002  0.15838053993358703        5.6098525224847186E-002
   185.40000000000001        2.4037047386534109E-002  0.15838056324806046        5.6068670231368668E-002
   185.50000000000000        2.4024327502572395E-002  0.15838058652205575        5.6038847067164839E-002
   185.60000000000002        2.4011621073663798E-002  0.15838060975566495        5.6009055681262250E-002
   185.70000000000002        2.3998928078470531E-002  0.15838063294897980        5.5979296022795479E-002
   185.80000000000001        2.3986248495699906E-002  0.15838065610209179        5.5949568041008868E-002
   185.90000000000001        2.3973582304104204E-002  0.15838067921509227        5.5919871685254578E-002
   186.00000000000000        2.3960929482480579E-002  0.15838070228807216        5.5890206904992246E-002
   186.10000000000002        2.3948290009670897E-002  0.15838072532112227        5.5860573649791072E-002
   186.20000000000002        2.3935663864561672E-002  0.15838074831433302        5.5830971869326382E-002
   186.30000000000001        2.3923051026083903E-002  0.15838077126779471        5.5801401513380956E-002
   186.40000000000001        2.3910451473212982E-002  0.15838079418159734        5.5771862531844428E-002
   186.50000000000000        2.3897865184968566E-002  0.15838081705583060        5.5742354874713775E-002
   186.60000000000002        2.3885292140414464E-002  0.15838083989058399        5.5712878492092215E-002
   186.70000000000002        2.3872732318658527E-002  0.15838086268594675        5.5683433334187606E-002
   186.80000000000001        2.3860185698852523E-002  0.15838088544200790        5.5654019351316412E-002
   186.90000000000001        2.3847652260192025E-002  0.15838090815885611        5.5624636493897782E-002
   187.00000000000000        2.3835131981916294E-002  0.15838093083657995        5.5595284712457838E-002
   187.10000000000002        2.3822624843308163E-002  0.15838095347526757        5.5565963957627418E-002
   187.20000000000002        2.3810130823693949E-002  0.15838097607500704        5.5536674180141465E-002
   187.30000000000001        2.3797649902443287E-002  0.15838099863588606        5.5507415330839999E-002
   187.40000000000001        2.3785182058969064E-002  0.15838102115799219        5.5478187360667022E-002
   187.50000000000000        2.3772727272727279E-002  0.15838104364141264        5.5448990220670000E-002
   187.60000000000002        2.3760285523216934E-002  0.15838106608623451        5.5419823862000908E-002
   187.70000000000002        2.3747856789979951E-002  0.15838108849254448        5.5390688235913685E-002
   187.80000000000001        2.3735441052601006E-002  0.15838111086042916        5.5361583293766552E-002
   187.90000000000001        2.3723038290707467E-002  0.15838113318997479        5.5332508987019857E-002
   188.00000000000000        2.3710648483969247E-002  0.15838115548126752        5.5303465267236965E-002
   188.10000000000002        2.3698271612098715E-002  0.15838117773439306        5.5274452086082525E-002
   188.20000000000002        2.3685907654850586E-002  0.15838119994943706        5.5245469395324383E-002
   188.30000000000001        2.3673556592021788E-002  0.15838122212648484        5.5216517146831130E-002
   188.40000000000001        2.3661218403451374E-002  0.15838124426562153        5.5187595292573333E-002
   188.50000000000000        2.3648893069020405E-002  0.15838126636693201        5.5158703784621892E-002
   188.60000000000002        2.3636580568651838E-002  0.15838128843050081        5.5129842575149662E-002
   188.70000000000002        2.3624280882310431E-002  0.15838131045641249        5.5101011616429670E-002
   188.80000000000001        2.3611993990002602E-002  0.15838133244475111        5.5072210860835268E-002
   188.90000000000001        2.3599719871776361E-002  0.15838135439560067        5.5043440260840223E-002
   189.00000000000000        2.3587458507721176E-002  0.15838137630904484        5.5014699769016927E-002
   189.10000000000002        2.3575209877967865E-002  0.15838139818516705        5.4985989338039082E-002
   189.20000000000002        2.3562973962688503E-002  0.15838142002405065        5.4957308920678842E-002
   189.30000000000001        2.3550750742096317E-002  0.15838144182577860        5.4928658469806650E-002
   189.40000000000001        2.3538540196445547E-002  0.15838146359043365        5.4900037938393792E-002
   189.50000000000000        2.3526342306031386E-002  0.15838148531809840        5.4871447279507594E-002
   189.60000000000002        2.3514157051189824E-002  0.15838150700885517        5.4842886446315617E-002
   189.70000000000002        2.3501984412297606E-002  0.15838152866278610        5.4814355392082216E-002
   189.80000000000001        2.3489824369772056E-002  0.15838155027997303        5.4785854070170628E-002
   189.90000000000001        2.3477676904071026E-002  0.15838157186049762        5.4757382434040103E-002
   190.00000000000000        2.3465541995692753E-002  0.15838159340444125        5.4728940437248658E-002
   190.10000000000002        2.3453419625175789E-002  0.15838161491188521        5.4700528033450546E-002
   190.20000000000002        2.3441309773098881E-002  0.15838163638291045        5.4672145176395626E-002
   190.30000000000001        2.3429212420080853E-002  0.15838165781759772        5.4643791819933576E-002
   190.40000000000001        2.3417127546780526E-002  0.15838167921602755        5.4615467918006741E-002
   190.50000000000000        2.3405055133896610E-002  0.15838170057828030        5.4587173424655029E-002
   190.60000000000002        2.3392995162167578E-002  0.15838172190443603        5.4558908294014857E-002
   190.70000000000002        2.3380947612371607E-002  0.15838174319457463        5.4530672480315644E-002
   190.80000000000001        2.3368912465326432E-002  0.15838176444877575        5.4502465937884763E-002
   190.90000000000001        2.3356889701889275E-002  0.15838178566711886        5.4474288621143181E-002
   191.00000000000000        2.3344879302956725E-002  0.15838180684968314        5.4446140484606644E-002
   191.10000000000002        2.3332881249464640E-002  0.15838182799654765        5.4418021482885298E-002
   191.20000000000002        2.3320895522388061E-002  0.15838184910779116        5.4389931570684863E-002
   191.30000000000001        2.3308922102741096E-002  0.15838187018349226        5.4361870702802968E-002
   191.40000000000001        2.3296960971576821E-002  0.15838189122372931        5.4333838834132446E-002
   191.50000000000000        2.3285012109987183E-002  0.15838191222858045        5.4305835919659477E-002
   191.60000000000002        2.3273075499102895E-002  0.15838193319812363        5.4277861914462822E-002
   191.70000000000002        2.3261151120093367E-002  0.15838195413243655        5.4249916773715330E-002
   191.80000000000001        2.3249238954166550E-002  0.15838197503159673        5.4222000452681586E-002
   191.90000000000001        2.3237338982568891E-002  0.15838199589568153        5.4194112906718939E-002
   192.00000000000000        2.3225451186585196E-002  0.15838201672476798        5.4166254091278218E-002
   192.10000000000002        2.3213575547538563E-002  0.15838203751893301        5.4138423961900627E-002
   192.20000000000002        2.3201712046790269E-002  0.15838205827825322        5.4110622474219605E-002
   192.30000000000001        2.3189860665739668E-002  0.15838207900280515        5.4082849583961562E-002
   192.40000000000001        2.3178021385824091E-002  0.15838209969266509        5.4055105246942958E-002
   192.50000000000000        2.3166194188518785E-002  0.15838212034790899        5.4027389419071287E-002
   192.60000000000002        2.3154379055336755E-002  0.15838214096861275        5.3999702056345793E-002
   192.70000000000002        2.3142575967828725E-002  0.15838216155485199        5.3972043114855602E-002
   192.80000000000001        2.3130784907583007E-002  0.15838218210670221        5.3944412550780474E-002
   192.90000000000001        2.3119005856225425E-002  0.15838220262423855        5.3916810320390723E-002
   193.00000000000000        2.3107238795419205E-002  0.15838222310753608        5.3889236380045773E-002
   193.10000000000002        2.3095483706864879E-002  0.15838224355666969        5.3861690686196138E-002
   193.20000000000002        2.3083740572300216E-002  0.15838226397171390        5.3834173195380267E-002
   193.30000000000001        2.3072009373500100E-002  0.15838228435274321        5.3806683864228183E-002
   193.40000000000001        2.3060290092276437E-002  0.15838230469983175        5.3779222649454755E-002
   193.50000000000000        2.3048582710478074E-002  0.15838232501305366        5.3751789507868089E-002
   193.60000000000002        2.3036887209990697E-002  0.15838234529248268        5.3724384396362644E-002
   193.70000000000002        2.3025203572736751E-002  0.15838236553819243        5.3697007271921962E-002
   193.80000000000001        2.3013531780675323E-002  0.15838238575025643        5.3669658091616709E-002
   193.90000000000001        2.3001871815802068E-002  0.15838240592874778        5.3642336812606613E-002
   194.00000000000000        2.2990223660149113E-002  0.15838242607373959        5.3615043392138788E-002
   194.10000000000002        2.2978587295784947E-002  0.15838244618530467        5.3587777787546823E-002
   194.20000000000002        2.2966962704814371E-002  0.15838246626351563        5.3560539956252595E-002
   194.30000000000001        2.2955349869378357E-002  0.15838248630844498        5.3533329855765151E-002
   194.40000000000001        2.2943748771653991E-002  0.15838250632016490        5.3506147443679160E-002
   194.50000000000000        2.2932159393854359E-002  0.15838252629874752        5.3478992677677209E-002
   194.60000000000002        2.2920581718228483E-002  0.15838254624426459        5.3451865515527143E-002
   194.70000000000002        2.2909015727061201E-002  0.15838256615678789        5.3424765915083286E-002
   194.80000000000001        2.2897461402673097E-002  0.15838258603638886        5.3397693834285775E-002
   194.90000000000001        2.2885918727420396E-002  0.15838260588313877        5.3370649231161103E-002
   195.00000000000000        2.2874387683694895E-002  0.15838262569710873        5.3343632063820458E-002
   195.10000000000002        2.2862868253923845E-002  0.15838264547836958        5.3316642290459168E-002
   195.20000000000002        2.2851360420569896E-002  0.15838266522699213        5.3289679869361103E-002
   195.30000000000001        2.2839864166130971E-002  0.15838268494304686        5.3262744758891242E-002
   195.40000000000001        2.2828379473140210E-002  0.15838270462660411        5.3235836917501389E-002
   195.50000000000000        2.2816906324165855E-002  0.15838272427773406        5.3208956303725768E-002
   195.60000000000002        2.2805444701811183E-002  0.15838274389650661        5.3182102876185099E-002
   195.70000000000002        2.2793994588714402E-002  0.15838276348299157        5.3155276593582532E-002
   195.80000000000001        2.2782555967548582E-002  0.15838278303725853        5.3128477414705638E-002
   195.90000000000001        2.2771128821021544E-002  0.15838280255937690        5.3101705298424000E-002
   196.00000000000000        2.2759713131875789E-002  0.15838282204941587        5.3074960203693303E-002
   196.10000000000002        2.2748308882888400E-002  0.15838284150744453        5.3048242089550383E-002
   196.20000000000002        2.2736916056870983E-002  0.15838286093353168        5.3021550915114096E-002
   196.30000000000001        2.2725534636669542E-002  0.15838288032774603        5.2994886639588588E-002
   196.40000000000001        2.2714164605164414E-002  0.15838289969015601        5.2968249222258387E-002
   196.50000000000000        2.2702805945270178E-002  0.15838291902082996        5.2941638622490496E-002
   196.60000000000002        2.2691458639935578E-002  0.15838293831983602        5.2915054799736051E-002
   196.70000000000002        2.2680122672143435E-002  0.15838295758724211        5.2888497713524801E-002
   196.80000000000001        2.2668798024910543E-002  0.15838297682311600        5.2861967323470878E-002
   196.90000000000001        2.2657484681287605E-002  0.15838299602752526        5.2835463589268078E-002
   197.00000000000000        2.2646182624359155E-002  0.15838301520053730        5.2808986470691766E-002
   197.10000000000002        2.2634891837243445E-002  0.15838303434221934        5.2782535927599621E-002
   197.20000000000002        2.2623612303092386E-002  0.15838305345263842        5.2756111919928475E-002
   197.30000000000001        2.2612344005091455E-002  0.15838307253186140        5.2729714407696519E-002
   197.40000000000001        2.2601086926459610E-002  0.15838309157995503        5.2703343351003164E-002
   197.50000000000000        2.2589841050449210E-002  0.15838311059698579        5.2676998710025597E-002
   197.60000000000002        2.2578606360345924E-002  0.15838312958302000        5.2650680445023773E-002
   197.70000000000002        2.2567382839468669E-002  0.15838314853812388        5.2624388516335517E-002
   197.80000000000001        2.2556170471169507E-002  0.15838316746236333        5.2598122884379490E-002
   197.90000000000001        2.2544969238833562E-002  0.15838318635580426        5.2571883509653278E-002
   198.00000000000000        2.2533779125878950E-002  0.15838320521851226        5.2545670352733553E-002
   198.10000000000002        2.2522600115756689E-002  0.15838322405055283        5.2519483374276012E-002
   198.20000000000002        2.2511432191950637E-002  0.15838324285199126        5.2493322535015298E-002
   198.30000000000001        2.2500275337977368E-002  0.15838326162289262        5.2467187795764161E-002
   198.40000000000001        2.2489129537386139E-002  0.15838328036332197        5.2441079117415405E-002
   198.50000000000000        2.2477994773758773E-002  0.15838329907334400        5.2414996460937682E-002
   198.60000000000002        2.2466871030709594E-002  0.15838331775302336        5.2388939787379456E-002
   198.70000000000002        2.2455758291885359E-002  0.15838333640242455        5.2362909057866461E-002
   198.80000000000001        2.2444656540965148E-002  0.15838335502161174        5.2336904233601517E-002
   198.90000000000001        2.2433565761660307E-002  0.15838337361064911        5.2310925275866040E-002
   199.00000000000000        2.2422485937714367E-002  0.15838339216960054        5.2284972146017815E-002
   199.10000000000002        2.2411417052902945E-002  0.15838341069852990        5.2259044805491192E-002
   199.20000000000002        2.2400359091033693E-002  0.15838342919750067        5.2233143215799492E-002
   199.30000000000001        2.2389312035946192E-002  0.15838344766657636        5.2207267338530407E-002
   199.40000000000001        2.2378275871511900E-002  0.15838346610582021        5.2181417135348712E-002
   199.50000000000000        2.2367250581634052E-002  0.15838348451529538        5.2155592567996970E-002
   199.60000000000002        2.2356236150247587E-002  0.15838350289506475        5.2129793598290945E-002
   199.70000000000002        2.2345232561319078E-002  0.15838352124519112        5.2104020188125613E-002
   199.80000000000001        2.2334239798846651E-002  0.15838353956573709        5.2078272299469285E-002
   199.90000000000001        2.2323257846859894E-002  0.15838355785676511        5.2052549894366834E-002
   200.00000000000000        2.2312286689419800E-002  0.15838357611833748        5.2026852934937862E-002
   200.10000000000002        2.2301326310618673E-002  0.15838359435051630        5.2001181383377636E-002
   200.20000000000002        2.2290376694580071E-002  0.15838361255336356        5.1975535201956337E-002
   200.30000000000001        2.2279437825458711E-002  0.15838363072694103        5.1949914353018954E-002
   200.40000000000001        2.2268509687440395E-002  0.15838364887131037        5.1924318798984938E-002
   200.50000000000000        2.2257592264741936E-002  0.15838366698653306        5.1898748502348033E-002
   200.60000000000002        2.2246685541611085E-002  0.15838368507267039        5.1873203425676369E-002
   200.70000000000002        2.2235789502326467E-002  0.15838370312978353        5.1847683531612225E-002
   200.80000000000001        2.2224904131197480E-002  0.15838372115793350        5.1822188782871405E-002
   200.90000000000001        2.2214029412564226E-002  0.15838373915718115        5.1796719142243770E-002
   201.00000000000000        2.2203165330797449E-002  0.15838375712758712        5.1771274572592847E-002
   201.10000000000002        2.2192311870298454E-002  0.15838377506921195        5.1745855036854652E-002
   201.20000000000002        2.2181469015499038E-002  0.15838379298211602        5.1720460498038676E-002
   201.30000000000001        2.2170636750861394E-002  0.15838381086635953        5.1695090919228172E-002
   201.40000000000001        2.2159815060878055E-002  0.15838382872200249        5.1669746263577968E-002
   201.50000000000000        2.2149003930071829E-002  0.15838384654910492        5.1644426494316359E-002
   201.60000000000002        2.2138203342995693E-002  0.15838386434772647        5.1619131574743543E-002
   201.70000000000002        2.2127413284232761E-002  0.15838388211792676        5.1593861468232610E-002
   201.80000000000001        2.2116633738396171E-002  0.15838389985976523        5.1568616138227462E-002
   201.90000000000001        2.2105864690129037E-002  0.15838391757330114        5.1543395548245108E-002
   202.00000000000000        2.2095106124104369E-002  0.15838393525859365        5.1518199661873702E-002
   202.10000000000002        2.2084358025025001E-002  0.15838395291570173        5.1493028442773307E-002
   202.20000000000002        2.2073620377623511E-002  0.15838397054468417        5.1467881854674845E-002
   202.30000000000001        2.2062893166662170E-002  0.15838398814559970        5.1442759861381061E-002
   202.40000000000001        2.2052176376932835E-002  0.15838400571850680        5.1417662426764515E-002
   202.50000000000000        2.2041469993256915E-002  0.15838402326346387        5.1392589514770180E-002
   202.60000000000002        2.2030774000485268E-002  0.15838404078052909        5.1367541089412237E-002
   202.70000000000002        2.2020088383498157E-002  0.15838405826976054        5.1342517114776325E-002
   202.80000000000001        2.2009413127205151E-002  0.15838407573121618        5.1317517555017934E-002
   202.90000000000001        2.1998748216545082E-002  0.15838409316495378        5.1292542374362822E-002
   203.00000000000000        2.1988093636485944E-002  0.15838411057103088        5.1267591537106832E-002
   203.10000000000002        2.1977449372024851E-002  0.15838412794950507        5.1242665007615096E-002
   203.20000000000002        2.1966815408187953E-002  0.15838414530043360        5.1217762750323102E-002
   203.30000000000001        2.1956191730030362E-002  0.15838416262387370        5.1192884729735724E-002
   203.40000000000001        2.1945578322636088E-002  0.15838417991988235        5.1168030910426196E-002
   203.50000000000000        2.1934975171117973E-002  0.15838419718851646        5.1143201257037550E-002
   203.60000000000002        2.1924382260617607E-002  0.15838421442983278        5.1118395734282049E-002
   203.70000000000002        2.1913799576305279E-002  0.15838423164388793        5.1093614306940371E-002
   203.80000000000001        2.1903227103379882E-002  0.15838424883073832        5.1068856939861400E-002
   203.90000000000001        2.1892664827068881E-002  0.15838426599044025        5.1044123597963814E-002
   204.00000000000000        2.1882112732628200E-002  0.15838428312304995        5.1019414246232721E-002
   204.10000000000002        2.1871570805342185E-002  0.15838430022862335        5.0994728849721907E-002
   204.20000000000002        2.1861039030523527E-002  0.15838431730721639        5.0970067373555340E-002
   204.30000000000001        2.1850517393513198E-002  0.15838433435888480        5.0945429782921062E-002
   204.40000000000001        2.1840005879680362E-002  0.15838435138368412        5.0920816043077112E-002
   204.50000000000000        2.1829504474422338E-002  0.15838436838166986        5.0896226119348652E-002
   204.60000000000002        2.1819013163164501E-002  0.15838438535289728        5.0871659977127455E-002
   204.70000000000002        2.1808531931360252E-002  0.15838440229742157        5.0847117581873054E-002
   204.80000000000001        2.1798060764490920E-002  0.15838441921529775        5.0822598899111754E-002
   204.90000000000001        2.1787599648065700E-002  0.15838443610658073        5.0798103894436737E-002
   205.00000000000000        2.1777148567621592E-002  0.15838445297132522        5.0773632533507952E-002
   205.10000000000002        2.1766707508723331E-002  0.15838446980958584        5.0749184782050628E-002
   205.20000000000002        2.1756276456963340E-002  0.15838448662141708        5.0724760605858440E-002
   205.30000000000001        2.1745855397961630E-002  0.15838450340687324        5.0700359970789706E-002
   205.40000000000001        2.1735444317365748E-002  0.15838452016600849        5.0675982842768530E-002
   205.50000000000000        2.1725043200850728E-002  0.15838453689887694        5.0651629187785575E-002
   205.60000000000002        2.1714652034118993E-002  0.15838455360553250        5.0627298971897758E-002
   205.70000000000002        2.1704270802900324E-002  0.15838457028602893        5.0602992161226032E-002
   205.80000000000001        2.1693899492951765E-002  0.15838458694041982        5.0578708721957813E-002
   205.90000000000001        2.1683538090057582E-002  0.15838460356875877        5.0554448620344354E-002
   206.00000000000000        2.1673186580029178E-002  0.15838462017109911        5.0530211822704271E-002
   206.10000000000002        2.1662844948705035E-002  0.15838463674749406        5.0505998295418755E-002
   206.20000000000002        2.1652513181950665E-002  0.15838465329799675        5.0481808004935444E-002
   206.30000000000001        2.1642191265658521E-002  0.15838466982266017        5.0457640917765161E-002
   206.40000000000001        2.1631879185747944E-002  0.15838468632153710        5.0433497000483968E-002
   206.50000000000000        2.1621576928165104E-002  0.15838470279468025        5.0409376219732481E-002
   206.60000000000002        2.1611284478882924E-002  0.15838471924214220        5.0385278542213516E-002
   206.70000000000002        2.1601001823901036E-002  0.15838473566397540        5.0361203934697278E-002
   206.80000000000001        2.1590728949245689E-002  0.15838475206023211        5.0337152364014169E-002
   206.90000000000001        2.1580465840969714E-002  0.15838476843096452        5.0313123797060579E-002
   207.00000000000000        2.1570212485152441E-002  0.15838478477622472        5.0289118200795443E-002
   207.10000000000002        2.1559968867899640E-002  0.15838480109606451        5.0265135542240644E-002
   207.20000000000002        2.1549734975343481E-002  0.15838481739053573        5.0241175788483305E-002
   207.30000000000001        2.1539510793642427E-002  0.15838483365969008        5.0217238906670819E-002
   207.40000000000001        2.1529296308981219E-002  0.15838484990357896        5.0193324864015204E-002
   207.50000000000000        2.1519091507570774E-002  0.15838486612225380        5.0169433627790638E-002
   207.60000000000002        2.1508896375648148E-002  0.15838488231576592        5.0145565165334610E-002
   207.70000000000002        2.1498710899476470E-002  0.15838489848416637        5.0121719444045476E-002
   207.80000000000001        2.1488535065344871E-002  0.15838491462750620        5.0097896431385847E-002
   207.90000000000001        2.1478368859568431E-002  0.15838493074583623        5.0074096094878312E-002
   208.00000000000000        2.1468212268488114E-002  0.15838494683920726        5.0050318402110071E-002
   208.10000000000002        2.1458065278470710E-002  0.15838496290766987        5.0026563320727371E-002
   208.20000000000002        2.1447927875908771E-002  0.15838497895127457        5.0002830818440584E-002
   208.30000000000001        2.1437800047220547E-002  0.15838499497007172        4.9979120863020116E-002
   208.40000000000001        2.1427681778849940E-002  0.15838501096411151        4.9955433422297649E-002
   208.50000000000000        2.1417573057266416E-002  0.15838502693344411        4.9931768464167414E-002
   208.60000000000002        2.1407473868964976E-002  0.15838504287811953        4.9908125956583858E-002
   208.70000000000002        2.1397384200466080E-002  0.15838505879818754        4.9884505867562580E-002
   208.80000000000001        2.1387304038315583E-002  0.15838507469369795        4.9860908165180129E-002
   208.90000000000001        2.1377233369084682E-002  0.15838509056470035        4.9837332817572466E-002
   209.00000000000000        2.1367172179369856E-002  0.15838510641124423        4.9813779792938384E-002
   209.10000000000002        2.1357120455792803E-002  0.15838512223337894        4.9790249059535302E-002
   209.20000000000002        2.1347078185000392E-002  0.15838513803115378        4.9766740585682152E-002
   209.30000000000001        2.1337045353664590E-002  0.15838515380461776        4.9743254339755599E-002
   209.40000000000001        2.1327021948482402E-002  0.15838516955381998        4.9719790290195486E-002
   209.50000000000000        2.1317007956175821E-002  0.15838518527880927        4.9696348405498990E-002
   209.60000000000002        2.1307003363491776E-002  0.15838520097963438        4.9672928654224430E-002
   209.70000000000002        2.1297008157202056E-002  0.15838521665634395        4.9649531004988784E-002
   209.80000000000001        2.1287022324103261E-002  0.15838523230898646        4.9626155426468394E-002
   209.90000000000001        2.1277045851016745E-002  0.15838524793761039        4.9602801887399767E-002
   210.00000000000000        2.1267078724788550E-002  0.15838526354226393        4.9579470356577705E-002
   210.10000000000002        2.1257120932289365E-002  0.15838527912299522        4.9556160802856006E-002
   210.20000000000002        2.1247172460414448E-002  0.15838529467985232        4.9532873195147646E-002
   210.30000000000001        2.1237233296083579E-002  0.15838531021288316        4.9509607502423669E-002
   210.40000000000001        2.1227303426241007E-002  0.15838532572213546        4.9486363693714369E-002
   210.50000000000000        2.1217382837855386E-002  0.15838534120765702        4.9463141738109249E-002
   210.60000000000002        2.1207471517919706E-002  0.15838535666949527        4.9439941604753526E-002
   210.70000000000002        2.1197569453451272E-002  0.15838537210769771        4.9416763262852527E-002
   210.80000000000001        2.1187676631491615E-002  0.15838538752231160        4.9393606681669637E-002
   210.90000000000001        2.1177793039106437E-002  0.15838540291338424        4.9370471830525071E-002
   211.00000000000000        2.1167918663385576E-002  0.15838541828096267        4.9347358678797276E-002
   211.10000000000002        2.1158053491442924E-002  0.15838543362509383        4.9324267195922783E-002
   211.20000000000002        2.1148197510416397E-002  0.15838544894582460        4.9301197351394752E-002
   211.30000000000001        2.1138350707467862E-002  0.15838546424320171        4.9278149114763706E-002
   211.40000000000001        2.1128513069783080E-002  0.15838547951727183        4.9255122455638803E-002
   211.50000000000000        2.1118684584571654E-002  0.15838549476808136        4.9232117343683671E-002
   211.60000000000002        2.1108865239066982E-002  0.15838550999567680        4.9209133748621105E-002
   211.70000000000002        2.1099055020526194E-002  0.15838552520010435        4.9186171640229176E-002
   211.80000000000001        2.1089253916230098E-002  0.15838554038141026        4.9163230988344839E-002
   211.90000000000001        2.1079461913483120E-002  0.15838555553964051        4.9140311762858123E-002
   212.00000000000000        2.1069678999613255E-002  0.15838557067484105        4.9117413933718566E-002
   212.10000000000002        2.1059905161972012E-002  0.15838558578705772        4.9094537470930837E-002
   212.20000000000002        2.1050140387934367E-002  0.15838560087633621        4.9071682344555077E-002
   212.30000000000001        2.1040384664898687E-002  0.15838561594272213        4.9048848524707943E-002
   212.40000000000001        2.1030637980286693E-002  0.15838563098626096        4.9026035981562029E-002
   212.50000000000000        2.1020900321543412E-002  0.15838564600699814        4.9003244685345788E-002
   212.60000000000002        2.1011171676137096E-002  0.15838566100497881        4.8980474606343818E-002
   212.70000000000002        2.1001452031559200E-002  0.15838567598024825        4.8957725714893770E-002
   212.80000000000001        2.0991741375324311E-002  0.15838569093285140        4.8934997981391767E-002
   212.90000000000001        2.0982039694970089E-002  0.15838570586283324        4.8912291376287151E-002
   213.00000000000000        2.0972346978057235E-002  0.15838572077023857        4.8889605870085014E-002
   213.10000000000002        2.0962663212169406E-002  0.15838573565511213        4.8866941433345239E-002
   213.20000000000002        2.0952988384913208E-002  0.15838575051749856        4.8844298036682346E-002
   213.30000000000001        2.0943322483918093E-002  0.15838576535744225        4.8821675650766762E-002
   213.40000000000001        2.0933665496836337E-002  0.15838578017498764        4.8799074246320975E-002
   213.50000000000000        2.0924017411342984E-002  0.15838579497017899        4.8776493794124604E-002
   213.60000000000002        2.0914378215135771E-002  0.15838580974306049        4.8753934265009680E-002
   213.70000000000002        2.0904747895935126E-002  0.15838582449367619        4.8731395629864040E-002
   213.80000000000001        2.0895126441484061E-002  0.15838583922207006        4.8708877859627790E-002
   213.90000000000001        2.0885513839548141E-002  0.15838585392828589        4.8686380925296369E-002
   214.00000000000000        2.0875910077915446E-002  0.15838586861236748        4.8663904797918864E-002
   214.10000000000002        2.0866315144396498E-002  0.15838588327435843        4.8641449448597086E-002
   214.20000000000002        2.0856729026824228E-002  0.15838589791430224        4.8619014848487636E-002
   214.30000000000001        2.0847151713053909E-002  0.15838591253224241        4.8596600968799468E-002
   214.40000000000001        2.0837583190963106E-002  0.15838592712822216        4.8574207780795714E-002
   214.50000000000000        2.0828023448451641E-002  0.15838594170228473        4.8551835255792541E-002
   214.60000000000002        2.0818472473441523E-002  0.15838595625447327        4.8529483365158249E-002
   214.70000000000002        2.0808930253876909E-002  0.15838597078483072        4.8507152080315724E-002
   214.80000000000001        2.0799396777724046E-002  0.15838598529339998        4.8484841372739090E-002
   214.90000000000001        2.0789872032971227E-002  0.15838599978022386        4.8462551213956880E-002
   215.00000000000000        2.0780356007628738E-002  0.15838601424534504        4.8440281575547160E-002
   215.10000000000002        2.0770848689728796E-002  0.15838602868880608        4.8418032429144664E-002
   215.20000000000002        2.0761350067325525E-002  0.15838604311064949        4.8395803746433028E-002
   215.30000000000001        2.0751860128494885E-002  0.15838605751091767        4.8373595499149720E-002
   215.40000000000001        2.0742378861334624E-002  0.15838607188965279        4.8351407659083953E-002
   215.50000000000000        2.0732906253964230E-002  0.15838608624689710        4.8329240198077134E-002
   215.60000000000002        2.0723442294524892E-002  0.15838610058269270        4.8307093088022203E-002
   215.70000000000002        2.0713986971179439E-002  0.15838611489708146        4.8284966300863694E-002
   215.80000000000001        2.0704540272112291E-002  0.15838612919010533        4.8262859808597465E-002
   215.90000000000001        2.0695102185529418E-002  0.15838614346180599        4.8240773583272542E-002
   216.00000000000000        2.0685672699658274E-002  0.15838615771222520        4.8218707596987841E-002
   216.10000000000002        2.0676251802747767E-002  0.15838617194140445        4.8196661821893270E-002
   216.20000000000002        2.0666839483068210E-002  0.15838618614938524        4.8174636230191185E-002
   216.30000000000001        2.0657435728911249E-002  0.15838620033620890        4.8152630794134177E-002
   216.40000000000001        2.0648040528589838E-002  0.15838621450191676        4.8130645486025095E-002
   216.50000000000000        2.0638653870438190E-002  0.15838622864654986        4.8108680278219185E-002
   216.60000000000002        2.0629275742811704E-002  0.15838624277014937        4.8086735143121430E-002
   216.70000000000002        2.0619906134086954E-002  0.15838625687275620        4.8064810053187350E-002
   216.80000000000001        2.0610545032661607E-002  0.15838627095441127        4.8042904980923104E-002
   216.90000000000001        2.0601192426954396E-002  0.15838628501515528        4.8021019898884659E-002
   217.00000000000000        2.0591848305405069E-002  0.15838629905502896        4.7999154779678810E-002
   217.10000000000002        2.0582512656474324E-002  0.15838631307407283        4.7977309595962414E-002
   217.20000000000002        2.0573185468643791E-002  0.15838632707232739        4.7955484320442249E-002
   217.30000000000001        2.0563866730415967E-002  0.15838634104983301        4.7933678925875071E-002
   217.40000000000001        2.0554556430314161E-002  0.15838635500663001        4.7911893385066733E-002
   217.50000000000000        2.0545254556882466E-002  0.15838636894275851        4.7890127670873146E-002
   217.60000000000002        2.0535961098685700E-002  0.15838638285825865        4.7868381756199944E-002
   217.70000000000002        2.0526676044309362E-002  0.15838639675317037        4.7846655614002719E-002
   217.80000000000001        2.0517399382359591E-002  0.15838641062753359        4.7824949217284259E-002
   217.90000000000001        2.0508131101463101E-002  0.15838642448138809        4.7803262539098779E-002
   218.00000000000000        2.0498871190267155E-002  0.15838643831477361        4.7781595552549135E-002
   218.10000000000002        2.0489619637439511E-002  0.15838645212772978        4.7759948230786595E-002
   218.20000000000002        2.0480376431668380E-002  0.15838646592029607        4.7738320547010799E-002
   218.30000000000001        2.0471141561662368E-002  0.15838647969251185        4.7716712474470693E-002
   218.40000000000001        2.0461915016150439E-002  0.15838649344441655        4.7695123986465381E-002
   218.50000000000000        2.0452696783881869E-002  0.15838650717604932        4.7673555056339592E-002
   218.60000000000002        2.0443486853626198E-002  0.15838652088744937        4.7652005657488609E-002
   218.70000000000002        2.0434285214173190E-002  0.15838653457865570        4.7630475763355141E-002
   218.80000000000001        2.0425091854332778E-002  0.15838654824970722        4.7608965347429810E-002
   218.90000000000001        2.0415906762935022E-002  0.15838656190064287        4.7587474383252691E-002
   219.00000000000000        2.0406729928830067E-002  0.15838657553150140        4.7566002844410260E-002
   219.10000000000002        2.0397561340888104E-002  0.15838658914232148        4.7544550704538224E-002
   219.20000000000002        2.0388400987999301E-002  0.15838660273314162        4.7523117937318726E-002
   219.30000000000001        2.0379248859073794E-002  0.15838661630400039        4.7501704516482064E-002
   219.40000000000001        2.0370104943041607E-002  0.15838662985493621        4.7480310415806734E-002
   219.50000000000000        2.0360969228852627E-002  0.15838664338598729        4.7458935609117923E-002
   219.60000000000002        2.0351841705476555E-002  0.15838665689719189        4.7437580070288345E-002
   219.70000000000002        2.0342722361902866E-002  0.15838667038858814        4.7416243773237124E-002
   219.80000000000001        2.0333611187140759E-002  0.15838668386021412        4.7394926691933070E-002
   219.90000000000001        2.0324508170219118E-002  0.15838669731210769        4.7373628800388194E-002
   220.00000000000000        2.0315413300186456E-002  0.15838671074430680        4.7352350072664966E-002
   220.10000000000002        2.0306326566110876E-002  0.15838672415684910        4.7331090482870694E-002
   220.20000000000002        2.0297247957080055E-002  0.15838673754977234        4.7309850005158999E-002
   220.30000000000001        2.0288177462201150E-002  0.15838675092311411        4.7288628613732522E-002
   220.40000000000001        2.0279115070600789E-002  0.15838676427691190        4.7267426282837192E-002
   220.50000000000000        2.0270060771425031E-002  0.15838677761120304        4.7246242986767356E-002
   220.60000000000002        2.0261014553839288E-002  0.15838679092602495        4.7225078699863608E-002
   220.70000000000002        2.0251976407028329E-002  0.15838680422141482        4.7203933396511397E-002
   220.80000000000001        2.0242946320196197E-002  0.15838681749740979        4.7182807051143735E-002
   220.90000000000001        2.0233924282566172E-002  0.15838683075404691        4.7161699638238179E-002
   221.00000000000000        2.0224910283380772E-002  0.15838684399136319        4.7140611132319654E-002
   221.10000000000002        2.0215904311901643E-002  0.15838685720939549        4.7119541507958010E-002
   221.20000000000002        2.0206906357409560E-002  0.15838687040818056        4.7098490739767997E-002
   221.30000000000001        2.0197916409204382E-002  0.15838688358775513        4.7077458802411397E-002
   221.40000000000001        2.0188934456604989E-002  0.15838689674815584        4.7056445670595144E-002
   221.50000000000000        2.0179960488949253E-002  0.15838690988941923        4.7035451319069534E-002
   221.60000000000002        2.0170994495594011E-002  0.15838692301158172        4.7014475722633432E-002
   221.70000000000002        2.0162036465914978E-002  0.15838693611467969        4.6993518856127729E-002
   221.80000000000001        2.0153086389306768E-002  0.15838694919874938        4.6972580694440165E-002
   221.90000000000001        2.0144144255182791E-002  0.15838696226382706        4.6951661212503659E-002
   222.00000000000000        2.0135210052975239E-002  0.15838697530994875        4.6930760385294416E-002
   222.10000000000002        2.0126283772135066E-002  0.15838698833715048        4.6909878187833841E-002
   222.20000000000002        2.0117365402131902E-002  0.15838700134546826        4.6889014595189571E-002
   222.30000000000001        2.0108454932454046E-002  0.15838701433493788        4.6868169582471669E-002
   222.40000000000001        2.0099552352608411E-002  0.15838702730559512        4.6847343124836009E-002
   222.50000000000000        2.0090657652120470E-002  0.15838704025747566        4.6826535197481957E-002
   222.60000000000002        2.0081770820534244E-002  0.15838705319061513        4.6805745775653454E-002
   222.70000000000002        2.0072891847412247E-002  0.15838706610504902        4.6784974834638296E-002
   222.80000000000001        2.0064020722335440E-002  0.15838707900081272        4.6764222349769242E-002
   222.90000000000001        2.0055157434903183E-002  0.15838709187794167        4.6743488296422123E-002
   223.00000000000000        2.0046301974733231E-002  0.15838710473647105        4.6722772650016495E-002
   223.10000000000002        2.0037454331461639E-002  0.15838711757643617        4.6702075386016756E-002
   223.20000000000002        2.0028614494742778E-002  0.15838713039787197        4.6681396479929409E-002
   223.30000000000001        2.0019782454249249E-002  0.15838714320081360        4.6660735907305975E-002
   223.40000000000001        2.0010958199671872E-002  0.15838715598529596        4.6640093643740541E-002
   223.50000000000000        2.0002141720719620E-002  0.15838716875135386        4.6619469664870468E-002
   223.60000000000002        1.9993333007119616E-002  0.15838718149902214        4.6598863946376391E-002
   223.70000000000002        1.9984532048617054E-002  0.15838719422833550        4.6578276463983624E-002
   223.80000000000001        1.9975738834975193E-002  0.15838720693932851        4.6557707193458822E-002
   223.90000000000001        1.9966953355975276E-002  0.15838721963203573        4.6537156110611246E-002
   224.00000000000000        1.9958175601416536E-002  0.15838723230649157        4.6516623191294564E-002
   224.10000000000002        1.9949405561116129E-002  0.15838724496273043        4.6496108411405307E-002
   224.20000000000002        1.9940643224909106E-002  0.15838725760078665        4.6475611746880356E-002
   224.30000000000001        1.9931888582648358E-002  0.15838727022069438        4.6455133173701431E-002
   224.40000000000001        1.9923141624204600E-002  0.15838728282248779        4.6434672667892758E-002
   224.50000000000000        1.9914402339466314E-002  0.15838729540620089        4.6414230205520220E-002
   224.60000000000002        1.9905670718339711E-002  0.15838730797186770        4.6393805762691344E-002
   224.70000000000002        1.9896946750748705E-002  0.15838732051952212        4.6373399315556646E-002
   224.80000000000001        1.9888230426634866E-002  0.15838733304919789        4.6353010840309745E-002
   224.90000000000001        1.9879521735957383E-002  0.15838734556092882        4.6332640313184272E-002
   225.00000000000000        1.9870820668693012E-002  0.15838735805474860        4.6312287710457659E-002
   225.10000000000002        1.9862127214836062E-002  0.15838737053069071        4.6291953008447691E-002
   225.20000000000002        1.9853441364398337E-002  0.15838738298878877        4.6271636183514570E-002
   225.30000000000001        1.9844763107409121E-002  0.15838739542907609        4.6251337212060664E-002
   225.40000000000001        1.9836092433915094E-002  0.15838740785158612        4.6231056070529228E-002
   225.50000000000000        1.9827429333980351E-002  0.15838742025635205        4.6210792735404765E-002
   225.60000000000002        1.9818773797686318E-002  0.15838743264340716        4.6190547183214407E-002
   225.70000000000002        1.9810125815131759E-002  0.15838744501278448        4.6170319390524656E-002
   225.80000000000001        1.9801485376432674E-002  0.15838745736451712        4.6150109333945338E-002
   225.90000000000001        1.9792852471722338E-002  0.15838746969863804        4.6129916990125724E-002
   226.00000000000000        1.9784227091151196E-002  0.15838748201518010        4.6109742335756987E-002
   226.10000000000002        1.9775609224886869E-002  0.15838749431417609        4.6089585347570593E-002
   226.20000000000002        1.9766998863114102E-002  0.15838750659565884        4.6069446002340086E-002
   226.30000000000001        1.9758395996034725E-002  0.15838751885966093        4.6049324276878009E-002
   226.40000000000001        1.9749800613867611E-002  0.15838753110621495        4.6029220148039264E-002
   226.50000000000000        1.9741212706848654E-002  0.15838754333535346        4.6009133592717827E-002
   226.60000000000002        1.9732632265230726E-002  0.15838755554710884        4.5989064587849397E-002
   226.70000000000002        1.9724059279283633E-002  0.15838756774151352        4.5969013110409435E-002
   226.80000000000001        1.9715493739294074E-002  0.15838757991859972        4.5948979137413914E-002
   226.90000000000001        1.9706935635565633E-002  0.15838759207839970        4.5928962645918774E-002
   227.00000000000000        1.9698384958418708E-002  0.15838760422094555        4.5908963613020534E-002
   227.10000000000002        1.9689841698190491E-002  0.15838761634626941        4.5888982015855277E-002
   227.20000000000002        1.9681305845234944E-002  0.15838762845440321        4.5869017831598947E-002
   227.30000000000001        1.9672777389922725E-002  0.15838764054537893        4.5849071037468554E-002
   227.40000000000001        1.9664256322641196E-002  0.15838765261922833        4.5829141610719153E-002
   227.50000000000000        1.9655742633794351E-002  0.15838766467598323        4.5809229528646959E-002
   227.60000000000002        1.9647236313802805E-002  0.15838767671567530        4.5789334768586043E-002
   227.70000000000002        1.9638737353103747E-002  0.15838768873833625        4.5769457307912577E-002
   227.80000000000001        1.9630245742150908E-002  0.15838770074399752        4.5749597124040080E-002
   227.90000000000001        1.9621761471414510E-002  0.15838771273269070        4.5729754194422302E-002
   228.00000000000000        1.9613284531381257E-002  0.15838772470444712        4.5709928496551387E-002
   228.10000000000002        1.9604814912554280E-002  0.15838773665929817        4.5690120007959877E-002
   228.20000000000002        1.9596352605453109E-002  0.15838774859727503        4.5670328706218691E-002
   228.30000000000001        1.9587897600613632E-002  0.15838776051840903        4.5650554568938018E-002
   228.40000000000001        1.9579449888588063E-002  0.15838777242273119        4.5630797573766695E-002
   228.50000000000000        1.9571009459944919E-002  0.15838778431027256        4.5611057698392535E-002
   228.60000000000002        1.9562576305268958E-002  0.15838779618106419        4.5591334920542688E-002
   228.70000000000002        1.9554150415161162E-002  0.15838780803513697        4.5571629217981163E-002
   228.80000000000001        1.9545731780238704E-002  0.15838781987252168        4.5551940568513215E-002
   228.90000000000001        1.9537320391134917E-002  0.15838783169324919        4.5532268949980206E-002
   229.00000000000000        1.9528916238499224E-002  0.15838784349735011        4.5512614340263352E-002
   229.10000000000002        1.9520519312997160E-002  0.15838785528485511        4.5492976717281398E-002
   229.20000000000002        1.9512129605310284E-002  0.15838786705579469        4.5473356058991471E-002
   229.30000000000001        1.9503747106136188E-002  0.15838787881019947        4.5453752343390566E-002
   229.40000000000001        1.9495371806188422E-002  0.15838789054809976        4.5434165548510465E-002
   229.50000000000000        1.9487003696196499E-002  0.15838790226952595        4.5414595652423888E-002
   229.60000000000002        1.9478642766905821E-002  0.15838791397450833        4.5395042633240533E-002
   229.70000000000002        1.9470289009077699E-002  0.15838792566307708        4.5375506469106403E-002
   229.80000000000001        1.9461942413489249E-002  0.15838793733526238        4.5355987138208022E-002
   229.90000000000001        1.9453602970933421E-002  0.15838794899109432        4.5336484618767769E-002
   230.00000000000000        1.9445270672218920E-002  0.15838796063060287        4.5316998889046521E-002
   230.10000000000002        1.9436945508170208E-002  0.15838797225381795        4.5297529927340700E-002
   230.20000000000002        1.9428627469627445E-002  0.15838798386076952        4.5278077711986921E-002
   230.30000000000001        1.9420316547446474E-002  0.15838799545148730        4.5258642221357975E-002
   230.40000000000001        1.9412012732498755E-002  0.15838800702600109        4.5239223433863641E-002
   230.50000000000000        1.9403716015671379E-002  0.15838801858434048        4.5219821327950903E-002
   230.60000000000002        1.9395426387866992E-002  0.15838803012653516        4.5200435882103859E-002
   230.70000000000002        1.9387143840003798E-002  0.15838804165261464        4.5181067074843935E-002
   230.80000000000001        1.9378868363015486E-002  0.15838805316260832        4.5161714884729594E-002
   230.90000000000001        1.9370599947851234E-002  0.15838806465654573        4.5142379290356742E-002
   231.00000000000000        1.9362338585475657E-002  0.15838807613445607        4.5123060270356216E-002
   231.10000000000002        1.9354084266868771E-002  0.15838808759636877        4.5103757803396184E-002
   231.20000000000002        1.9345836983025971E-002  0.15838809904231285        4.5084471868183269E-002
   231.30000000000001        1.9337596724957998E-002  0.15838811047231760        4.5065202443459254E-002
   231.40000000000001        1.9329363483690899E-002  0.15838812188641202        4.5045949508001330E-002
   231.50000000000000        1.9321137250265991E-002  0.15838813328462509        4.5026713040624937E-002
   231.60000000000002        1.9312918015739845E-002  0.15838814466698581        4.5007493020181380E-002
   231.70000000000002        1.9304705771184240E-002  0.15838815603352305        4.4988289425557389E-002
   231.80000000000001        1.9296500507686134E-002  0.15838816738426559        4.4969102235676919E-002
   231.90000000000001        1.9288302216347631E-002  0.15838817871924218        4.4949931429499018E-002
   232.00000000000000        1.9280110888285955E-002  0.15838819003848154        4.4930776986019390E-002
   232.10000000000002        1.9271926514633397E-002  0.15838820134201223        4.4911638884269960E-002
   232.20000000000002        1.9263749086537330E-002  0.15838821262986286        4.4892517103316938E-002
   232.30000000000001        1.9255578595160115E-002  0.15838822390206189        4.4873411622264818E-002
   232.40000000000001        1.9247415031679115E-002  0.15838823515863770        4.4854322420252064E-002
   232.50000000000000        1.9239258387286642E-002  0.15838824639961877        4.4835249476452822E-002
   232.60000000000002        1.9231108653189940E-002  0.15838825762503325        4.4816192770077048E-002
   232.70000000000002        1.9222965820611136E-002  0.15838826883490950        4.4797152280370331E-002
   232.80000000000001        1.9214829880787231E-002  0.15838828002927563        4.4778127986613542E-002
   232.90000000000001        1.9206700824970037E-002  0.15838829120815973        4.4759119868123289E-002
   233.00000000000000        1.9198578644426173E-002  0.15838830237158985        4.4740127904250318E-002
   233.10000000000002        1.9190463330437030E-002  0.15838831351959404        4.4721152074381529E-002
   233.20000000000002        1.9182354874298729E-002  0.15838832465220012        4.4702192357938826E-002
   233.30000000000001        1.9174253267322090E-002  0.15838833576943606        4.4683248734379323E-002
   233.40000000000001        1.9166158500832611E-002  0.15838834687132955        4.4664321183194133E-002
   233.50000000000000        1.9158070566170443E-002  0.15838835795790832        4.4645409683909697E-002
   233.60000000000002        1.9149989454690323E-002  0.15838836902920014        4.4626514216087765E-002
   233.70000000000002        1.9141915157761591E-002  0.15838838008523254        4.4607634759324694E-002
   233.80000000000001        1.9133847666768129E-002  0.15838839112603306        4.4588771293250735E-002
   233.90000000000001        1.9125786973108343E-002  0.15838840215162922        4.4569923797531275E-002
   234.00000000000000        1.9117733068195114E-002  0.15838841316204846        4.4551092251866868E-002
   234.10000000000002        1.9109685943455794E-002  0.15838842415731808        4.4532276635990652E-002
   234.20000000000002        1.9101645590332159E-002  0.15838843513746542        4.4513476929672280E-002
   234.30000000000001        1.9093612000280383E-002  0.15838844610251773        4.4494693112714576E-002
   234.40000000000001        1.9085585164771005E-002  0.15838845705250218        4.4475925164953765E-002
   234.50000000000000        1.9077565075288901E-002  0.15838846798744585        4.4457173066261485E-002
   234.60000000000002        1.9069551723333255E-002  0.15838847890737590        4.4438436796544092E-002
   234.70000000000002        1.9061545100417535E-002  0.15838848981231923        4.4419716335739975E-002
   234.80000000000001        1.9053545198069437E-002  0.15838850070230279        4.4401011663822439E-002
   234.90000000000001        1.9045552007830892E-002  0.15838851157735348        4.4382322760799231E-002
   235.00000000000000        1.9037565521258012E-002  0.15838852243749815        4.4363649606710562E-002
   235.10000000000002        1.9029585729921059E-002  0.15838853328276356        4.4344992181630960E-002
   235.20000000000002        1.9021612625404437E-002  0.15838854411317629        4.4326350465670038E-002
   235.30000000000001        1.9013646199306639E-002  0.15838855492876316        4.4307724438968382E-002
   235.40000000000001        1.9005686443240230E-002  0.15838856572955062        4.4289114081701289E-002
   235.50000000000000        1.8997733348831806E-002  0.15838857651556529        4.4270519374077819E-002
   235.60000000000002        1.8989786907721982E-002  0.15838858728683350        4.4251940296340130E-002
   235.70000000000002        1.8981847111565354E-002  0.15838859804338179        4.4233376828763792E-002
   235.80000000000001        1.8973913952030467E-002  0.15838860878523645        4.4214828951657036E-002
   235.90000000000001        1.8965987420799781E-002  0.15838861951242375        4.4196296645362156E-002
   236.00000000000000        1.8958067509569659E-002  0.15838863022496996        4.4177779890253635E-002
   236.10000000000002        1.8950154210050321E-002  0.15838864092290125        4.4159278666739119E-002
   236.20000000000002        1.8942247513965834E-002  0.15838865160624369        4.4140792955259696E-002
   236.30000000000001        1.8934347413054057E-002  0.15838866227502341        4.4122322736289202E-002
   236.40000000000001        1.8926453899066636E-002  0.15838867292926634        4.4103867990332841E-002
   236.50000000000000        1.8918566963768958E-002  0.15838868356899849        4.4085428697931951E-002
   236.60000000000002        1.8910686598940137E-002  0.15838869419424567        4.4067004839656740E-002
   236.70000000000002        1.8902812796372973E-002  0.15838870480503375        4.4048596396112409E-002
   236.80000000000001        1.8894945547873944E-002  0.15838871540138849        4.4030203347934650E-002
   236.90000000000001        1.8887084845263136E-002  0.15838872598333564        4.4011825675794772E-002
   237.00000000000000        1.8879230680374264E-002  0.15838873655090080        4.3993463360393191E-002
   237.10000000000002        1.8871383045054615E-002  0.15838874710410963        4.3975116382464735E-002
   237.20000000000002        1.8863541931165028E-002  0.15838875764298763        4.3956784722775533E-002
   237.30000000000001        1.8855707330579851E-002  0.15838876816756028        4.3938468362123617E-002
   237.40000000000001        1.8847879235186937E-002  0.15838877867785309        4.3920167281340773E-002
   237.50000000000000        1.8840057636887612E-002  0.15838878917389132        4.3901881461288851E-002
   237.60000000000002        1.8832242527596618E-002  0.15838879965570041        4.3883610882862634E-002
   237.70000000000002        1.8824433899242130E-002  0.15838881012330555        4.3865355526989350E-002
   237.80000000000001        1.8816631743765688E-002  0.15838882057673195        4.3847115374626836E-002
   237.90000000000001        1.8808836053122200E-002  0.15838883101600479        4.3828890406765825E-002
   238.00000000000000        1.8801046819279882E-002  0.15838884144114918        4.3810680604427964E-002
   238.10000000000002        1.8793264034220273E-002  0.15838885185219009        4.3792485948667192E-002
   238.20000000000002        1.8785487689938162E-002  0.15838886224915263        4.3774306420567996E-002
   238.30000000000001        1.8777717778441602E-002  0.15838887263206164        4.3756142001247805E-002
   238.40000000000001        1.8769954291751847E-002  0.15838888300094209        4.3737992671854957E-002
   238.50000000000000        1.8762197221903344E-002  0.15838889335581868        4.3719858413568964E-002
   238.60000000000002        1.8754446560943702E-002  0.15838890369671629        4.3701739207599337E-002
   238.70000000000002        1.8746702300933681E-002  0.15838891402365957        4.3683635035190148E-002
   238.80000000000001        1.8738964433947122E-002  0.15838892433667323        4.3665545877613364E-002
   238.90000000000001        1.8731232952070971E-002  0.15838893463578183        4.3647471716174585E-002
   239.00000000000000        1.8723507847405205E-002  0.15838894492100997        4.3629412532208450E-002
   239.10000000000002        1.8715789112062849E-002  0.15838895519238216        4.3611368307081885E-002
   239.20000000000002        1.8708076738169915E-002  0.15838896544992279        4.3593339022192319E-002
   239.30000000000001        1.8700370717865400E-002  0.15838897569365634        4.3575324658968226E-002
   239.40000000000001        1.8692671043301235E-002  0.15838898592360703        4.3557325198868055E-002
   239.50000000000000        1.8684977706642278E-002  0.15838899613979926        4.3539340623382369E-002
   239.60000000000002        1.8677290700066282E-002  0.15838900634225725        4.3521370914031889E-002
   239.70000000000002        1.8669610015763866E-002  0.15838901653100512        4.3503416052367051E-002
   239.80000000000001        1.8661935645938481E-002  0.15838902670606705        4.3485476019969951E-002
   239.90000000000001        1.8654267582806403E-002  0.15838903686746716        4.3467550798452818E-002
   240.00000000000000        1.8646605818596694E-002  0.15838904701522938        4.3449640369458642E-002
   240.10000000000002        1.8638950345551176E-002  0.15838905714937770        4.3431744714659513E-002
   240.20000000000002        1.8631301155924398E-002  0.15838906726993610        4.3413863815759512E-002
   240.30000000000001        1.8623658241983639E-002  0.15838907737692842        4.3395997654491709E-002
   240.40000000000001        1.8616021596008843E-002  0.15838908747037847        4.3378146212620101E-002
   240.50000000000000        1.8608391210292615E-002  0.15838909755031005        4.3360309471938259E-002
   240.60000000000002        1.8600767077140191E-002  0.15838910761674679        4.3342487414270131E-002
   240.70000000000002        1.8593149188869423E-002  0.15838911766971248        4.3324680021469962E-002
   240.80000000000001        1.8585537537810733E-002  0.15838912770923061        4.3306887275420980E-002
   240.90000000000001        1.8577932116307094E-002  0.15838913773532481        4.3289109158036791E-002
   241.00000000000000        1.8570332916714012E-002  0.15838914774801854        4.3271345651261173E-002
   241.10000000000002        1.8562739931399497E-002  0.15838915774733534        4.3253596737067197E-002
   241.20000000000002        1.8555153152744037E-002  0.15838916773329853        4.3235862397457671E-002
   241.30000000000001        1.8547572573140565E-002  0.15838917770593153        4.3218142614464730E-002
   241.40000000000001        1.8539998184994442E-002  0.15838918766525761        4.3200437370151216E-002
   241.50000000000000        1.8532429980723443E-002  0.15838919761130002        4.3182746646607706E-002
   241.60000000000002        1.8524867952757693E-002  0.15838920754408198        4.3165070425955430E-002
   241.70000000000002        1.8517312093539691E-002  0.15838921746362669        4.3147408690345640E-002
   241.80000000000001        1.8509762395524248E-002  0.15838922736995717        4.3129761421956438E-002
   241.90000000000001        1.8502218851178486E-002  0.15838923726309656        4.3112128602997978E-002
   242.00000000000000        1.8494681452981783E-002  0.15838924714306782        4.3094510215707434E-002
   242.10000000000002        1.8487150193425787E-002  0.15838925700989387        4.3076906242352941E-002
   242.20000000000002        1.8479625065014358E-002  0.15838926686359772        4.3059316665230357E-002
   242.30000000000001        1.8472106060263570E-002  0.15838927670420211        4.3041741466664410E-002
   242.40000000000001        1.8464593171701654E-002  0.15838928653172993        4.3024180629010332E-002
   242.50000000000000        1.8457086391869004E-002  0.15838929634620394        4.3006634134650799E-002
   242.60000000000002        1.8449585713318131E-002  0.15838930614764679        4.2989101965998033E-002
   242.70000000000002        1.8442091128613666E-002  0.15838931593608124        4.2971584105492559E-002
   242.80000000000001        1.8434602630332288E-002  0.15838932571152980        4.2954080535604428E-002
   242.90000000000001        1.8427120211062759E-002  0.15838933547401507        4.2936591238830653E-002
   243.00000000000000        1.8419643863405839E-002  0.15838934522355957        4.2919116197699038E-002
   243.10000000000002        1.8412173579974316E-002  0.15838935496018577        4.2901655394764454E-002
   243.20000000000002        1.8404709353392942E-002  0.15838936468391610        4.2884208812610590E-002
   243.30000000000001        1.8397251176298434E-002  0.15838937439477291        4.2866776433850076E-002
   243.40000000000001        1.8389799041339427E-002  0.15838938409277853        4.2849358241123410E-002
   243.50000000000000        1.8382352941176471E-002  0.15838939377795527        4.2831954217098803E-002
   243.60000000000002        1.8374912868482002E-002  0.15838940345032526        4.2814564344474185E-002
   243.70000000000002        1.8367478815940304E-002  0.15838941310991081        4.2797188605974784E-002
   243.80000000000001        1.8360050776247503E-002  0.15838942275673396        4.2779826984353897E-002
   243.90000000000001        1.8352628742111528E-002  0.15838943239081682        4.2762479462393144E-002
   244.00000000000000        1.8345212706252109E-002  0.15838944201218144        4.2745146022901678E-002
   244.10000000000002        1.8337802661400716E-002  0.15838945162084980        4.2727826648717833E-002
   244.20000000000002        1.8330398600300578E-002  0.15838946121684386        4.2710521322706349E-002
   244.30000000000001        1.8323000515706629E-002  0.15838947080018548        4.2693230027761202E-002
   244.40000000000001        1.8315608400385507E-002  0.15838948037089656        4.2675952746802817E-002
   244.50000000000000        1.8308222247115494E-002  0.15838948992899884        4.2658689462780661E-002
   244.60000000000002        1.8300842048686539E-002  0.15838949947451414        4.2641440158670420E-002
   244.70000000000002        1.8293467797900205E-002  0.15838950900746412        4.2624204817477189E-002
   244.80000000000001        1.8286099487569651E-002  0.15838951852787050        4.2606983422232028E-002
   244.90000000000001        1.8278737110519607E-002  0.15838952803575487        4.2589775955994190E-002
   245.00000000000000        1.8271380659586365E-002  0.15838953753113877        4.2572582401851321E-002
   245.10000000000002        1.8264030127617729E-002  0.15838954701404376        4.2555402742915922E-002
   245.20000000000002        1.8256685507473027E-002  0.15838955648449132        4.2538236962330875E-002
   245.30000000000001        1.8249346792023047E-002  0.15838956594250286        4.2521085043264267E-002
   245.40000000000001        1.8242013974150057E-002  0.15838957538809983        4.2503946968912056E-002
   245.50000000000000        1.8234687046747744E-002  0.15838958482130350        4.2486822722497132E-002
   245.60000000000002        1.8227366002721210E-002  0.15838959424213520        4.2469712287270540E-002
   245.70000000000002        1.8220050834986960E-002  0.15838960365061619        4.2452615646509047E-002
   245.80000000000001        1.8212741536472846E-002  0.15838961304676763        4.2435532783516763E-002
   245.90000000000001        1.8205438100118078E-002  0.15838962243061078        4.2418463681626259E-002
   246.00000000000000        1.8198140518873179E-002  0.15838963180216667        4.2401408324194693E-002
   246.10000000000002        1.8190848785699976E-002  0.15838964116145640        4.2384366694607038E-002
   246.20000000000002        1.8183562893571575E-002  0.15838965050850101        4.2367338776276187E-002
   246.30000000000001        1.8176282835472322E-002  0.15838965984332148        4.2350324552639845E-002
   246.40000000000001        1.8169008604397803E-002  0.15838966916593875        4.2333324007163449E-002
   246.50000000000000        1.8161740193354821E-002  0.15838967847637370        4.2316337123339744E-002
   246.60000000000002        1.8154477595361342E-002  0.15838968777464718        4.2299363884686199E-002
   246.70000000000002        1.8147220803446516E-002  0.15838969706078002        4.2282404274748671E-002
   246.80000000000001        1.8139969810650625E-002  0.15838970633479296        4.2265458277098343E-002
   246.90000000000001        1.8132724610025078E-002  0.15838971559670673        4.2248525875333426E-002
   247.00000000000000        1.8125485194632363E-002  0.15838972484654198        4.2231607053078032E-002
   247.10000000000002        1.8118251557546063E-002  0.15838973408431942        4.2214701793983102E-002
   247.20000000000002        1.8111023691850803E-002  0.15838974331005953        4.2197810081725379E-002
   247.30000000000001        1.8103801590642243E-002  0.15838975252378290        4.2180931900008427E-002
   247.40000000000001        1.8096585247027040E-002  0.15838976172551006        4.2164067232560394E-002
   247.50000000000000        1.8089374654122858E-002  0.15838977091526144        4.2147216063138468E-002
   247.60000000000002        1.8082169805058307E-002  0.15838978009305746        4.2130378375522470E-002
   247.70000000000002        1.8074970692972953E-002  0.15838978925891847        4.2113554153521089E-002
   247.80000000000001        1.8067777311017271E-002  0.15838979841286485        4.2096743380966584E-002
   247.90000000000001        1.8060589652352643E-002  0.15838980755491683        4.2079946041719545E-002
   248.00000000000000        1.8053407710151334E-002  0.15838981668509466        4.2063162119664058E-002
   248.10000000000002        1.8046231477596451E-002  0.15838982580341857        4.2046391598711701E-002
   248.20000000000002        1.8039060947881946E-002  0.15838983490990874        4.2029634462799129E-002
   248.30000000000001        1.8031896114212582E-002  0.15838984400458522        4.2012890695888448E-002
   248.40000000000001        1.8024736969803917E-002  0.15838985308746811        4.1996160281967773E-002
   248.50000000000000        1.8017583507882264E-002  0.15838986215857745        4.1979443205050954E-002
   248.60000000000002        1.8010435721684703E-002  0.15838987121793324        4.1962739449177125E-002
   248.70000000000002        1.8003293604459035E-002  0.15838988026555539        4.1946048998410417E-002
   248.80000000000001        1.7996157149463766E-002  0.15838988930146380        4.1929371836841693E-002
   248.90000000000001        1.7989026349968084E-002  0.15838989832567840        4.1912707948585842E-002
   249.00000000000000        1.7981901199251846E-002  0.15838990733821895        4.1896057317783848E-002
   249.10000000000002        1.7974781690605547E-002  0.15838991633910526        4.1879419928601884E-002
   249.20000000000002        1.7967667817330318E-002  0.15838992532835711        4.1862795765231268E-002
   249.30000000000001        1.7960559572737865E-002  0.15838993430599407        4.1846184811888378E-002
   249.40000000000001        1.7953456950150496E-002  0.15838994327203590        4.1829587052814581E-002
   249.50000000000000        1.7946359942901068E-002  0.15838995222650218        4.1813002472277032E-002
   249.60000000000002        1.7939268544332976E-002  0.15838996116941251        4.1796431054567554E-002
   249.70000000000002        1.7932182747800136E-002  0.15838997010078643        4.1779872784002331E-002
   249.80000000000001        1.7925102546666963E-002  0.15838997902064333        4.1763327644923631E-002
   249.90000000000001        1.7918027934308332E-002  0.15838998792900283        4.1746795621697752E-002
   250.00000000000000        1.7910958904109590E-002  0.15838999682588420        4.1730276698715721E-002
   250.10000000000002        1.7903895449466512E-002  0.15839000571130687        4.1713770860394545E-002
   250.20000000000002        1.7896837563785292E-002  0.15839001458529017        4.1697278091174073E-002
   250.30000000000001        1.7889785240482500E-002  0.15839002344785338        4.1680798375520391E-002
   250.40000000000001        1.7882738472985098E-002  0.15839003229901574        4.1664331697924127E-002
   250.50000000000000        1.7875697254730399E-002  0.15839004113879646        4.1647878042899530E-002
   250.60000000000002        1.7868661579166032E-002  0.15839004996721473        4.1631437394986058E-002
   250.70000000000002        1.7861631439749951E-002  0.15839005878428972        4.1615009738747363E-002
   250.80000000000001        1.7854606829950402E-002  0.15839006759004043        4.1598595058772107E-002
   250.90000000000001        1.7847587743245904E-002  0.15839007638448593        4.1582193339672890E-002
   251.00000000000000        1.7840574173125207E-002  0.15839008516764527        4.1565804566086717E-002
   251.10000000000002        1.7833566113087316E-002  0.15839009393953737        4.1549428722675683E-002
   251.20000000000002        1.7826563556641434E-002  0.15839010270018125        4.1533065794123927E-002
   251.30000000000001        1.7819566497306965E-002  0.15839011144959572        4.1516715765141571E-002
   251.40000000000001        1.7812574928613469E-002  0.15839012018779966        4.1500378620463484E-002
   251.50000000000000        1.7805588844100668E-002  0.15839012891481186        4.1484054344846616E-002
   251.60000000000002        1.7798608237318405E-002  0.15839013763065116        4.1467742923073758E-002
   251.70000000000002        1.7791633101826656E-002  0.15839014633533618        4.1451444339950606E-002
   251.80000000000001        1.7784663431195457E-002  0.15839015502888573        4.1435158580307288E-002
   251.90000000000001        1.7777699219004944E-002  0.15839016371131845        4.1418885628997419E-002
   252.00000000000000        1.7770740458845278E-002  0.15839017238265291        4.1402625470899644E-002
   252.10000000000002        1.7763787144316676E-002  0.15839018104290775        4.1386378090915582E-002
   252.20000000000002        1.7756839269029358E-002  0.15839018969210145        4.1370143473969972E-002
   252.30000000000001        1.7749896826603537E-002  0.15839019833025253        4.1353921605012674E-002
   252.40000000000001        1.7742959810669392E-002  0.15839020695737946        4.1337712469016234E-002
   252.50000000000000        1.7736028214867066E-002  0.15839021557350072        4.1321516050977676E-002
   252.60000000000002        1.7729102032846635E-002  0.15839022417863466        4.1305332335916510E-002
   252.70000000000002        1.7722181258268094E-002  0.15839023277279962        4.1289161308876145E-002
   252.80000000000001        1.7715265884801320E-002  0.15839024135601390        4.1273002954923380E-002
   252.90000000000001        1.7708355906126075E-002  0.15839024992829578        4.1256857259150452E-002
   253.00000000000000        1.7701451315931985E-002  0.15839025848966359        4.1240724206669827E-002
   253.10000000000002        1.7694552107918499E-002  0.15839026704013540        4.1224603782619391E-002
   253.20000000000002        1.7687658275794899E-002  0.15839027557972946        4.1208495972159434E-002
   253.30000000000001        1.7680769813280255E-002  0.15839028410846384        4.1192400760474070E-002
   253.40000000000001        1.7673886714103425E-002  0.15839029262635665        4.1176318132771103E-002
   253.50000000000000        1.7667008972003028E-002  0.15839030113342598        4.1160248074279683E-002
   253.60000000000002        1.7660136580727424E-002  0.15839030962968981        4.1144190570254112E-002
   253.70000000000002        1.7653269534034694E-002  0.15839031811516607        4.1128145605970536E-002
   253.80000000000001        1.7646407825692632E-002  0.15839032658987276        4.1112113166728019E-002
   253.90000000000001        1.7639551449478708E-002  0.15839033505382782        4.1096093237850108E-002
   254.00000000000000        1.7632700399180065E-002  0.15839034350704903        4.1080085804682018E-002
   254.10000000000002        1.7625854668593489E-002  0.15839035194955425        4.1064090852591405E-002
   254.20000000000002        1.7619014251525410E-002  0.15839036038136128        4.1048108366970738E-002
   254.30000000000001        1.7612179141791851E-002  0.15839036880248789        4.1032138333233083E-002
   254.40000000000001        1.7605349333218435E-002  0.15839037721295177        4.1016180736815906E-002
   254.50000000000000        1.7598524819640360E-002  0.15839038561277061        4.1000235563178021E-002
   254.60000000000002        1.7591705594902377E-002  0.15839039400196209        4.0984302797802748E-002
   254.70000000000002        1.7584891652858772E-002  0.15839040238054375        4.0968382426194203E-002
   254.80000000000001        1.7578082987373359E-002  0.15839041074853327        4.0952474433879872E-002
   254.90000000000001        1.7571279592319439E-002  0.15839041910594809        4.0936578806410689E-002
   255.00000000000000        1.7564481461579799E-002  0.15839042745280577        4.0920695529358078E-002
   255.10000000000002        1.7557688589046688E-002  0.15839043578912376        4.0904824588317429E-002
   255.20000000000002        1.7550900968621809E-002  0.15839044411491948        4.0888965968906447E-002
   255.30000000000001        1.7544118594216281E-002  0.15839045243021033        4.0873119656764080E-002
   255.40000000000001        1.7537341459750628E-002  0.15839046073501373        4.0857285637553996E-002
   255.50000000000000        1.7530569559154781E-002  0.15839046902934689        4.0841463896959244E-002
   255.60000000000002        1.7523802886368022E-002  0.15839047731322720        4.0825654420686565E-002
   255.70000000000002        1.7517041435339008E-002  0.15839048558667185        4.0809857194465060E-002
   255.80000000000001        1.7510285200025715E-002  0.15839049384969811        4.0794072204046440E-002
   255.90000000000001        1.7503534174395447E-002  0.15839050210232314        4.0778299435202420E-002
   256.00000000000000        1.7496788352424797E-002  0.15839051034456411        4.0762538873730284E-002
   256.10000000000002        1.7490047728099652E-002  0.15839051857643810        4.0746790505444927E-002
   256.20000000000005        1.7483312295415162E-002  0.15839052679796220        4.0731054316186559E-002
   256.30000000000001        1.7476582048375718E-002  0.15839053500915343        4.0715330291816329E-002
   256.39999999999998        1.7469856980994940E-002  0.15839054321002885        4.0699618418217537E-002
   256.50000000000000        1.7463137087295653E-002  0.15839055140060540        4.0683918681294465E-002
   256.60000000000002        1.7456422361309894E-002  0.15839055958090004        4.0668231066974467E-002
   256.70000000000005        1.7449712797078857E-002  0.15839056775092969        4.0652555561206040E-002
   256.80000000000001        1.7443008388652908E-002  0.15839057591071115        4.0636892149958803E-002
   256.89999999999998        1.7436309130091539E-002  0.15839058406026135        4.0621240819225135E-002
   257.00000000000000        1.7429615015463373E-002  0.15839059219959703        4.0605601555018356E-002
   257.10000000000002        1.7422926038846133E-002  0.15839060032873498        4.0589974343373796E-002
   257.20000000000005        1.7416242194326633E-002  0.15839060844769193        4.0574359170348538E-002
   257.30000000000001        1.7409563476000766E-002  0.15839061655648456        4.0558756022020123E-002
   257.39999999999998        1.7402889877973469E-002  0.15839062465512960        4.0543164884488746E-002
   257.50000000000000        1.7396221394358705E-002  0.15839063274364362        4.0527585743875542E-002
   257.60000000000002        1.7389558019279470E-002  0.15839064082204327        4.0512018586322633E-002
   257.70000000000005        1.7382899746867755E-002  0.15839064889034510        4.0496463397994363E-002
   257.80000000000001        1.7376246571264541E-002  0.15839065694856561        4.0480920165076276E-002
   257.89999999999998        1.7369598486619769E-002  0.15839066499672133        4.0465388873774467E-002
   258.00000000000000        1.7362955487092324E-002  0.15839067303482868        4.0449869510316580E-002
   258.10000000000002        1.7356317566850032E-002  0.15839068106290419        4.0434362060951863E-002
   258.19999999999999        1.7349684720069640E-002  0.15839068908096418        4.0418866511949939E-002
   258.30000000000001        1.7343056940936779E-002  0.15839069708902501        4.0403382849602765E-002
   258.40000000000003        1.7336434223645968E-002  0.15839070508710304        4.0387911060222277E-002
   258.50000000000000        1.7329816562400596E-002  0.15839071307521460        4.0372451130141457E-002
   258.60000000000002        1.7323203951412888E-002  0.15839072105337590        4.0357003045714969E-002
   258.69999999999999        1.7316596384903904E-002  0.15839072902160323        4.0341566793318025E-002
   258.80000000000001        1.7309993857103523E-002  0.15839073697991274        4.0326142359346749E-002
   258.90000000000003        1.7303396362250405E-002  0.15839074492832059        4.0310729730217605E-002
   259.00000000000000        1.7296803894592021E-002  0.15839075286684298        4.0295328892369843E-002
   259.10000000000002        1.7290216448384573E-002  0.15839076079549599        4.0279939832260588E-002
   259.19999999999999        1.7283634017893026E-002  0.15839076871429564        4.0264562536369716E-002
   259.30000000000001        1.7277056597391066E-002  0.15839077662325804        4.0249196991197791E-002
   259.40000000000003        1.7270484181161106E-002  0.15839078452239916        4.0233843183265172E-002
   259.50000000000000        1.7263916763494248E-002  0.15839079241173498        4.0218501099113318E-002
   259.60000000000002        1.7257354338690266E-002  0.15839080029128144        4.0203170725304001E-002
   259.69999999999999        1.7250796901057609E-002  0.15839080816105444        4.0187852048420313E-002
   259.80000000000001        1.7244244444913376E-002  0.15839081602106991        4.0172545055064728E-002
   259.90000000000003        1.7237696964583289E-002  0.15839082387134359        4.0157249731861161E-002
   260.00000000000000        1.7231154454401688E-002  0.15839083171189144        4.0141966065453547E-002
   260.10000000000002        1.7224616908711507E-002  0.15839083954272909        4.0126694042505802E-002
   260.19999999999999        1.7218084321864273E-002  0.15839084736387243        4.0111433649703106E-002
   260.30000000000001        1.7211556688220057E-002  0.15839085517533708        4.0096184873749559E-002
   260.40000000000003        1.7205034002147502E-002  0.15839086297713878        4.0080947701372070E-002
   260.50000000000000        1.7198516258023783E-002  0.15839087076929315        4.0065722119315444E-002
   260.60000000000002        1.7192003450234573E-002  0.15839087855181586        4.0050508114344872E-002
   260.69999999999999        1.7185495573174069E-002  0.15839088632472245        4.0035305673246528E-002
   260.80000000000001        1.7178992621244931E-002  0.15839089408802853        4.0020114782826653E-002
   260.90000000000003        1.7172494588858302E-002  0.15839090184174964        4.0004935429911390E-002
   261.00000000000000        1.7166001470433782E-002  0.15839090958590121        3.9989767601346461E-002
   261.10000000000002        1.7159513260399391E-002  0.15839091732049876        3.9974611283998616E-002
   261.19999999999999        1.7153029953191585E-002  0.15839092504555774        3.9959466464753936E-002
   261.30000000000001        1.7146551543255211E-002  0.15839093276109353        3.9944333130517783E-002
   261.40000000000003        1.7140078025043522E-002  0.15839094046712152        3.9929211268216656E-002
   261.50000000000000        1.7133609393018136E-002  0.15839094816365704        3.9914100864796451E-002
   261.60000000000002        1.7127145641649029E-002  0.15839095585071541        3.9899001907222474E-002
   261.69999999999999        1.7120686765414513E-002  0.15839096352831197        3.9883914382480470E-002
   261.80000000000001        1.7114232758801234E-002  0.15839097119646189        3.9868838277575189E-002
   261.90000000000003        1.7107783616304145E-002  0.15839097885518047        3.9853773579532153E-002
   262.00000000000000        1.7101339332426496E-002  0.15839098650448283        3.9838720275395229E-002
   262.10000000000002        1.7094899901679811E-002  0.15839099414438418        3.9823678352228817E-002
   262.19999999999999        1.7088465318583889E-002  0.15839100177489965        3.9808647797116820E-002
   262.30000000000001        1.7082035577666757E-002  0.15839100939604434        3.9793628597162956E-002
   262.40000000000003        1.7075610673464699E-002  0.15839101700783331        3.9778620739488839E-002
   262.50000000000000        1.7069190600522196E-002  0.15839102461028162        3.9763624211238045E-002
   262.60000000000002        1.7062775353391939E-002  0.15839103220340425        3.9748638999571491E-002
   262.69999999999999        1.7056364926634805E-002  0.15839103978721625        3.9733665091670964E-002
   262.80000000000001        1.7049959314819840E-002  0.15839104736173254        3.9718702474736557E-002
   262.90000000000003        1.7043558512524246E-002  0.15839105492696801        3.9703751135988147E-002
   263.00000000000000        1.7037162514333369E-002  0.15839106248293758        3.9688811062665343E-002
   263.10000000000002        1.7030771314840674E-002  0.15839107002965613        3.9673882242026948E-002
   263.19999999999999        1.7024384908647740E-002  0.15839107756713852        3.9658964661349654E-002
   263.30000000000001        1.7018003290364233E-002  0.15839108509539945        3.9644058307930594E-002
   263.40000000000003        1.7011626454607909E-002  0.15839109261445380        3.9629163169085921E-002
   263.50000000000000        1.7005254396004581E-002  0.15839110012431631        3.9614279232151550E-002
   263.60000000000002        1.6998887109188111E-002  0.15839110762500164        3.9599406484480279E-002
   263.69999999999999        1.6992524588800403E-002  0.15839111511652451        3.9584544913446103E-002
   263.80000000000001        1.6986166829491365E-002  0.15839112259889959        3.9569694506441572E-002
   263.90000000000003        1.6979813825918923E-002  0.15839113007214148        3.9554855250878075E-002
   264.00000000000000        1.6973465572748991E-002  0.15839113753626485        3.9540027134184967E-002
   264.10000000000002        1.6967122064655442E-002  0.15839114499128418        3.9525210143811870E-002
   264.19999999999999        1.6960783296320128E-002  0.15839115243721413        3.9510404267226483E-002
   264.30000000000001        1.6954449262432832E-002  0.15839115987406907        3.9495609491916162E-002
   264.40000000000003        1.6948119957691271E-002  0.15839116730186359        3.9480825805386047E-002
   264.50000000000000        1.6941795376801082E-002  0.15839117472061215        3.9466053195160757E-002
   264.60000000000002        1.6935475514475783E-002  0.15839118213032913        3.9451291648783131E-002
   264.69999999999999        1.6929160365436808E-002  0.15839118953102896        3.9436541153815438E-002
   264.80000000000001        1.6922849924413428E-002  0.15839119692272602        3.9421801697837260E-002
   264.90000000000003        1.6916544186142794E-002  0.15839120430543460        3.9407073268448459E-002
   265.00000000000000        1.6910243145369895E-002  0.15839121167916909        3.9392355853266163E-002
   265.10000000000002        1.6903946796847528E-002  0.15839121904394374        3.9377649439926561E-002
   265.19999999999999        1.6897655135336330E-002  0.15839122639977285        3.9362954016085229E-002
   265.30000000000001        1.6891368155604707E-002  0.15839123374667058        3.9348269569414174E-002
   265.40000000000003        1.6885085852428868E-002  0.15839124108465119        3.9333596087605824E-002
   265.50000000000000        1.6878808220592793E-002  0.15839124841372881        3.9318933558370517E-002
   265.60000000000002        1.6872535254888198E-002  0.15839125573391766        3.9304281969435619E-002
   265.69999999999999        1.6866266950114551E-002  0.15839126304523179        3.9289641308548208E-002
   265.80000000000001        1.6860003301079042E-002  0.15839127034768535        3.9275011563474252E-002
   265.90000000000003        1.6853744302596573E-002  0.15839127764129235        3.9260392721996371E-002
   266.00000000000000        1.6847489949489747E-002  0.15839128492606686        3.9245784771915961E-002
   266.10000000000002        1.6841240236588836E-002  0.15839129220202289        3.9231187701053112E-002
   266.19999999999999        1.6834995158731797E-002  0.15839129946917441        3.9216601497246553E-002
   266.30000000000001        1.6828754710764227E-002  0.15839130672753537        3.9202026148351332E-002
   266.40000000000003        1.6822518887539370E-002  0.15839131397711972        3.9187461642241773E-002
   266.50000000000000        1.6816287683918102E-002  0.15839132121794136        3.9172907966811089E-002
   266.60000000000002        1.6810061094768892E-002  0.15839132845001416        3.9158365109968202E-002
   266.69999999999999        1.6803839114967821E-002  0.15839133567335192        3.9143833059643418E-002
   266.80000000000001        1.6797621739398551E-002  0.15839134288796852        3.9129311803781229E-002
   266.90000000000003        1.6791408962952309E-002  0.15839135009387775        3.9114801330347129E-002
   267.00000000000000        1.6785200780527886E-002  0.15839135729109335        3.9100301627321699E-002
   267.10000000000002        1.6778997187031599E-002  0.15839136447962907        3.9085812682706979E-002
   267.19999999999999        1.6772798177377313E-002  0.15839137165949857        3.9071334484519930E-002
   267.30000000000001        1.6766603746486388E-002  0.15839137883071561        3.9056867020795458E-002
   267.40000000000003        1.6760413889287694E-002  0.15839138599329383        3.9042410279587957E-002
   267.50000000000000        1.6754228600717583E-002  0.15839139314724682        3.9027964248969024E-002
   267.60000000000002        1.6748047875719881E-002  0.15839140029258819        3.9013528917025968E-002
   267.69999999999999        1.6741871709245872E-002  0.15839140742933158        3.8999104271866855E-002
   267.80000000000001        1.6735700096254275E-002  0.15839141455749051        3.8984690301615298E-002
   267.90000000000003        1.6729533031711260E-002  0.15839142167707845        3.8970286994412726E-002
   268.00000000000000        1.6723370510590405E-002  0.15839142878810900        3.8955894338419672E-002
   268.10000000000002        1.6717212527872678E-002  0.15839143589059554        3.8941512321811887E-002
   268.19999999999999        1.6711059078546454E-002  0.15839144298455157        3.8927140932784134E-002
   268.30000000000001        1.6704910157607476E-002  0.15839145006999050        3.8912780159549021E-002
   268.40000000000003        1.6698765760058853E-002  0.15839145714692571        3.8898429990334542E-002
   268.50000000000000        1.6692625880911045E-002  0.15839146421537056        3.8884090413388646E-002
   268.60000000000002        1.6686490515181836E-002  0.15839147127533842        3.8869761416974763E-002
   268.69999999999999        1.6680359657896351E-002  0.15839147832684261        3.8855442989375155E-002
   268.80000000000001        1.6674233304087006E-002  0.15839148536989642        3.8841135118888231E-002
   268.90000000000003        1.6668111448793523E-002  0.15839149240451306        3.8826837793829595E-002
   269.00000000000000        1.6661994087062905E-002  0.15839149943070580        3.8812551002533766E-002
   269.10000000000002        1.6655881213949415E-002  0.15839150644848787        3.8798274733349979E-002
   269.19999999999999        1.6649772824514582E-002  0.15839151345787247        3.8784008974646393E-002
   269.30000000000001        1.6643668913827167E-002  0.15839152045887275        3.8769753714809098E-002
   269.40000000000003        1.6637569476963168E-002  0.15839152745150178        3.8755508942238344E-002
   269.50000000000000        1.6631474509005803E-002  0.15839153443577281        3.8741274645354228E-002
   269.60000000000002        1.6625384005045471E-002  0.15839154141169876        3.8727050812593054E-002
   269.69999999999999        1.6619297960179785E-002  0.15839154837929281        3.8712837432407859E-002
   269.80000000000001        1.6613216369513510E-002  0.15839155533856794        3.8698634493268463E-002
   269.90000000000003        1.6607139228158596E-002  0.15839156228953721        3.8684441983662797E-002
   270.00000000000000        1.6601066531234131E-002  0.15839156923221354        3.8670259892094383E-002
   270.10000000000002        1.6594998273866339E-002  0.15839157616660995        3.8656088207084612E-002
   270.19999999999999        1.6588934451188572E-002  0.15839158309273932        3.8641926917171207E-002
   270.30000000000001        1.6582875058341284E-002  0.15839159001061459        3.8627776010909137E-002
   270.40000000000003        1.6576820090472035E-002  0.15839159692024865        3.8613635476869836E-002
   270.50000000000000        1.6570769542735477E-002  0.15839160382165432        3.8599505303641320E-002
   270.60000000000002        1.6564723410293313E-002  0.15839161071484448        3.8585385479829086E-002
   270.69999999999999        1.6558681688314324E-002  0.15839161759983195        3.8571275994054952E-002
   270.80000000000001        1.6552644371974318E-002  0.15839162447662947        3.8557176834957400E-002
   270.90000000000003        1.6546611456456153E-002  0.15839163134524978        3.8543087991190730E-002
   271.00000000000000        1.6540582936949707E-002  0.15839163820570570        3.8529009451428356E-002
   271.10000000000002        1.6534558808651841E-002  0.15839164505800984        3.8514941204357882E-002
   271.19999999999999        1.6528539066766452E-002  0.15839165190217500        3.8500883238683753E-002
   271.30000000000001        1.6522523706504380E-002  0.15839165873821379        3.8486835543127804E-002
   271.40000000000003        1.6516512723083455E-002  0.15839166556613882        3.8472798106428896E-002
   271.50000000000000        1.6510506111728461E-002  0.15839167238596272        3.8458770917339971E-002
   271.60000000000002        1.6504503867671119E-002  0.15839167919769812        3.8444753964633128E-002
   271.69999999999999        1.6498505986150092E-002  0.15839168600135753        3.8430747237095324E-002
   271.80000000000001        1.6492512462410951E-002  0.15839169279695353        3.8416750723530069E-002
   271.90000000000003        1.6486523291706176E-002  0.15839169958449861        3.8402764412758097E-002
   272.00000000000000        1.6480538469295151E-002  0.15839170636400529        3.8388788293615250E-002
   272.10000000000002        1.6474557990444127E-002  0.15839171313548603        3.8374822354954159E-002
   272.19999999999999        1.6468581850426232E-002  0.15839171989895326        3.8360866585644048E-002
   272.30000000000001        1.6462610044521448E-002  0.15839172665441942        3.8346920974570084E-002
   272.40000000000003        1.6456642568016596E-002  0.15839173340189688        3.8332985510632960E-002
   272.50000000000000        1.6450679416205337E-002  0.15839174014139806        3.8319060182751823E-002
   272.60000000000002        1.6444720584388145E-002  0.15839174687293528        3.8305144979859131E-002
   272.69999999999999        1.6438766067872302E-002  0.15839175359652086        3.8291239890905500E-002
   272.80000000000001        1.6432815861971890E-002  0.15839176031216712        3.8277344904856833E-002
   272.90000000000003        1.6426869962007758E-002  0.15839176701988633        3.8263460010694292E-002
   273.00000000000000        1.6420928363307549E-002  0.15839177371969074        3.8249585197416447E-002
   273.10000000000002        1.6414991061205635E-002  0.15839178041159260        3.8235720454037704E-002
   273.19999999999999        1.6409058051043156E-002  0.15839178709560414        3.8221865769587506E-002
   273.30000000000001        1.6403129328167971E-002  0.15839179377173751        3.8208021133111655E-002
   273.40000000000003        1.6397204887934665E-002  0.15839180044000489        3.8194186533673131E-002
   273.50000000000000        1.6391284725704544E-002  0.15839180710041836        3.8180361960348679E-002
   273.60000000000002        1.6385368836845587E-002  0.15839181375299013        3.8166547402232069E-002
   273.69999999999999        1.6379457216732479E-002  0.15839182039773225        3.8152742848432890E-002
   273.80000000000001        1.6373549860746562E-002  0.15839182703465676        3.8138948288076818E-002
   273.90000000000003        1.6367646764275844E-002  0.15839183366377577        3.8125163710304180E-002
   274.00000000000000        1.6361747922714991E-002  0.15839184028510123        3.8111389104271552E-002
   274.10000000000002        1.6355853331465286E-002  0.15839184689864524        3.8097624459152393E-002
   274.19999999999999        1.6349962985934659E-002  0.15839185350441970        3.8083869764133804E-002
   274.30000000000001        1.6344076881537630E-002  0.15839186010243658        3.8070125008420524E-002
   274.40000000000003        1.6338195013695343E-002  0.15839186669270780        3.8056390181231067E-002
   274.50000000000000        1.6332317377835515E-002  0.15839187327524534        3.8042665271801279E-002
   274.60000000000002        1.6326443969392444E-002  0.15839187985006098        3.8028950269381322E-002
   274.69999999999999        1.6320574783806996E-002  0.15839188641716670        3.8015245163237718E-002
   274.80000000000001        1.6314709816526586E-002  0.15839189297657422        3.8001549942651244E-002
   274.90000000000003        1.6308849063005171E-002  0.15839189952829547        3.7987864596920357E-002
   275.00000000000000        1.6302992518703246E-002  0.15839190607234219        3.7974189115356410E-002
   275.10000000000002        1.6297140179087809E-002  0.15839191260872618        3.7960523487288567E-002
   275.19999999999999        1.6291292039632387E-002  0.15839191913745918        3.7946867702059177E-002
   275.30000000000001        1.6285448095816977E-002  0.15839192565855292        3.7933221749028530E-002
   275.40000000000003        1.6279608343128076E-002  0.15839193217201908        3.7919585617569543E-002
   275.50000000000000        1.6273772777058649E-002  0.15839193867786944        3.7905959297071544E-002
   275.60000000000002        1.6267941393108117E-002  0.15839194517611555        3.7892342776940362E-002
   275.69999999999999        1.6262114186782358E-002  0.15839195166676912        3.7878736046595668E-002
   275.80000000000001        1.6256291153593668E-002  0.15839195814984175        3.7865139095472733E-002
   275.90000000000003        1.6250472289060791E-002  0.15839196462534499        3.7851551913021496E-002
   276.00000000000000        1.6244657588708876E-002  0.15839197109329051        3.7837974488708299E-002
   276.10000000000002        1.6238847048069473E-002  0.15839197755368981        3.7824406812013461E-002
   276.19999999999999        1.6233040662680522E-002  0.15839198400655446        3.7810848872433606E-002
   276.30000000000001        1.6227238428086342E-002  0.15839199045189589        3.7797300659479838E-002
   276.40000000000003        1.6221440339837627E-002  0.15839199688972569        3.7783762162677183E-002
   276.50000000000000        1.6215646393491420E-002  0.15839200332005524        3.7770233371568269E-002
   276.60000000000002        1.6209856584611115E-002  0.15839200974289605        3.7756714275708300E-002
   276.69999999999999        1.6204070908766438E-002  0.15839201615825951        3.7743204864668985E-002
   276.80000000000001        1.6198289361533429E-002  0.15839202256615700        3.7729705128035744E-002
   276.90000000000003        1.6192511938494462E-002  0.15839202896659996        3.7716215055410909E-002
   277.00000000000000        1.6186738635238191E-002  0.15839203535959970        3.7702734636408990E-002
   277.10000000000002        1.6180969447359562E-002  0.15839204174516758        3.7689263860662514E-002
   277.19999999999999        1.6175204370459811E-002  0.15839204812331492        3.7675802717816238E-002
   277.30000000000001        1.6169443400146425E-002  0.15839205449405300        3.7662351197531120E-002
   277.40000000000003        1.6163686532033154E-002  0.15839206085739313        3.7648909289482176E-002
   277.50000000000000        1.6157933761739993E-002  0.15839206721334650        3.7635476983359964E-002
   277.60000000000002        1.6152185084893168E-002  0.15839207356192436        3.7622054268869380E-002
   277.69999999999999        1.6146440497125134E-002  0.15839207990313800        3.7608641135730078E-002
   277.80000000000001        1.6140699994074543E-002  0.15839208623699849        3.7595237573676159E-002
   277.90000000000003        1.6134963571386263E-002  0.15839209256351705        3.7581843572456822E-002
   278.00000000000000        1.6129231224711341E-002  0.15839209888270486        3.7568459121835811E-002
   278.10000000000002        1.6123502949707005E-002  0.15839210519457300        3.7555084211590990E-002
   278.19999999999999        1.6117778742036650E-002  0.15839211149913263        3.7541718831515969E-002
   278.30000000000001        1.6112058597369826E-002  0.15839211779639478        3.7528362971417872E-002
   278.40000000000003        1.6106342511382224E-002  0.15839212408637052        3.7515016621118856E-002
   278.50000000000000        1.6100630479755691E-002  0.15839213036907090        3.7501679770455008E-002
   278.60000000000002        1.6094922498178166E-002  0.15839213664450694        3.7488352409277767E-002
   278.69999999999999        1.6089218562343726E-002  0.15839214291268969        3.7475034527452732E-002
   278.80000000000001        1.6083518667952532E-002  0.15839214917363006        3.7461726114859283E-002
   278.90000000000003        1.6077822810710844E-002  0.15839215542733906        3.7448427161391906E-002
   279.00000000000000        1.6072130986331010E-002  0.15839216167382761        3.7435137656960091E-002
   279.10000000000002        1.6066443190531431E-002  0.15839216791310659        3.7421857591486016E-002
   279.19999999999999        1.6060759419036577E-002  0.15839217414518697        3.7408586954907459E-002
   279.30000000000001        1.6055079667576966E-002  0.15839218037007963        3.7395325737175335E-002
   279.40000000000003        1.6049403931889153E-002  0.15839218658779536        3.7382073928257153E-002
   279.50000000000000        1.6043732207715718E-002  0.15839219279834504        3.7368831518132750E-002
   279.60000000000002        1.6038064490805252E-002  0.15839219900173948        3.7355598496795629E-002
   279.69999999999999        1.6032400776912367E-002  0.15839220519798949        3.7342374854255532E-002
   279.80000000000001        1.6026741061797644E-002  0.15839221138710588        3.7329160580534988E-002
   279.90000000000003        1.6021085341227675E-002  0.15839221756909930        3.7315955665671079E-002
   280.00000000000000        1.6015433610975013E-002  0.15839222374398063        3.7302760099715476E-002
   280.10000000000002        1.6009785866818175E-002  0.15839222991176047        3.7289573872732615E-002
   280.19999999999999        1.6004142104541628E-002  0.15839223607244954        3.7276396974802721E-002
   280.30000000000001        1.5998502319935787E-002  0.15839224222605855        3.7263229396019004E-002
   280.40000000000003        1.5992866508796996E-002  0.15839224837259816        3.7250071126488524E-002
   280.50000000000000        1.5987234666927520E-002  0.15839225451207900        3.7236922156332813E-002
   280.60000000000002        1.5981606790135532E-002  0.15839226064451167        3.7223782475688416E-002
   280.69999999999999        1.5975982874235111E-002  0.15839226676990681        3.7210652074703823E-002
   280.80000000000001        1.5970362915046221E-002  0.15839227288827493        3.7197530943542639E-002
   280.90000000000003        1.5964746908394709E-002  0.15839227899962663        3.7184419072381548E-002
   281.00000000000000        1.5959134850112296E-002  0.15839228510397249        3.7171316451412965E-002
   281.10000000000002        1.5953526736036547E-002  0.15839229120132295        3.7158223070840837E-002
   281.19999999999999        1.5947922562010892E-002  0.15839229729168855        3.7145138920884974E-002
   281.30000000000001        1.5942322323884588E-002  0.15839230337507976        3.7132063991777271E-002
   281.40000000000003        1.5936726017512726E-002  0.15839230945150709        3.7118998273764567E-002
   281.50000000000000        1.5931133638756218E-002  0.15839231552098093        3.7105941757106846E-002
   281.60000000000002        1.5925545183481767E-002  0.15839232158351169        3.7092894432078069E-002
   281.69999999999999        1.5919960647561904E-002  0.15839232763910982        3.7079856288966748E-002
   281.80000000000001        1.5914380026874918E-002  0.15839233368778569        3.7066827318073092E-002
   281.90000000000003        1.5908803317304886E-002  0.15839233972954964        3.7053807509713314E-002
   282.00000000000000        1.5903230514741660E-002  0.15839234576441205        3.7040796854215102E-002
   282.10000000000002        1.5897661615080834E-002  0.15839235179238320        3.7027795341921119E-002
   282.19999999999999        1.5892096614223764E-002  0.15839235781347344        3.7014802963187508E-002
   282.30000000000001        1.5886535508077532E-002  0.15839236382769306        3.7001819708383628E-002
   282.40000000000003        1.5880978292554949E-002  0.15839236983505234        3.6988845567892600E-002
   282.50000000000000        1.5875424963574553E-002  0.15839237583556146        3.6975880532110560E-002
   282.60000000000002        1.5869875517060573E-002  0.15839238182923071        3.6962924591447816E-002
   282.69999999999999        1.5864329948942948E-002  0.15839238781607029        3.6949977736327903E-002
   282.80000000000001        1.5858788255157293E-002  0.15839239379609038        3.6937039957187896E-002
   282.90000000000003        1.5853250431644907E-002  0.15839239976930117        3.6924111244478017E-002
   283.00000000000000        1.5847716474352763E-002  0.15839240573571284        3.6911191588662261E-002
   283.10000000000002        1.5842186379233472E-002  0.15839241169533549        3.6898280980217919E-002
   283.19999999999999        1.5836660142245308E-002  0.15839241764817924        3.6885379409634871E-002
   283.30000000000001        1.5831137759352177E-002  0.15839242359425421        3.6872486867417599E-002
   283.40000000000003        1.5825619226523618E-002  0.15839242953357047        3.6859603344083315E-002
   283.50000000000000        1.5820104539734779E-002  0.15839243546613810        3.6846728830162365E-002
   283.60000000000002        1.5814593694966426E-002  0.15839244139196706        3.6833863316198423E-002
   283.69999999999999        1.5809086688204913E-002  0.15839244731106752        3.6821006792748814E-002
   283.80000000000001        1.5803583515442188E-002  0.15839245322344936        3.6808159250382798E-002
   283.90000000000003        1.5798084172675780E-002  0.15839245912912267        3.6795320679684898E-002
   284.00000000000000        1.5792588655908789E-002  0.15839246502809737        3.6782491071250784E-002
   284.10000000000002        1.5787096961149855E-002  0.15839247092038336        3.6769670415691111E-002
   284.19999999999999        1.5781609084413204E-002  0.15839247680599070        3.6756858703628201E-002
   284.30000000000001        1.5776125021718566E-002  0.15839248268492920        3.6744055925698071E-002
   284.40000000000003        1.5770644769091225E-002  0.15839248855720875        3.6731262072549634E-002
   284.50000000000000        1.5765168322561977E-002  0.15839249442283931        3.6718477134844676E-002
   284.60000000000002        1.5759695678167127E-002  0.15839250028183069        3.6705701103259186E-002
   284.69999999999999        1.5754226831948492E-002  0.15839250613419276        3.6692933968480744E-002
   284.80000000000001        1.5748761779953366E-002  0.15839251197993531        3.6680175721210247E-002
   284.90000000000003        1.5743300518234533E-002  0.15839251781906818        3.6667426352162157E-002
   285.00000000000000        1.5737843042850266E-002  0.15839252365160117        3.6654685852063343E-002
   285.10000000000002        1.5732389349864276E-002  0.15839252947754401        3.6641954211653768E-002
   285.19999999999999        1.5726939435345744E-002  0.15839253529690644        3.6629231421686198E-002
   285.30000000000001        1.5721493295369284E-002  0.15839254110969825        3.6616517472926831E-002
   285.40000000000003        1.5716050926014965E-002  0.15839254691592916        3.6603812356154002E-002
   285.50000000000000        1.5710612323368262E-002  0.15839255271560881        3.6591116062158834E-002
   285.60000000000002        1.5705177483520075E-002  0.15839255850874692        3.6578428581745842E-002
   285.69999999999999        1.5699746402566717E-002  0.15839256429535317        3.6565749905731595E-002
   285.80000000000001        1.5694319076609883E-002  0.15839257007543717        3.6553080024946033E-002
   285.90000000000003        1.5688895501756676E-002  0.15839257584900859        3.6540418930232327E-002
   286.00000000000000        1.5683475674119568E-002  0.15839258161607703        3.6527766612444820E-002
   286.10000000000002        1.5678059589816398E-002  0.15839258737665204        3.6515123062452109E-002
   286.19999999999999        1.5672647244970372E-002  0.15839259313074322        3.6502488271134066E-002
   286.30000000000001        1.5667238635710044E-002  0.15839259887836016        3.6489862229384135E-002
   286.40000000000003        1.5661833758169309E-002  0.15839260461951241        3.6477244928109213E-002
   286.50000000000000        1.5656432608487404E-002  0.15839261035420940        3.6464636358226464E-002
   286.60000000000002        1.5651035182808880E-002  0.15839261608246077        3.6452036510668168E-002
   286.69999999999999        1.5645641477283607E-002  0.15839262180427591        3.6439445376376632E-002
   286.80000000000001        1.5640251488066758E-002  0.15839262751966429        3.6426862946308564E-002
   286.90000000000003        1.5634865211318807E-002  0.15839263322863545        3.6414289211433450E-002
   287.00000000000000        1.5629482643205510E-002  0.15839263893119876        3.6401724162731762E-002
   287.10000000000002        1.5624103779897905E-002  0.15839264462736366        3.6389167791197330E-002
   287.19999999999999        1.5618728617572297E-002  0.15839265031713959        3.6376620087836570E-002
   287.30000000000001        1.5613357152410249E-002  0.15839265600053587        3.6364081043667500E-002
   287.40000000000003        1.5607989380598583E-002  0.15839266167756189        3.6351550649721606E-002
   287.50000000000000        1.5602625298329358E-002  0.15839266734822702        3.6339028897042921E-002
   287.60000000000002        1.5597264901799860E-002  0.15839267301254056        3.6326515776685143E-002
   287.69999999999999        1.5591908187212612E-002  0.15839267867051188        3.6314011279718651E-002
   287.80000000000001        1.5586555150775337E-002  0.15839268432215028        3.6301515397222116E-002
   287.90000000000003        1.5581205788700975E-002  0.15839268996746500        3.6289028120289883E-002
   288.00000000000000        1.5575860097207666E-002  0.15839269560646532        3.6276549440025882E-002
   288.10000000000002        1.5570518072518720E-002  0.15839270123916055        3.6264079347548196E-002
   288.19999999999999        1.5565179710862652E-002  0.15839270686555978        3.6251617833985395E-002
   288.30000000000001        1.5559845008473126E-002  0.15839271248567241        3.6239164890480145E-002
   288.40000000000003        1.5554513961588976E-002  0.15839271809950756        3.6226720508186198E-002
   288.50000000000000        1.5549186566454194E-002  0.15839272370707436        3.6214284678269267E-002
   288.60000000000002        1.5543862819317902E-002  0.15839272930838205        3.6201857391908565E-002
   288.69999999999999        1.5538542716434374E-002  0.15839273490343975        3.6189438640293413E-002
   288.80000000000001        1.5533226254062995E-002  0.15839274049225660        3.6177028414627922E-002
   288.90000000000003        1.5527913428468276E-002  0.15839274607484172        3.6164626706125136E-002
   289.00000000000000        1.5522604235919842E-002  0.15839275165120426        3.6152233506012536E-002
   289.10000000000002        1.5517298672692404E-002  0.15839275722135318        3.6139848805529166E-002
   289.19999999999999        1.5511996735065776E-002  0.15839276278529771        3.6127472595925948E-002
   289.30000000000001        1.5506698419324847E-002  0.15839276834304675        3.6115104868464878E-002
   289.40000000000003        1.5501403721759585E-002  0.15839277389460943        3.6102745614421484E-002
   289.50000000000000        1.5496112638665027E-002  0.15839277943999477        3.6090394825082694E-002
   289.60000000000002        1.5490825166341253E-002  0.15839278497921172        3.6078052491746782E-002
   289.69999999999999        1.5485541301093407E-002  0.15839279051226932        3.6065718605724856E-002
   289.80000000000001        1.5480261039231658E-002  0.15839279603917650        3.6053393158339331E-002
   289.90000000000003        1.5474984377071222E-002  0.15839280155994226        3.6041076140924763E-002
   290.00000000000000        1.5469711310932326E-002  0.15839280707457551        3.6028767544827728E-002
   290.10000000000002        1.5464441837140208E-002  0.15839281258308513        3.6016467361405985E-002
   290.19999999999999        1.5459175952025126E-002  0.15839281808548011        3.6004175582030194E-002
   290.30000000000001        1.5453913651922316E-002  0.15839282358176929        3.5991892198082104E-002
   290.40000000000003        1.5448654933172015E-002  0.15839282907196159        3.5979617200955195E-002
   290.50000000000000        1.5443399792119441E-002  0.15839283455606579        3.5967350582054483E-002
   290.60000000000002        1.5438148225114768E-002  0.15839284003409082        3.5955092332797936E-002
   290.69999999999999        1.5432900228513156E-002  0.15839284550604540        3.5942842444614001E-002
   290.80000000000001        1.5427655798674698E-002  0.15839285097193848        3.5930600908943983E-002
   290.90000000000003        1.5422414931964445E-002  0.15839285643177875        3.5918367717238678E-002
   291.00000000000000        1.5417177624752384E-002  0.15839286188557503        3.5906142860963740E-002
   291.10000000000002        1.5411943873413426E-002  0.15839286733333610        3.5893926331594252E-002
   291.19999999999999        1.5406713674327411E-002  0.15839287277507066        3.5881718120617016E-002
   291.30000000000001        1.5401487023879081E-002  0.15839287821078749        3.5869518219530792E-002
   291.40000000000003        1.5396263918458089E-002  0.15839288364049528        3.5857326619847453E-002
   291.50000000000000        1.5391044354458989E-002  0.15839288906420274        3.5845143313087059E-002
   291.60000000000002        1.5385828328281212E-002  0.15839289448191851        3.5832968290784861E-002
   291.69999999999999        1.5380615836329076E-002  0.15839289989365132        3.5820801544484811E-002
   291.80000000000001        1.5375406875011762E-002  0.15839290529940983        3.5808643065744314E-002
   291.90000000000003        1.5370201440743320E-002  0.15839291069920264        3.5796492846130741E-002
   292.00000000000000        1.5364999529942656E-002  0.15839291609303835        3.5784350877224730E-002
   292.10000000000002        1.5359801139033515E-002  0.15839292148092568        3.5772217150616313E-002
   292.19999999999999        1.5354606264444489E-002  0.15839292686287310        3.5760091657908014E-002
   292.30000000000001        1.5349414902608991E-002  0.15839293223888928        3.5747974390714359E-002
   292.40000000000003        1.5344227049965263E-002  0.15839293760898268        3.5735865340660602E-002
   292.50000000000000        1.5339042702956360E-002  0.15839294297316198        3.5723764499382540E-002
   292.60000000000002        1.5333861858030137E-002  0.15839294833143558        3.5711671858529047E-002
   292.69999999999999        1.5328684511639252E-002  0.15839295368381209        3.5699587409759481E-002
   292.80000000000001        1.5323510660241147E-002  0.15839295903029996        3.5687511144744090E-002
   292.90000000000003        1.5318340300298050E-002  0.15839296437090772        3.5675443055164673E-002
   293.00000000000000        1.5313173428276962E-002  0.15839296970564376        3.5663383132714714E-002
   293.10000000000002        1.5308010040649645E-002  0.15839297503451660        3.5651331369099010E-002
   293.19999999999999        1.5302850133892626E-002  0.15839298035753471        3.5639287756032659E-002
   293.30000000000001        1.5297693704487169E-002  0.15839298567470647        3.5627252285243008E-002
   293.40000000000003        1.5292540748919290E-002  0.15839299098604026        3.5615224948468638E-002
   293.50000000000000        1.5287391263679733E-002  0.15839299629154455        3.5603205737458107E-002
   293.60000000000002        1.5282245245263967E-002  0.15839300159122766        3.5591194643972576E-002
   293.69999999999999        1.5277102690172182E-002  0.15839300688509797        3.5579191659782843E-002
   293.80000000000001        1.5271963594909269E-002  0.15839301217316387        3.5567196776672839E-002
   293.90000000000003        1.5266827955984830E-002  0.15839301745543369        3.5555209986435792E-002
   294.00000000000000        1.5261695769913160E-002  0.15839302273191566        3.5543231280876462E-002
   294.10000000000002        1.5256567033213226E-002  0.15839302800261823        3.5531260651811329E-002
   294.19999999999999        1.5251441742408693E-002  0.15839303326754958        3.5519298091067381E-002
   294.30000000000001        1.5246319894027876E-002  0.15839303852671804        3.5507343590482465E-002
   294.40000000000003        1.5241201484603764E-002  0.15839304378013183        3.5495397141906158E-002
   294.50000000000000        1.5236086510674004E-002  0.15839304902779924        3.5483458737198235E-002
   294.60000000000002        1.5230974968780869E-002  0.15839305426972849        3.5471528368230282E-002
   294.69999999999999        1.5225866855471299E-002  0.15839305950592783        3.5459606026884243E-002
   294.80000000000001        1.5220762167296840E-002  0.15839306473640541        3.5447691705052964E-002
   294.90000000000003        1.5215660900813674E-002  0.15839306996116942        3.5435785394640013E-002
   295.00000000000000        1.5210563052582600E-002  0.15839307518022808        3.5423887087561008E-002
   295.10000000000002        1.5205468619169009E-002  0.15839308039358951        3.5411996775741222E-002
   295.19999999999999        1.5200377597142914E-002  0.15839308560126189        3.5400114451117529E-002
   295.30000000000001        1.5195289983078900E-002  0.15839309080325334        3.5388240105637063E-002
   295.40000000000003        1.5190205773556146E-002  0.15839309599957196        3.5376373731258237E-002
   295.50000000000000        1.5185124965158414E-002  0.15839310119022590        3.5364515319950239E-002
   295.60000000000002        1.5180047554474023E-002  0.15839310637522316        3.5352664863692700E-002
   295.69999999999999        1.5174973538095859E-002  0.15839311155457195        3.5340822354476567E-002
   295.80000000000001        1.5169902912621361E-002  0.15839311672828019        3.5328987784302872E-002
   295.90000000000003        1.5164835674652514E-002  0.15839312189635602        3.5317161145184343E-002
   296.00000000000000        1.5159771820795847E-002  0.15839312705880743        3.5305342429143127E-002
   296.10000000000002        1.5154711347662411E-002  0.15839313221564244        3.5293531628213387E-002
   296.19999999999999        1.5149654251867786E-002  0.15839313736686905        3.5281728734439688E-002
   296.30000000000001        1.5144600530032063E-002  0.15839314251249526        3.5269933739875310E-002
   296.40000000000003        1.5139550178779850E-002  0.15839314765252907        3.5258146636587759E-002
   296.50000000000000        1.5134503194740256E-002  0.15839315278697844        3.5246367416652741E-002
   296.60000000000002        1.5129459574546870E-002  0.15839315791585126        3.5234596072156413E-002
   296.69999999999999        1.5124419314837781E-002  0.15839316303915549        3.5222832595196506E-002
   296.80000000000001        1.5119382412255548E-002  0.15839316815689908        3.5211076977881429E-002
   296.90000000000003        1.5114348863447206E-002  0.15839317326908992        3.5199329212329503E-002
   297.00000000000000        1.5109318665064254E-002  0.15839317837573585        3.5187589290669528E-002
   297.10000000000002        1.5104291813762638E-002  0.15839318347684483        3.5175857205041725E-002
   297.19999999999999        1.5099268306202770E-002  0.15839318857242468        3.5164132947595378E-002
   297.30000000000001        1.5094248139049485E-002  0.15839319366248328        3.5152416510492071E-002
   297.40000000000003        1.5089231308972063E-002  0.15839319874702842        3.5140707885902081E-002
   297.50000000000000        1.5084217812644211E-002  0.15839320382606795        3.5129007066007543E-002
   297.60000000000002        1.5079207646744046E-002  0.15839320889960970        3.5117314042999996E-002
   297.69999999999999        1.5074200807954109E-002  0.15839321396766143        3.5105628809082350E-002
   297.80000000000001        1.5069197292961333E-002  0.15839321903023090        3.5093951356467409E-002
   297.90000000000003        1.5064197098457058E-002  0.15839322408732592        3.5082281677377668E-002
   298.00000000000000        1.5059200221137015E-002  0.15839322913895426        3.5070619764047482E-002
   298.10000000000002        1.5054206657701307E-002  0.15839323418512360        3.5058965608720405E-002
   298.19999999999999        1.5049216404854425E-002  0.15839323922584175        3.5047319203650666E-002
   298.30000000000001        1.5044229459305218E-002  0.15839324426111634        3.5035680541103176E-002
   298.40000000000003        1.5039245817766901E-002  0.15839324929095513        3.5024049613352391E-002
   298.50000000000000        1.5034265476957045E-002  0.15839325431536577        3.5012426412683928E-002
   298.60000000000002        1.5029288433597561E-002  0.15839325933435594        3.5000810931392387E-002
   298.69999999999999        1.5024314684414702E-002  0.15839326434793333        3.4989203161784416E-002
   298.80000000000001        1.5019344226139059E-002  0.15839326935610554        3.4977603096175196E-002
   298.90000000000003        1.5014377055505540E-002  0.15839327435888023        3.4966010726891157E-002
   299.00000000000000        1.5009413169253378E-002  0.15839327935626504        3.4954426046268541E-002
   299.10000000000002        1.5004452564126105E-002  0.15839328434826755        3.4942849046654269E-002
   299.19999999999999        1.4999495236871573E-002  0.15839328933489533        3.4931279720403566E-002
   299.30000000000001        1.4994541184241915E-002  0.15839329431615598        3.4919718059884933E-002
   299.40000000000003        1.4989590402993563E-002  0.15839329929205706        3.4908164057474649E-002
   299.50000000000000        1.4984642889887229E-002  0.15839330426260620        3.4896617705559706E-002
   299.60000000000002        1.4979698641687900E-002  0.15839330922781084        3.4885078996537075E-002
   299.69999999999999        1.4974757655164834E-002  0.15839331418767852        3.4873547922814101E-002
   299.80000000000001        1.4969819927091539E-002  0.15839331914221680        3.4862024476808265E-002
   299.90000000000003        1.4964885454245794E-002  0.15839332409143314        3.4850508650946910E-002
   300.00000000000000        1.4959954233409614E-002  0.15839332903533510        3.4839000437666530E-002
   300.10000000000002        1.4955026261369254E-002  0.15839333397393004        3.4827499829415715E-002
   300.19999999999999        1.4950101534915208E-002  0.15839333890722551        3.4816006818651019E-002
   300.30000000000001        1.4945180050842189E-002  0.15839334383522893        3.4804521397840092E-002
   300.40000000000003        1.4940261805949137E-002  0.15839334875794772        3.4793043559460279E-002
   300.50000000000000        1.4935346797039204E-002  0.15839335367538937        3.4781573295998638E-002
   300.60000000000002        1.4930435020919739E-002  0.15839335858756121        3.4770110599952851E-002
   300.69999999999999        1.4925526474402297E-002  0.15839336349447067        3.4758655463828766E-002
   300.80000000000001        1.4920621154302618E-002  0.15839336839612517        3.4747207880144827E-002
   300.90000000000003        1.4915719057440635E-002  0.15839337329253197        3.4735767841426846E-002
   301.00000000000000        1.4910820180640456E-002  0.15839337818369859        3.4724335340212492E-002
   301.10000000000002        1.4905924520730350E-002  0.15839338306963224        3.4712910369047487E-002
   301.19999999999999        1.4901032074542771E-002  0.15839338795034030        3.4701492920488776E-002
   301.30000000000001        1.4896142838914309E-002  0.15839339282583009        3.4690082987102279E-002
   301.40000000000003        1.4891256810685715E-002  0.15839339769610897        3.4678680561464288E-002
   301.50000000000000        1.4886373986701888E-002  0.15839340256118414        3.4667285636160249E-002
   301.60000000000002        1.4881494363811849E-002  0.15839340742106295        3.4655898203786124E-002
   301.69999999999999        1.4876617938868766E-002  0.15839341227575268        3.4644518256947518E-002
   301.80000000000001        1.4871744708729916E-002  0.15839341712526053        3.4633145788258400E-002
   301.90000000000003        1.4866874670256700E-002  0.15839342196959380        3.4621780790344524E-002
   302.00000000000000        1.4862007820314632E-002  0.15839342680875965        3.4610423255839823E-002

